The Alexander method for infinite-type surfaces

We prove that for any infinite-type orientable surface S there exists a collection of essential curves {\Gamma} in S such that any homeomorphism that preserves the isotopy classes of the elements of {\Gamma} is isotopic to the identity. The collection {\Gamma} is countable and has infinite complement in C(S), the curve complex of S. As a consequence we obtain that the natural action of the extended mapping class group of S on C(S) is faithful.

==> CEStabASyst.tikz <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 8599
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2724
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(313,-5862) rectangle (8912,-3138);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\draw  (1800,-4500) ellipse [x radius=+750,y radius=+525];
\draw  (3675,-4500) ellipse [x radius=+750,y radius=+525];
\draw  (5550,-4500) ellipse [x radius=+750,y radius=+525];
\draw  (7425,-4500) ellipse [x radius=+750,y radius=+525];
\draw (3824,-4434)--(3825,-4433)--(3828,-4430)--(3836,-4421)--(3847,-4410)--(3859,-4398)
  --(3871,-4386)--(3882,-4376)--(3892,-4367)--(3902,-4359)--(3912,-4352)--(3921,-4345)
  --(3931,-4339)--(3942,-4333)--(3953,-4326)--(3966,-4320)--(3980,-4313)--(3995,-4306)
  --(4010,-4299)--(4026,-4293)--(4042,-4287)--(4058,-4281)--(4075,-4275)--(4088,-4271)
  --(4102,-4266)--(4117,-4262)--(4132,-4257)--(4148,-4253)--(4165,-4248)--(4182,-4244)
  --(4200,-4239)--(4218,-4235)--(4235,-4231)--(4252,-4227)--(4268,-4223)--(4283,-4220)
  --(4298,-4217)--(4312,-4215)--(4325,-4213)--(4342,-4210)--(4358,-4208)--(4374,-4206)
  --(4392,-4204)--(4410,-4203)--(4430,-4202)--(4451,-4201)--(4470,-4201)--(4485,-4200)
  --(4495,-4200)--(4499,-4200)--(4500,-4200)--(4501,-4200)--(4504,-4200)--(4514,-4200)
  --(4530,-4200)--(4552,-4200)--(4581,-4200)--(4613,-4200)--(4644,-4200)--(4673,-4200)
  --(4695,-4200)--(4711,-4200)--(4721,-4200)--(4724,-4200)--(4725,-4200)--(4726,-4200)
  --(4730,-4200)--(4740,-4200)--(4755,-4201)--(4774,-4201)--(4795,-4202)--(4815,-4203)
  --(4833,-4204)--(4851,-4206)--(4867,-4208)--(4883,-4210)--(4900,-4213)--(4913,-4215)
  --(4927,-4217)--(4942,-4220)--(4957,-4223)--(4973,-4227)--(4990,-4231)--(5007,-4235)
  --(5025,-4239)--(5043,-4244)--(5060,-4248)--(5077,-4253)--(5093,-4257)--(5108,-4262)
  --(5123,-4266)--(5137,-4271)--(5150,-4275)--(5167,-4281)--(5183,-4287)--(5199,-4293)
  --(5215,-4299)--(5230,-4306)--(5245,-4313)--(5259,-4320)--(5271,-4326)--(5283,-4333)
  --(5294,-4340)--(5303,-4346)--(5312,-4352)--(5322,-4360)--(5332,-4368)--(5342,-4377)
  --(5353,-4388)--(5365,-4400)--(5377,-4413)--(5387,-4425)--(5395,-4433)--(5398,-4437)
  --(5399,-4438);
\draw (1950,-4439)--(1951,-4438)--(1954,-4434)--(1962,-4426)--(1973,-4414)--(1985,-4401)
  --(1997,-4388)--(2008,-4377)--(2018,-4368)--(2027,-4360)--(2038,-4352)--(2046,-4346)
  --(2056,-4340)--(2067,-4333)--(2078,-4327)--(2091,-4320)--(2105,-4313)--(2120,-4306)
  --(2135,-4299)--(2151,-4293)--(2167,-4287)--(2183,-4281)--(2200,-4275)--(2213,-4271)
  --(2227,-4266)--(2242,-4262)--(2257,-4257)--(2273,-4253)--(2290,-4248)--(2307,-4244)
  --(2325,-4239)--(2343,-4235)--(2360,-4231)--(2377,-4227)--(2393,-4223)--(2408,-4220)
  --(2423,-4217)--(2437,-4215)--(2450,-4213)--(2467,-4210)--(2483,-4208)--(2499,-4206)
  --(2517,-4204)--(2535,-4203)--(2555,-4202)--(2576,-4201)--(2595,-4201)--(2610,-4200)
  --(2620,-4200)--(2624,-4200)--(2625,-4200)--(2626,-4200)--(2629,-4200)--(2639,-4200)
  --(2655,-4200)--(2677,-4200)--(2706,-4200)--(2738,-4200)--(2769,-4200)--(2798,-4200)
  --(2820,-4200)--(2836,-4200)--(2846,-4200)--(2849,-4200)--(2850,-4200)--(2851,-4200)
  --(2855,-4200)--(2865,-4200)--(2880,-4201)--(2899,-4201)--(2920,-4202)--(2940,-4203)
  --(2958,-4204)--(2976,-4206)--(2992,-4208)--(3008,-4210)--(3025,-4213)--(3038,-4215)
  --(3052,-4217)--(3067,-4220)--(3082,-4223)--(3098,-4227)--(3115,-4231)--(3132,-4235)
  --(3150,-4239)--(3168,-4244)--(3185,-4248)--(3202,-4253)--(3218,-4257)--(3233,-4262)
  --(3248,-4266)--(3262,-4271)--(3275,-4275)--(3292,-4281)--(3308,-4287)--(3324,-4293)
  --(3340,-4299)--(3355,-4306)--(3370,-4313)--(3384,-4320)--(3397,-4327)--(3408,-4333)
  --(3419,-4340)--(3429,-4346)--(3438,-4352)--(3448,-4360)--(3457,-4368)--(3467,-4377)
  --(3478,-4388)--(3490,-4401)--(3502,-4414)--(3513,-4426)--(3521,-4434)--(3524,-4438)
  --(3525,-4439);
\draw (5699,-4436)--(5700,-4435)--(5703,-4431)--(5711,-4423)--(5722,-4412)--(5734,-4399)
  --(5746,-4387)--(5757,-4376)--(5767,-4367)--(5777,-4359)--(5787,-4352)--(5796,-4346)
  --(5806,-4339)--(5817,-4333)--(5828,-4326)--(5841,-4320)--(5855,-4313)--(5870,-4306)
  --(5885,-4299)--(5901,-4293)--(5917,-4287)--(5933,-4281)--(5950,-4275)--(5963,-4271)
  --(5977,-4266)--(5992,-4262)--(6007,-4257)--(6023,-4253)--(6040,-4248)--(6057,-4244)
  --(6075,-4239)--(6093,-4235)--(6110,-4231)--(6127,-4227)--(6143,-4223)--(6158,-4220)
  --(6173,-4217)--(6187,-4215)--(6200,-4213)--(6217,-4210)--(6233,-4208)--(6249,-4206)
  --(6267,-4204)--(6285,-4203)--(6305,-4202)--(6326,-4201)--(6345,-4201)--(6360,-4200)
  --(6370,-4200)--(6374,-4200)--(6375,-4200)--(6376,-4200)--(6379,-4200)--(6389,-4200)
  --(6405,-4200)--(6427,-4200)--(6456,-4200)--(6488,-4200)--(6519,-4200)--(6548,-4200)
  --(6570,-4200)--(6586,-4200)--(6596,-4200)--(6599,-4200)--(6600,-4200)--(6601,-4200)
  --(6605,-4200)--(6615,-4200)--(6630,-4201)--(6649,-4201)--(6670,-4202)--(6690,-4203)
  --(6708,-4204)--(6726,-4206)--(6742,-4208)--(6758,-4210)--(6775,-4213)--(6788,-4215)
  --(6802,-4217)--(6817,-4220)--(6832,-4223)--(6848,-4227)--(6865,-4231)--(6882,-4235)
  --(6900,-4239)--(6918,-4244)--(6935,-4248)--(6952,-4253)--(6968,-4257)--(6983,-4262)
  --(6998,-4266)--(7012,-4271)--(7025,-4275)--(7042,-4281)--(7058,-4287)--(7074,-4293)
  --(7090,-4299)--(7105,-4306)--(7120,-4313)--(7134,-4320)--(7147,-4326)--(7159,-4333)
  --(7170,-4339)--(7179,-4346)--(7189,-4352)--(7199,-4359)--(7209,-4367)--(7220,-4376)
  --(7231,-4387)--(7244,-4399)--(7257,-4412)--(7268,-4423)--(7277,-4431)--(7280,-4435)
  --(7281,-4436);
\draw (3300,-4425)--(3301,-4426)--(3304,-4429)--(3312,-4436)--(3323,-4446)--(3335,-4458)
  --(3347,-4468)--(3358,-4478)--(3368,-4486)--(3377,-4493)--(3388,-4500)--(3396,-4506)
  --(3406,-4512)--(3416,-4518)--(3427,-4524)--(3439,-4530)--(3452,-4536)--(3464,-4541)
  --(3477,-4547)--(3490,-4552)--(3502,-4556)--(3513,-4559)--(3525,-4563)--(3537,-4565)
  --(3548,-4567)--(3561,-4569)--(3573,-4571)--(3587,-4572)--(3600,-4573)--(3613,-4574)
  --(3627,-4574)--(3639,-4575)--(3652,-4575)--(3663,-4575)--(3675,-4575)--(3687,-4575)
  --(3698,-4575)--(3711,-4575)--(3723,-4574)--(3737,-4574)--(3750,-4573)--(3763,-4572)
  --(3777,-4571)--(3789,-4569)--(3802,-4567)--(3813,-4565)--(3825,-4563)--(3837,-4559)
  --(3848,-4556)--(3860,-4552)--(3873,-4547)--(3886,-4541)--(3898,-4536)--(3911,-4530)
  --(3923,-4524)--(3934,-4518)--(3944,-4512)--(3954,-4506)--(3963,-4500)--(3973,-4493)
  --(3982,-4486)--(3992,-4478)--(4003,-4468)--(4015,-4458)--(4027,-4446)--(4038,-4436)
  --(4046,-4429)--(4049,-4426)--(4050,-4425);
\draw (3375,-4500)--(3376,-4500)--(3380,-4498)--(3389,-4493)--(3404,-4486)--(3422,-4478)
  --(3440,-4469)--(3458,-4462)--(3474,-4455)--(3489,-4449)--(3502,-4444)--(3513,-4441)
  --(3525,-4438)--(3537,-4435)--(3548,-4433)--(3561,-4431)--(3573,-4429)--(3587,-4428)
  --(3600,-4427)--(3613,-4426)--(3627,-4426)--(3639,-4425)--(3652,-4425)--(3663,-4425)
  --(3675,-4425)--(3687,-4425)--(3698,-4425)--(3711,-4425)--(3723,-4426)--(3737,-4426)
  --(3750,-4427)--(3763,-4428)--(3777,-4429)--(3789,-4431)--(3802,-4433)--(3813,-4435)
  --(3825,-4438)--(3837,-4441)--(3848,-4444)--(3861,-4449)--(3876,-4455)--(3892,-4462)
  --(3910,-4469)--(3928,-4478)--(3946,-4486)--(3961,-4493)--(3970,-4498)--(3974,-4500)
  --(3975,-4500);
\draw (7050,-4425)--(7051,-4426)--(7054,-4429)--(7062,-4436)--(7073,-4446)--(7085,-4458)
  --(7097,-4468)--(7108,-4478)--(7118,-4486)--(7127,-4493)--(7138,-4500)--(7146,-4506)
  --(7156,-4512)--(7166,-4518)--(7177,-4524)--(7189,-4530)--(7202,-4536)--(7214,-4541)
  --(7227,-4547)--(7240,-4552)--(7252,-4556)--(7263,-4559)--(7275,-4563)--(7287,-4565)
  --(7298,-4567)--(7311,-4569)--(7323,-4571)--(7337,-4572)--(7350,-4573)--(7363,-4574)
  --(7377,-4574)--(7389,-4575)--(7402,-4575)--(7413,-4575)--(7425,-4575)--(7437,-4575)
  --(7448,-4575)--(7461,-4575)--(7473,-4574)--(7487,-4574)--(7500,-4573)--(7513,-4572)
  --(7527,-4571)--(7539,-4569)--(7552,-4567)--(7563,-4565)--(7575,-4563)--(7587,-4559)
  --(7598,-4556)--(7610,-4552)--(7623,-4547)--(7636,-4541)--(7648,-4536)--(7661,-4530)
  --(7673,-4524)--(7684,-4518)--(7694,-4512)--(7704,-4506)--(7713,-4500)--(7723,-4493)
  --(7732,-4486)--(7742,-4478)--(7753,-4468)--(7765,-4458)--(7777,-4446)--(7788,-4436)
  --(7796,-4429)--(7799,-4426)--(7800,-4425);
\draw (7125,-4500)--(7126,-4500)--(7130,-4498)--(7139,-4493)--(7154,-4486)--(7172,-4478)
  --(7190,-4469)--(7208,-4462)--(7224,-4455)--(7239,-4449)--(7252,-4444)--(7263,-4441)
  --(7275,-4438)--(7287,-4435)--(7298,-4433)--(7311,-4431)--(7323,-4429)--(7337,-4428)
  --(7350,-4427)--(7363,-4426)--(7377,-4426)--(7389,-4425)--(7402,-4425)--(7413,-4425)
  --(7425,-4425)--(7437,-4425)--(7448,-4425)--(7461,-4425)--(7473,-4426)--(7487,-4426)
  --(7500,-4427)--(7513,-4428)--(7527,-4429)--(7539,-4431)--(7552,-4433)--(7563,-4435)
  --(7575,-4438)--(7587,-4441)--(7598,-4444)--(7611,-4449)--(7626,-4455)--(7642,-4462)
  --(7660,-4469)--(7678,-4478)--(7696,-4486)--(7711,-4493)--(7720,-4498)--(7724,-4500)
  --(7725,-4500);
\draw (5175,-4425)--(5176,-4426)--(5179,-4429)--(5187,-4436)--(5198,-4446)--(5210,-4458)
  --(5222,-4468)--(5233,-4478)--(5243,-4486)--(5252,-4493)--(5263,-4500)--(5271,-4506)
  --(5281,-4512)--(5291,-4518)--(5302,-4524)--(5314,-4530)--(5327,-4536)--(5339,-4541)
  --(5352,-4547)--(5365,-4552)--(5377,-4556)--(5388,-4559)--(5400,-4563)--(5412,-4565)
  --(5423,-4567)--(5436,-4569)--(5448,-4571)--(5462,-4572)--(5475,-4573)--(5488,-4574)
  --(5502,-4574)--(5514,-4575)--(5527,-4575)--(5538,-4575)--(5550,-4575)--(5562,-4575)
  --(5573,-4575)--(5586,-4575)--(5598,-4574)--(5612,-4574)--(5625,-4573)--(5638,-4572)
  --(5652,-4571)--(5664,-4569)--(5677,-4567)--(5688,-4565)--(5700,-4563)--(5712,-4559)
  --(5723,-4556)--(5735,-4552)--(5748,-4547)--(5761,-4541)--(5773,-4536)--(5786,-4530)
  --(5798,-4524)--(5809,-4518)--(5819,-4512)--(5829,-4506)--(5838,-4500)--(5848,-4493)
  --(5857,-4486)--(5867,-4478)--(5878,-4468)--(5890,-4458)--(5902,-4446)--(5913,-4436)
  --(5921,-4429)--(5924,-4426)--(5925,-4425);
\draw (5250,-4500)--(5251,-4500)--(5255,-4498)--(5264,-4493)--(5279,-4486)--(5297,-4478)
  --(5315,-4469)--(5333,-4462)--(5349,-4455)--(5364,-4449)--(5377,-4444)--(5388,-4441)
  --(5400,-4438)--(5412,-4435)--(5423,-4433)--(5436,-4431)--(5448,-4429)--(5462,-4428)
  --(5475,-4427)--(5488,-4426)--(5502,-4426)--(5514,-4425)--(5527,-4425)--(5538,-4425)
  --(5550,-4425)--(5562,-4425)--(5573,-4425)--(5586,-4425)--(5598,-4426)--(5612,-4426)
  --(5625,-4427)--(5638,-4428)--(5652,-4429)--(5664,-4431)--(5677,-4433)--(5688,-4435)
  --(5700,-4438)--(5712,-4441)--(5723,-4444)--(5736,-4449)--(5751,-4455)--(5767,-4462)
  --(5785,-4469)--(5803,-4478)--(5821,-4486)--(5836,-4493)--(5845,-4498)--(5849,-4500)
  --(5850,-4500);
\draw (1425,-4425)--(1426,-4426)--(1429,-4429)--(1437,-4436)--(1448,-4446)--(1460,-4458)
  --(1472,-4468)--(1483,-4478)--(1493,-4486)--(1502,-4493)--(1513,-4500)--(1521,-4506)
  --(1531,-4512)--(1541,-4518)--(1552,-4524)--(1564,-4530)--(1577,-4536)--(1589,-4541)
  --(1602,-4547)--(1615,-4552)--(1627,-4556)--(1638,-4559)--(1650,-4563)--(1662,-4565)
  --(1673,-4567)--(1686,-4569)--(1698,-4571)--(1712,-4572)--(1725,-4573)--(1738,-4574)
  --(1752,-4574)--(1764,-4575)--(1777,-4575)--(1788,-4575)--(1800,-4575)--(1812,-4575)
  --(1823,-4575)--(1836,-4575)--(1848,-4574)--(1862,-4574)--(1875,-4573)--(1888,-4572)
  --(1902,-4571)--(1914,-4569)--(1927,-4567)--(1938,-4565)--(1950,-4563)--(1962,-4559)
  --(1973,-4556)--(1985,-4552)--(1998,-4547)--(2011,-4541)--(2023,-4536)--(2036,-4530)
  --(2048,-4524)--(2059,-4518)--(2069,-4512)--(2079,-4506)--(2088,-4500)--(2098,-4493)
  --(2107,-4486)--(2117,-4478)--(2128,-4468)--(2140,-4458)--(2152,-4446)--(2163,-4436)
  --(2171,-4429)--(2174,-4426)--(2175,-4425);
\draw (1500,-4500)--(1501,-4500)--(1505,-4498)--(1514,-4493)--(1529,-4486)--(1547,-4478)
  --(1565,-4469)--(1583,-4462)--(1599,-4455)--(1614,-4449)--(1627,-4444)--(1638,-4441)
  --(1650,-4438)--(1662,-4435)--(1673,-4433)--(1686,-4431)--(1698,-4429)--(1712,-4428)
  --(1725,-4427)--(1738,-4426)--(1752,-4426)--(1764,-4425)--(1777,-4425)--(1788,-4425)
  --(1800,-4425)--(1812,-4425)--(1823,-4425)--(1836,-4425)--(1848,-4426)--(1862,-4426)
  --(1875,-4427)--(1888,-4428)--(1902,-4429)--(1914,-4431)--(1927,-4433)--(1938,-4435)
  --(1950,-4438)--(1962,-4441)--(1973,-4444)--(1986,-4449)--(2001,-4455)--(2017,-4462)
  --(2035,-4469)--(2053,-4478)--(2071,-4486)--(2086,-4493)--(2095,-4498)--(2099,-4500)
  --(2100,-4500);
\draw (3000,-3150)--(2983,-3150)--(2965,-3150)--(2947,-3150)--(2929,-3150)--(2910,-3150)
  --(2892,-3150)--(2872,-3150)--(2853,-3150)--(2835,-3150)--(2817,-3150)--(2799,-3150)
  --(2783,-3150)--(2767,-3150)--(2752,-3150)--(2738,-3150)--(2725,-3150)--(2708,-3150)
  --(2692,-3150)--(2676,-3150)--(2660,-3150)--(2644,-3150)--(2628,-3150)--(2614,-3150)
  --(2599,-3150)--(2586,-3150)--(2573,-3150)--(2562,-3150)--(2550,-3150)--(2538,-3150)
  --(2527,-3150)--(2514,-3150)--(2502,-3150)--(2488,-3150)--(2475,-3150)--(2462,-3150)
  --(2448,-3150)--(2436,-3150)--(2423,-3150)--(2412,-3150)--(2400,-3150)--(2386,-3150)
  --(2372,-3150)--(2357,-3150)--(2342,-3150)--(2327,-3150)--(2312,-3150)--(2298,-3150)
  --(2285,-3150)--(2273,-3150)--(2263,-3150)--(2250,-3150)--(2238,-3150)--(2226,-3150)
  --(2214,-3150)--(2203,-3150)--(2193,-3150)--(2184,-3150)--(2175,-3150)--(2166,-3150)
  --(2157,-3150)--(2148,-3150)--(2138,-3150)--(2127,-3150)--(2118,-3150)--(2109,-3150)
  --(2100,-3150)--(2091,-3150)--(2082,-3150)--(2073,-3150)--(2063,-3150)--(2052,-3150)
  --(2043,-3150)--(2034,-3150)--(2025,-3150)--(2016,-3150)--(2007,-3150)--(1998,-3150)
  --(1988,-3150)--(1977,-3150)--(1968,-3150)--(1959,-3150)--(1950,-3150)--(1941,-3150)
  --(1932,-3150)--(1923,-3150)--(1913,-3150)--(1902,-3150)--(1893,-3150)--(1884,-3150)
  --(1875,-3150)--(1866,-3150)--(1857,-3150)--(1848,-3150)--(1838,-3150)--(1827,-3150)
  --(1818,-3150)--(1809,-3150)--(1800,-3150)--(1791,-3150)--(1782,-3150)--(1773,-3150)
  --(1763,-3150)--(1752,-3150)--(1743,-3150)--(1734,-3150)--(1725,-3150)--(1716,-3150)
  --(1707,-3150)--(1698,-3150)--(1688,-3150)--(1677,-3150)--(1668,-3150)--(1659,-3150)
  --(1650,-3150)--(1643,-3150)--(1636,-3150)--(1627,-3150)--(1618,-3151)--(1607,-3152)
  --(1596,-3153)--(1583,-3155)--(1569,-3157)--(1554,-3159)--(1538,-3163)--(1526,-3165)
  --(1514,-3167)--(1501,-3170)--(1487,-3173)--(1472,-3177)--(1456,-3181)--(1439,-3185)
  --(1422,-3189)--(1404,-3194)--(1386,-3198)--(1369,-3203)--(1351,-3207)--(1335,-3212)
  --(1318,-3216)--(1303,-3221)--(1288,-3225)--(1270,-3230)--(1253,-3235)--(1236,-3240)
  --(1218,-3246)--(1200,-3252)--(1182,-3258)--(1164,-3264)--(1146,-3271)--(1129,-3278)
  --(1112,-3284)--(1096,-3291)--(1080,-3298)--(1065,-3305)--(1050,-3313)--(1035,-3320)
  --(1020,-3328)--(1005,-3337)--(989,-3346)--(973,-3355)--(957,-3365)--(941,-3375)
  --(925,-3385)--(910,-3395)--(896,-3404)--(883,-3413)--(871,-3422)--(860,-3430)
  --(850,-3438)--(837,-3448)--(824,-3457)--(813,-3467)--(801,-3476)--(791,-3486)
  --(781,-3495)--(772,-3503)--(764,-3511)--(757,-3518)--(750,-3525)--(743,-3532)
  --(736,-3539)--(728,-3547)--(721,-3554)--(712,-3563)--(704,-3571)--(697,-3578)
  --(689,-3586)--(682,-3593)--(675,-3600)--(668,-3607)--(661,-3614)--(653,-3622)
  --(645,-3631)--(636,-3641)--(626,-3651)--(617,-3663)--(607,-3674)--(598,-3687)
  --(588,-3700)--(580,-3710)--(572,-3721)--(563,-3733)--(554,-3746)--(545,-3760)
  --(535,-3775)--(525,-3791)--(515,-3807)--(505,-3823)--(496,-3839)--(487,-3855)
  --(478,-3870)--(470,-3885)--(463,-3900)--(456,-3913)--(450,-3926)--(444,-3940)
  --(438,-3954)--(432,-3969)--(426,-3984)--(420,-4000)--(414,-4016)--(409,-4033)
  --(403,-4049)--(398,-4066)--(393,-4083)--(388,-4100)--(384,-4116)--(379,-4133)
  --(375,-4150)--(371,-4166)--(367,-4182)--(363,-4199)--(360,-4216)--(356,-4235)
  --(352,-4254)--(348,-4274)--(344,-4295)--(341,-4316)--(338,-4337)--(335,-4359)
  --(332,-4380)--(330,-4401)--(328,-4422)--(327,-4442)--(326,-4462)--(325,-4481)
  --(325,-4500)--(325,-4519)--(326,-4538)--(327,-4558)--(328,-4578)--(330,-4599)
  --(332,-4620)--(335,-4641)--(338,-4663)--(341,-4684)--(344,-4705)--(348,-4726)
  --(352,-4746)--(356,-4765)--(360,-4784)--(363,-4801)--(367,-4818)--(371,-4834)
  --(375,-4850)--(379,-4867)--(384,-4884)--(388,-4900)--(393,-4917)--(398,-4934)
  --(403,-4951)--(409,-4967)--(414,-4984)--(420,-5000)--(426,-5016)--(432,-5031)
  --(438,-5046)--(444,-5060)--(450,-5074)--(456,-5087)--(463,-5100)--(470,-5115)
  --(478,-5130)--(487,-5145)--(496,-5161)--(505,-5177)--(515,-5193)--(525,-5209)
  --(535,-5225)--(545,-5240)--(554,-5254)--(563,-5267)--(572,-5279)--(580,-5290)
  --(588,-5300)--(598,-5313)--(607,-5326)--(617,-5337)--(626,-5349)--(636,-5359)
  --(645,-5369)--(653,-5378)--(661,-5386)--(668,-5393)--(675,-5400)--(682,-5407)
  --(689,-5414)--(697,-5422)--(704,-5429)--(713,-5438)--(721,-5446)--(728,-5453)
  --(736,-5461)--(743,-5468)--(750,-5475)--(757,-5482)--(764,-5489)--(772,-5497)
  --(781,-5505)--(791,-5514)--(801,-5524)--(813,-5533)--(824,-5543)--(837,-5552)
  --(850,-5563)--(860,-5570)--(871,-5578)--(883,-5587)--(896,-5596)--(910,-5605)
  --(925,-5615)--(941,-5625)--(957,-5635)--(973,-5645)--(989,-5654)--(1005,-5663)
  --(1020,-5672)--(1035,-5680)--(1050,-5688)--(1065,-5695)--(1080,-5702)--(1096,-5709)
  --(1112,-5716)--(1129,-5722)--(1146,-5729)--(1164,-5736)--(1182,-5742)--(1200,-5748)
  --(1218,-5754)--(1236,-5760)--(1253,-5765)--(1270,-5770)--(1288,-5775)--(1303,-5779)
  --(1318,-5784)--(1335,-5788)--(1351,-5793)--(1369,-5797)--(1386,-5802)--(1404,-5806)
  --(1422,-5811)--(1439,-5815)--(1456,-5819)--(1472,-5823)--(1487,-5827)--(1501,-5830)
  --(1514,-5833)--(1526,-5835)--(1538,-5838)--(1554,-5841)--(1569,-5843)--(1583,-5845)
  --(1596,-5847)--(1609,-5848)--(1621,-5849)--(1632,-5850)--(1642,-5850)--(1652,-5850)
  --(1663,-5850)--(1673,-5850)--(1685,-5850)--(1698,-5850)--(1711,-5850)--(1725,-5850)
  --(1739,-5850)--(1752,-5850)--(1765,-5850)--(1777,-5850)--(1788,-5850)--(1800,-5850)
  --(1812,-5850)--(1824,-5850)--(1836,-5850)--(1847,-5850)--(1857,-5850)--(1866,-5850)
  --(1875,-5850)--(1884,-5850)--(1893,-5850)--(1902,-5850)--(1913,-5850)--(1923,-5850)
  --(1932,-5850)--(1941,-5850)--(1950,-5850)--(1959,-5850)--(1968,-5850)--(1977,-5850)
  --(1988,-5850)--(1998,-5850)--(2007,-5850)--(2016,-5850)--(2025,-5850)--(2034,-5850)
  --(2043,-5850)--(2052,-5850)--(2063,-5850)--(2073,-5850)--(2082,-5850)--(2091,-5850)
  --(2100,-5850)--(2109,-5850)--(2118,-5850)--(2127,-5850)--(2138,-5850)--(2148,-5850)
  --(2157,-5850)--(2166,-5850)--(2175,-5850)--(2184,-5850)--(2193,-5850)--(2202,-5850)
  --(2213,-5850)--(2223,-5850)--(2232,-5850)--(2241,-5850)--(2250,-5850)--(2259,-5850)
  --(2268,-5850)--(2277,-5850)--(2288,-5850)--(2298,-5850)--(2307,-5850)--(2316,-5850)
  --(2325,-5850)--(2332,-5850)--(2339,-5850)--(2348,-5850)--(2357,-5850)--(2368,-5850)
  --(2379,-5850)--(2392,-5850)--(2406,-5850)--(2421,-5850)--(2438,-5850)--(2449,-5850)
  --(2461,-5850)--(2474,-5850)--(2488,-5850)--(2504,-5850)--(2520,-5850)--(2537,-5850)
  --(2555,-5850)--(2574,-5850)--(2592,-5850)--(2611,-5850)--(2629,-5850)--(2648,-5850)
  --(2665,-5850)--(2683,-5850)--(2700,-5850)--(2717,-5850)--(2735,-5850)--(2753,-5850)
  --(2771,-5850)--(2790,-5850)--(2808,-5850)--(2828,-5850)--(2847,-5850)--(2865,-5850)
  --(2883,-5850)--(2901,-5850)--(2917,-5850)--(2933,-5850)--(2948,-5850)--(2962,-5850)
  --(2975,-5850)--(2992,-5850)--(3008,-5850)--(3024,-5850)--(3040,-5850)--(3056,-5850)
  --(3072,-5850)--(3086,-5850)--(3101,-5850)--(3114,-5850)--(3127,-5850)--(3138,-5850)
  --(3150,-5850)--(3162,-5850)--(3173,-5850)--(3186,-5850)--(3201,-5850)--(3217,-5850)
  --(3235,-5850)--(3253,-5850)--(3271,-5850)--(3286,-5850)--(3295,-5850)--(3299,-5850)
  --(3300,-5850)--(3301,-5850)--(3304,-5850)--(3310,-5850)--(3319,-5850)--(3331,-5850)
  --(3349,-5850)--(3371,-5850)--(3398,-5850)--(3432,-5850)--(3471,-5850)--(3517,-5850)
  --(3570,-5850)--(3628,-5850)--(3693,-5850)--(3765,-5850)--(3842,-5850)--(3925,-5850)
  --(4013,-5850)--(4105,-5850)--(4202,-5850)--(4301,-5850)--(4404,-5850)--(4508,-5850)
  --(4612,-5850)--(4717,-5850)--(4821,-5850)--(4924,-5850)--(5023,-5850)--(5120,-5850)
  --(5212,-5850)--(5300,-5850)--(5383,-5850)--(5460,-5850)--(5532,-5850)--(5597,-5850)
  --(5655,-5850)--(5708,-5850)--(5754,-5850)--(5793,-5850)--(5827,-5850)--(5854,-5850)
  --(5876,-5850)--(5894,-5850)--(5906,-5850)--(5915,-5850)--(5921,-5850)--(5924,-5850)
  --(5925,-5850)--(5926,-5850)--(5930,-5850)--(5939,-5850)--(5954,-5850)--(5972,-5850)
  --(5990,-5850)--(6008,-5850)--(6024,-5850)--(6039,-5850)--(6052,-5850)--(6063,-5850)
  --(6075,-5850)--(6087,-5850)--(6098,-5850)--(6111,-5850)--(6124,-5850)--(6139,-5850)
  --(6153,-5850)--(6169,-5850)--(6185,-5850)--(6201,-5850)--(6217,-5850)--(6233,-5850)
  --(6250,-5850)--(6263,-5850)--(6277,-5850)--(6292,-5850)--(6308,-5850)--(6324,-5850)
  --(6342,-5850)--(6360,-5850)--(6378,-5850)--(6397,-5850)--(6417,-5850)--(6435,-5850)
  --(6454,-5850)--(6472,-5850)--(6490,-5850)--(6508,-5850)--(6525,-5850)--(6542,-5850)
  --(6560,-5850)--(6577,-5850)--(6596,-5850)--(6614,-5850)--(6633,-5850)--(6651,-5850)
  --(6670,-5850)--(6688,-5850)--(6705,-5850)--(6721,-5850)--(6737,-5850)--(6751,-5850)
  --(6764,-5850)--(6776,-5850)--(6788,-5850)--(6804,-5850)--(6819,-5850)--(6833,-5850)
  --(6846,-5850)--(6857,-5850)--(6868,-5850)--(6877,-5850)--(6886,-5850)--(6893,-5850)
  --(6900,-5850)--(6909,-5850)--(6918,-5850)--(6927,-5850)--(6938,-5850)--(6948,-5850)
  --(6957,-5850)--(6966,-5850)--(6975,-5850)--(6984,-5850)--(6993,-5850)--(7002,-5850)
  --(7013,-5850)--(7023,-5850)--(7032,-5850)--(7041,-5850)--(7050,-5850)--(7059,-5850)
  --(7068,-5850)--(7077,-5850)--(7088,-5850)--(7098,-5850)--(7107,-5850)--(7116,-5850)
  --(7125,-5850)--(7134,-5850)--(7143,-5850)--(7152,-5850)--(7163,-5850)--(7173,-5850)
  --(7182,-5850)--(7191,-5850)--(7200,-5850)--(7209,-5850)--(7218,-5850)--(7227,-5850)
  --(7238,-5850)--(7248,-5850)--(7257,-5850)--(7266,-5850)--(7275,-5850)--(7284,-5850)
  --(7293,-5850)--(7302,-5850)--(7313,-5850)--(7323,-5850)--(7332,-5850)--(7341,-5850)
  --(7350,-5850)--(7359,-5850)--(7368,-5850)--(7378,-5850)--(7389,-5850)--(7401,-5850)
  --(7413,-5850)--(7425,-5850)--(7438,-5850)--(7448,-5850)--(7460,-5850)--(7473,-5850)
  --(7486,-5850)--(7500,-5850)--(7514,-5850)--(7527,-5850)--(7540,-5850)--(7552,-5850)
  --(7563,-5850)--(7573,-5850)--(7583,-5850)--(7593,-5850)--(7604,-5849)--(7616,-5848)
  --(7629,-5847)--(7642,-5845)--(7656,-5843)--(7671,-5841)--(7688,-5838)--(7699,-5835)
  --(7711,-5833)--(7724,-5830)--(7738,-5827)--(7753,-5823)--(7769,-5819)--(7786,-5815)
  --(7803,-5811)--(7821,-5806)--(7839,-5802)--(7856,-5797)--(7874,-5793)--(7890,-5788)
  --(7907,-5784)--(7922,-5779)--(7938,-5775)--(7955,-5770)--(7972,-5765)--(7989,-5760)
  --(8007,-5754)--(8025,-5748)--(8043,-5742)--(8061,-5736)--(8079,-5729)--(8096,-5722)
  --(8113,-5716)--(8129,-5709)--(8145,-5702)--(8160,-5695)--(8175,-5688)--(8190,-5680)
  --(8205,-5672)--(8220,-5663)--(8236,-5654)--(8252,-5645)--(8268,-5635)--(8284,-5625)
  --(8300,-5615)--(8315,-5605)--(8329,-5596)--(8342,-5587)--(8354,-5578)--(8365,-5570)
  --(8375,-5563)--(8388,-5552)--(8401,-5543)--(8412,-5533)--(8424,-5524)--(8434,-5514)
  --(8444,-5505)--(8453,-5497)--(8461,-5489)--(8468,-5482)--(8475,-5475)--(8482,-5468)
  --(8489,-5461)--(8497,-5453)--(8504,-5446)--(8513,-5437)--(8521,-5429)--(8528,-5422)
  --(8536,-5414)--(8543,-5407)--(8550,-5400)--(8557,-5393)--(8564,-5386)--(8572,-5378)
  --(8580,-5369)--(8589,-5359)--(8599,-5349)--(8608,-5337)--(8618,-5326)--(8627,-5313)
  --(8638,-5300)--(8645,-5290)--(8653,-5279)--(8662,-5267)--(8671,-5254)--(8680,-5240)
  --(8690,-5225)--(8700,-5209)--(8710,-5193)--(8720,-5177)--(8729,-5161)--(8738,-5145)
  --(8747,-5130)--(8755,-5115)--(8763,-5100)--(8769,-5087)--(8775,-5074)--(8781,-5060)
  --(8787,-5046)--(8793,-5031)--(8799,-5016)--(8805,-5000)--(8811,-4984)--(8816,-4967)
  --(8822,-4951)--(8827,-4934)--(8832,-4917)--(8837,-4900)--(8841,-4884)--(8846,-4867)
  --(8850,-4850)--(8854,-4834)--(8858,-4818)--(8862,-4801)--(8865,-4784)--(8869,-4765)
  --(8873,-4746)--(8877,-4726)--(8881,-4705)--(8884,-4684)--(8887,-4663)--(8890,-4641)
  --(8893,-4620)--(8895,-4599)--(8897,-4578)--(8898,-4558)--(8899,-4538)--(8900,-4519)
  --(8900,-4500)--(8900,-4481)--(8899,-4462)--(8898,-4442)--(8897,-4422)--(8895,-4401)
  --(8893,-4380)--(8890,-4359)--(8887,-4337)--(8884,-4316)--(8881,-4295)--(8877,-4274)
  --(8873,-4254)--(8869,-4235)--(8865,-4216)--(8862,-4199)--(8858,-4182)--(8854,-4166)
  --(8850,-4150)--(8846,-4133)--(8841,-4116)--(8837,-4100)--(8832,-4083)--(8827,-4066)
  --(8822,-4049)--(8816,-4033)--(8811,-4016)--(8805,-4000)--(8799,-3984)--(8793,-3969)
  --(8787,-3954)--(8781,-3940)--(8775,-3926)--(8769,-3913)--(8763,-3900)--(8755,-3885)
  --(8747,-3870)--(8738,-3855)--(8729,-3839)--(8720,-3823)--(8710,-3807)--(8700,-3791)
  --(8690,-3775)--(8680,-3760)--(8671,-3746)--(8662,-3733)--(8653,-3721)--(8645,-3710)
  --(8638,-3700)--(8627,-3687)--(8618,-3674)--(8608,-3663)--(8599,-3651)--(8589,-3641)
  --(8580,-3631)--(8572,-3622)--(8564,-3614)--(8557,-3607)--(8550,-3600)--(8543,-3593)
  --(8536,-3586)--(8528,-3578)--(8521,-3571)--(8512,-3562)--(8504,-3554)--(8497,-3547)
  --(8489,-3539)--(8482,-3532)--(8475,-3525)--(8468,-3518)--(8461,-3511)--(8453,-3503)
  --(8444,-3495)--(8434,-3486)--(8424,-3476)--(8412,-3467)--(8401,-3457)--(8388,-3448)
  --(8375,-3438)--(8365,-3430)--(8354,-3422)--(8342,-3413)--(8329,-3404)--(8315,-3395)
  --(8300,-3385)--(8284,-3375)--(8268,-3365)--(8252,-3355)--(8236,-3346)--(8220,-3337)
  --(8205,-3328)--(8190,-3320)--(8175,-3313)--(8160,-3305)--(8145,-3298)--(8129,-3291)
  --(8113,-3284)--(8096,-3278)--(8079,-3271)--(8061,-3264)--(8043,-3258)--(8025,-3252)
  --(8007,-3246)--(7989,-3240)--(7972,-3235)--(7955,-3230)--(7938,-3225)--(7922,-3221)
  --(7907,-3216)--(7890,-3212)--(7874,-3207)--(7856,-3203)--(7839,-3198)--(7821,-3194)
  --(7803,-3189)--(7786,-3185)--(7769,-3181)--(7753,-3177)--(7738,-3173)--(7724,-3170)
  --(7711,-3167)--(7699,-3165)--(7688,-3163)--(7671,-3159)--(7656,-3157)--(7642,-3155)
  --(7629,-3153)--(7618,-3152)--(7607,-3151)--(7598,-3150)--(7589,-3150)--(7582,-3150)
  --(7575,-3150)--(7566,-3150)--(7557,-3150)--(7548,-3150)--(7538,-3150)--(7527,-3150)
  --(7518,-3150)--(7509,-3150)--(7500,-3150)--(7491,-3150)--(7482,-3150)--(7473,-3150)
  --(7463,-3150)--(7452,-3150)--(7443,-3150)--(7434,-3150)--(7425,-3150)--(7416,-3150)
  --(7407,-3150)--(7398,-3150)--(7388,-3150)--(7377,-3150)--(7368,-3150)--(7359,-3150)
  --(7350,-3150)--(7341,-3150)--(7332,-3150)--(7323,-3150)--(7313,-3150)--(7302,-3150)
  --(7293,-3150)--(7284,-3150)--(7275,-3150)--(7266,-3150)--(7257,-3150)--(7248,-3150)
  --(7238,-3150)--(7227,-3150)--(7218,-3150)--(7209,-3150)--(7200,-3150)--(7191,-3150)
  --(7182,-3150)--(7173,-3150)--(7163,-3150)--(7152,-3150)--(7143,-3150)--(7134,-3150)
  --(7125,-3150)--(7116,-3150)--(7107,-3150)--(7098,-3150)--(7088,-3150)--(7077,-3150)
  --(7068,-3150)--(7059,-3150)--(7050,-3150)--(7041,-3150)--(7032,-3150)--(7022,-3150)
  --(7011,-3150)--(6999,-3150)--(6987,-3150)--(6975,-3150)--(6963,-3150)--(6952,-3150)
  --(6940,-3150)--(6927,-3150)--(6913,-3150)--(6898,-3150)--(6883,-3150)--(6868,-3150)
  --(6853,-3150)--(6839,-3150)--(6825,-3150)--(6813,-3150)--(6802,-3150)--(6789,-3150)
  --(6777,-3150)--(6763,-3150)--(6750,-3150)--(6737,-3150)--(6723,-3150)--(6711,-3150)
  --(6698,-3150)--(6687,-3150)--(6675,-3150)--(6663,-3150)--(6652,-3150)--(6639,-3150)
  --(6626,-3150)--(6611,-3150)--(6597,-3150)--(6581,-3150)--(6565,-3150)--(6549,-3150)
  --(6533,-3150)--(6517,-3150)--(6500,-3150)--(6487,-3150)--(6473,-3150)--(6458,-3150)
  --(6442,-3150)--(6426,-3150)--(6408,-3150)--(6390,-3150)--(6372,-3150)--(6353,-3150)
  --(6333,-3150)--(6315,-3150)--(6296,-3150)--(6278,-3150)--(6260,-3150)--(6242,-3150)
  --(6225,-3150)--(6214,-3150)--(6204,-3150)--(6192,-3150)--(6181,-3150)--(6168,-3150)
  --(6154,-3150)--(6140,-3150)--(6124,-3150)--(6107,-3150)--(6088,-3150)--(6067,-3150)
  --(6045,-3150)--(6021,-3150)--(5996,-3150)--(5968,-3150)--(5939,-3150)--(5907,-3150)
  --(5874,-3150)--(5839,-3150)--(5802,-3150)--(5764,-3150)--(5723,-3150)--(5680,-3150)
  --(5635,-3150)--(5588,-3150)--(5538,-3150)--(5505,-3150)--(5471,-3150)--(5436,-3150)
  --(5400,-3150)--(5362,-3150)--(5324,-3150)--(5283,-3150)--(5242,-3150)--(5199,-3150)
  --(5155,-3150)--(5110,-3150)--(5064,-3150)--(5017,-3150)--(4968,-3150)--(4919,-3150)
  --(4869,-3150)--(4819,-3150)--(4768,-3150)--(4716,-3150)--(4664,-3150)--(4612,-3150)
  --(4561,-3150)--(4509,-3150)--(4457,-3150)--(4406,-3150)--(4356,-3150)--(4306,-3150)
  --(4257,-3150)--(4208,-3150)--(4161,-3150)--(4115,-3150)--(4070,-3150)--(4026,-3150)
  --(3983,-3150)--(3942,-3150)--(3901,-3150)--(3863,-3150)--(3825,-3150)--(3789,-3150)
  --(3754,-3150)--(3720,-3150)--(3688,-3150)--(3637,-3150)--(3590,-3150)--(3545,-3150)
  --(3502,-3150)--(3461,-3150)--(3423,-3150)--(3386,-3150)--(3351,-3150)--(3318,-3150)
  --(3286,-3150)--(3257,-3150)--(3229,-3150)--(3204,-3150)--(3180,-3150)--(3158,-3150)
  --(3137,-3150)--(3118,-3150)--(3101,-3150)--(3085,-3150)--(3071,-3150)--(3057,-3150)
  --(3044,-3150)--(3033,-3150)--(3021,-3150)--(3011,-3150)--cycle;
\draw (328,-4469)--(329,-4469)--(332,-4466)--(339,-4460)--(350,-4451)--(365,-4440)--(379,-4428)
  --(394,-4417)--(407,-4406)--(418,-4397)--(429,-4389)--(440,-4381)--(450,-4374)
  --(461,-4367)--(472,-4359)--(484,-4351)--(496,-4343)--(510,-4334)--(524,-4325)
  --(539,-4317)--(553,-4309)--(568,-4301)--(582,-4293)--(597,-4286)--(611,-4279)
  --(624,-4273)--(637,-4268)--(651,-4262)--(666,-4256)--(682,-4251)--(699,-4245)
  --(716,-4240)--(733,-4235)--(751,-4230)--(769,-4226)--(786,-4222)--(803,-4218)
  --(820,-4215)--(838,-4213)--(853,-4210)--(868,-4209)--(885,-4207)--(902,-4206)
  --(919,-4205)--(938,-4204)--(956,-4204)--(975,-4203)--(994,-4204)--(1012,-4204)
  --(1031,-4205)--(1048,-4206)--(1065,-4207)--(1082,-4209)--(1097,-4210)--(1113,-4213)
  --(1130,-4215)--(1147,-4218)--(1164,-4222)--(1182,-4226)--(1200,-4231)--(1218,-4236)
  --(1236,-4242)--(1254,-4248)--(1272,-4255)--(1289,-4262)--(1306,-4269)--(1322,-4277)
  --(1338,-4285)--(1353,-4293)--(1366,-4300)--(1380,-4309)--(1394,-4317)--(1410,-4327)
  --(1427,-4339)--(1445,-4351)--(1465,-4365)--(1487,-4381)--(1510,-4397)--(1532,-4413)
  --(1552,-4428)--(1569,-4440)--(1581,-4449)--(1589,-4454)--(1592,-4457);
\draw (8897,-4469)--(8896,-4469)--(8893,-4466)--(8886,-4460)--(8875,-4451)--(8860,-4440)
  --(8846,-4428)--(8831,-4417)--(8818,-4406)--(8807,-4397)--(8796,-4389)--(8785,-4381)
  --(8775,-4374)--(8764,-4367)--(8753,-4359)--(8741,-4351)--(8729,-4343)--(8715,-4334)
  --(8701,-4325)--(8686,-4317)--(8672,-4309)--(8657,-4301)--(8643,-4293)--(8628,-4286)
  --(8614,-4279)--(8601,-4273)--(8588,-4268)--(8574,-4262)--(8559,-4256)--(8543,-4251)
  --(8526,-4245)--(8509,-4240)--(8492,-4235)--(8474,-4230)--(8456,-4226)--(8439,-4222)
  --(8422,-4218)--(8405,-4215)--(8388,-4213)--(8372,-4210)--(8357,-4209)--(8340,-4207)
  --(8323,-4206)--(8306,-4205)--(8287,-4204)--(8269,-4204)--(8250,-4203)--(8231,-4204)
  --(8213,-4204)--(8194,-4205)--(8177,-4206)--(8160,-4207)--(8143,-4209)--(8128,-4210)
  --(8113,-4213)--(8095,-4215)--(8078,-4218)--(8061,-4222)--(8043,-4226)--(8025,-4231)
  --(8007,-4236)--(7989,-4242)--(7971,-4248)--(7953,-4255)--(7936,-4262)--(7919,-4269)
  --(7903,-4277)--(7887,-4285)--(7872,-4293)--(7859,-4300)--(7845,-4309)--(7831,-4317)
  --(7815,-4327)--(7798,-4339)--(7780,-4351)--(7760,-4365)--(7738,-4381)--(7715,-4397)
  --(7693,-4413)--(7673,-4428)--(7656,-4440)--(7644,-4449)--(7636,-4454)--(7633,-4457);
\endtikzpicture%


==> GammaPulpoGenFin.tikz <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 10137
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 13824
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(313,-11412) rectangle (10450,2412);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\draw (1650,-4950)--(1651,-4951)--(1654,-4954)--(1662,-4961)--(1673,-4971)--(1685,-4983)
  --(1697,-4993)--(1708,-5003)--(1718,-5011)--(1727,-5018)--(1738,-5025)--(1746,-5031)
  --(1756,-5037)--(1766,-5043)--(1777,-5049)--(1789,-5055)--(1802,-5061)--(1814,-5066)
  --(1827,-5072)--(1840,-5077)--(1852,-5081)--(1863,-5084)--(1875,-5088)--(1887,-5090)
  --(1898,-5092)--(1911,-5094)--(1923,-5095)--(1937,-5096)--(1950,-5097)--(1963,-5096)
  --(1977,-5095)--(1989,-5094)--(2002,-5092)--(2013,-5090)--(2025,-5088)--(2037,-5084)
  --(2048,-5081)--(2060,-5077)--(2073,-5072)--(2086,-5066)--(2098,-5061)--(2111,-5055)
  --(2123,-5049)--(2134,-5043)--(2144,-5037)--(2154,-5031)--(2163,-5025)--(2173,-5018)
  --(2182,-5011)--(2192,-5003)--(2203,-4993)--(2215,-4983)--(2227,-4971)--(2238,-4961)
  --(2246,-4954)--(2249,-4951)--(2250,-4950);
\draw (1725,-5025)--(1726,-5024)--(1729,-5021)--(1738,-5014)--(1750,-5005)--(1764,-4994)
  --(1779,-4985)--(1793,-4977)--(1807,-4971)--(1821,-4966)--(1838,-4963)--(1850,-4960)
  --(1864,-4958)--(1880,-4957)--(1896,-4955)--(1913,-4954)--(1931,-4954)--(1950,-4953)
  --(1969,-4954)--(1987,-4954)--(2004,-4955)--(2020,-4957)--(2036,-4958)--(2050,-4960)
  --(2063,-4963)--(2079,-4966)--(2093,-4971)--(2107,-4977)--(2121,-4985)--(2136,-4994)
  --(2150,-5005)--(2162,-5014)--(2171,-5021)--(2174,-5024)--(2175,-5025);
\draw (1650,-3900)--(1651,-3901)--(1654,-3904)--(1662,-3911)--(1673,-3921)--(1685,-3933)
  --(1697,-3943)--(1708,-3953)--(1718,-3961)--(1727,-3968)--(1738,-3975)--(1746,-3981)
  --(1756,-3987)--(1766,-3993)--(1777,-3999)--(1789,-4005)--(1802,-4011)--(1814,-4016)
  --(1827,-4022)--(1840,-4027)--(1852,-4031)--(1863,-4034)--(1875,-4038)--(1887,-4040)
  --(1898,-4042)--(1911,-4044)--(1923,-4045)--(1937,-4046)--(1950,-4047)--(1963,-4046)
  --(1977,-4045)--(1989,-4044)--(2002,-4042)--(2013,-4040)--(2025,-4038)--(2037,-4034)
  --(2048,-4031)--(2060,-4027)--(2073,-4022)--(2086,-4016)--(2098,-4011)--(2111,-4005)
  --(2123,-3999)--(2134,-3993)--(2144,-3987)--(2154,-3981)--(2163,-3975)--(2173,-3968)
  --(2182,-3961)--(2192,-3953)--(2203,-3943)--(2215,-3933)--(2227,-3921)--(2238,-3911)
  --(2246,-3904)--(2249,-3901)--(2250,-3900);
\draw (1725,-3975)--(1726,-3974)--(1729,-3971)--(1738,-3964)--(1750,-3955)--(1764,-3944)
  --(1779,-3935)--(1793,-3927)--(1807,-3921)--(1821,-3916)--(1838,-3913)--(1850,-3910)
  --(1864,-3908)--(1880,-3907)--(1896,-3905)--(1913,-3904)--(1931,-3904)--(1950,-3903)
  --(1969,-3904)--(1987,-3904)--(2004,-3905)--(2020,-3907)--(2036,-3908)--(2050,-3910)
  --(2063,-3913)--(2079,-3916)--(2093,-3921)--(2107,-3927)--(2121,-3935)--(2136,-3944)
  --(2150,-3955)--(2162,-3964)--(2171,-3971)--(2174,-3974)--(2175,-3975);
\draw (3000,-3900)--(3001,-3901)--(3004,-3904)--(3012,-3911)--(3023,-3921)--(3035,-3933)
  --(3047,-3943)--(3058,-3953)--(3068,-3961)--(3077,-3968)--(3088,-3975)--(3096,-3981)
  --(3106,-3987)--(3116,-3993)--(3127,-3999)--(3139,-4005)--(3152,-4011)--(3164,-4016)
  --(3177,-4022)--(3190,-4027)--(3202,-4031)--(3213,-4034)--(3225,-4038)--(3237,-4040)
  --(3248,-4042)--(3261,-4044)--(3273,-4045)--(3287,-4046)--(3300,-4047)--(3313,-4046)
  --(3327,-4045)--(3339,-4044)--(3352,-4042)--(3363,-4040)--(3375,-4038)--(3387,-4034)
  --(3398,-4031)--(3410,-4027)--(3423,-4022)--(3436,-4016)--(3448,-4011)--(3461,-4005)
  --(3473,-3999)--(3484,-3993)--(3494,-3987)--(3504,-3981)--(3513,-3975)--(3523,-3968)
  --(3532,-3961)--(3542,-3953)--(3553,-3943)--(3565,-3933)--(3577,-3921)--(3588,-3911)
  --(3596,-3904)--(3599,-3901)--(3600,-3900);
\draw (3075,-3975)--(3076,-3974)--(3079,-3971)--(3088,-3964)--(3100,-3955)--(3114,-3944)
  --(3129,-3935)--(3143,-3927)--(3157,-3921)--(3171,-3916)--(3188,-3913)--(3200,-3910)
  --(3214,-3908)--(3230,-3907)--(3246,-3905)--(3263,-3904)--(3281,-3904)--(3300,-3903)
  --(3319,-3904)--(3337,-3904)--(3354,-3905)--(3370,-3907)--(3386,-3908)--(3400,-3910)
  --(3413,-3913)--(3429,-3916)--(3443,-3921)--(3457,-3927)--(3471,-3935)--(3486,-3944)
  --(3500,-3955)--(3512,-3964)--(3521,-3971)--(3524,-3974)--(3525,-3975);
\draw (3000,-4950)--(3001,-4951)--(3004,-4954)--(3012,-4961)--(3023,-4971)--(3035,-4983)
  --(3047,-4993)--(3058,-5003)--(3068,-5011)--(3077,-5018)--(3088,-5025)--(3096,-5031)
  --(3106,-5037)--(3116,-5043)--(3127,-5049)--(3139,-5055)--(3152,-5061)--(3164,-5066)
  --(3177,-5072)--(3190,-5077)--(3202,-5081)--(3213,-5084)--(3225,-5088)--(3237,-5090)
  --(3248,-5092)--(3261,-5094)--(3273,-5095)--(3287,-5096)--(3300,-5097)--(3313,-5096)
  --(3327,-5095)--(3339,-5094)--(3352,-5092)--(3363,-5090)--(3375,-5088)--(3387,-5084)
  --(3398,-5081)--(3410,-5077)--(3423,-5072)--(3436,-5066)--(3448,-5061)--(3461,-5055)
  --(3473,-5049)--(3484,-5043)--(3494,-5037)--(3504,-5031)--(3513,-5025)--(3523,-5018)
  --(3532,-5011)--(3542,-5003)--(3553,-4993)--(3565,-4983)--(3577,-4971)--(3588,-4961)
  --(3596,-4954)--(3599,-4951)--(3600,-4950);
\draw (3075,-5025)--(3076,-5024)--(3079,-5021)--(3088,-5014)--(3100,-5005)--(3114,-4994)
  --(3129,-4985)--(3143,-4977)--(3157,-4971)--(3171,-4966)--(3188,-4963)--(3200,-4960)
  --(3214,-4958)--(3230,-4957)--(3246,-4955)--(3263,-4954)--(3281,-4954)--(3300,-4953)
  --(3319,-4954)--(3337,-4954)--(3354,-4955)--(3370,-4957)--(3386,-4958)--(3400,-4960)
  --(3413,-4963)--(3429,-4966)--(3443,-4971)--(3457,-4977)--(3471,-4985)--(3486,-4994)
  --(3500,-5005)--(3512,-5014)--(3521,-5021)--(3524,-5024)--(3525,-5025);
\draw (10050,2400)--(10049,2399)--(10046,2396)--(10039,2388)--(10029,2376)--(10017,2363)
  --(10007,2350)--(9997,2337)--(9989,2325)--(9982,2313)--(9975,2300)--(9970,2290)
  --(9965,2279)--(9960,2267)--(9955,2254)--(9950,2240)--(9945,2225)--(9941,2209)
  --(9937,2193)--(9933,2177)--(9930,2161)--(9928,2145)--(9926,2130)--(9925,2115)
  --(9925,2100)--(9925,2085)--(9926,2070)--(9928,2055)--(9930,2039)--(9933,2023)
  --(9937,2007)--(9941,1991)--(9945,1975)--(9950,1960)--(9955,1946)--(9960,1933)
  --(9965,1921)--(9970,1910)--(9975,1900)--(9982,1887)--(9989,1875)--(9997,1863)
  --(10007,1850)--(10017,1837)--(10029,1824)--(10039,1812)--(10046,1804)--(10049,1801)
  --(10050,1800);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,1800)--(10051,1801)--(10054,1804)--(10061,1812)--(10071,1824)--(10083,1837)
  --(10093,1850)--(10103,1863)--(10111,1875)--(10118,1887)--(10125,1900)--(10130,1910)
  --(10135,1921)--(10140,1933)--(10145,1946)--(10150,1960)--(10155,1975)--(10159,1991)
  --(10163,2007)--(10167,2023)--(10170,2039)--(10172,2055)--(10174,2070)--(10175,2085)
  --(10175,2100)--(10175,2115)--(10174,2130)--(10172,2145)--(10170,2161)--(10167,2177)
  --(10163,2193)--(10159,2209)--(10155,2225)--(10150,2240)--(10145,2254)--(10140,2267)
  --(10135,2279)--(10130,2290)--(10125,2300)--(10118,2313)--(10111,2325)--(10103,2337)
  --(10093,2350)--(10083,2363)--(10071,2376)--(10061,2388)--(10054,2396)--(10051,2399)
  --(10050,2400);
\pgfsetdash{}{+0pt}
\draw (10050,1650)--(10049,1649)--(10046,1646)--(10039,1638)--(10029,1626)--(10017,1613)
  --(10007,1600)--(9997,1587)--(9989,1575)--(9982,1563)--(9975,1550)--(9970,1540)
  --(9965,1529)--(9960,1517)--(9955,1504)--(9950,1490)--(9945,1475)--(9941,1459)
  --(9937,1443)--(9933,1427)--(9930,1411)--(9928,1395)--(9926,1380)--(9925,1365)
  --(9925,1350)--(9925,1335)--(9926,1320)--(9928,1305)--(9930,1289)--(9933,1273)
  --(9937,1257)--(9941,1241)--(9945,1225)--(9950,1210)--(9955,1196)--(9960,1183)
  --(9965,1171)--(9970,1160)--(9975,1150)--(9982,1137)--(9989,1125)--(9997,1113)
  --(10007,1100)--(10017,1087)--(10029,1074)--(10039,1062)--(10046,1054)--(10049,1051)
  --(10050,1050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,1050)--(10051,1051)--(10054,1054)--(10061,1062)--(10071,1074)--(10083,1087)
  --(10093,1100)--(10103,1113)--(10111,1125)--(10118,1137)--(10125,1150)--(10130,1160)
  --(10135,1171)--(10140,1183)--(10145,1196)--(10150,1210)--(10155,1225)--(10159,1241)
  --(10163,1257)--(10167,1273)--(10170,1289)--(10172,1305)--(10174,1320)--(10175,1335)
  --(10175,1350)--(10175,1365)--(10174,1380)--(10172,1395)--(10170,1411)--(10167,1427)
  --(10163,1443)--(10159,1459)--(10155,1475)--(10150,1490)--(10145,1504)--(10140,1517)
  --(10135,1529)--(10130,1540)--(10125,1550)--(10118,1563)--(10111,1575)--(10103,1587)
  --(10093,1600)--(10083,1613)--(10071,1626)--(10061,1638)--(10054,1646)--(10051,1649)
  --(10050,1650);
\pgfsetdash{}{+0pt}
\draw (10050,750)--(10049,749)--(10046,746)--(10039,738)--(10029,726)--(10017,713)--(10007,700)
  --(9997,687)--(9989,675)--(9982,663)--(9975,650)--(9970,640)--(9965,629)--(9960,617)
  --(9955,604)--(9950,590)--(9945,575)--(9941,559)--(9937,543)--(9933,527)--(9930,511)
  --(9928,495)--(9926,480)--(9925,465)--(9925,450)--(9925,435)--(9926,420)--(9928,405)
  --(9930,389)--(9933,373)--(9937,357)--(9941,341)--(9945,325)--(9950,310)--(9955,296)
  --(9960,283)--(9965,271)--(9970,260)--(9975,250)--(9982,237)--(9989,225)--(9997,213)
  --(10007,200)--(10017,187)--(10029,174)--(10039,162)--(10046,154)--(10049,151)
  --(10050,150);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,150)--(10051,151)--(10054,154)--(10061,162)--(10071,174)--(10083,187)--(10093,200)
  --(10103,213)--(10111,225)--(10118,237)--(10125,250)--(10130,260)--(10135,271)
  --(10140,283)--(10145,296)--(10150,310)--(10155,325)--(10159,341)--(10163,357)
  --(10167,373)--(10170,389)--(10172,405)--(10174,420)--(10175,435)--(10175,450)
  --(10175,465)--(10174,480)--(10172,495)--(10170,511)--(10167,527)--(10163,543)
  --(10159,559)--(10155,575)--(10150,590)--(10145,604)--(10140,617)--(10135,629)
  --(10130,640)--(10125,650)--(10118,663)--(10111,675)--(10103,687)--(10093,700)
  --(10083,713)--(10071,726)--(10061,738)--(10054,746)--(10051,749)--(10050,750);
\pgfsetdash{}{+0pt}
\draw (10050,0)--(10049,-1)--(10046,-4)--(10039,-12)--(10029,-24)--(10017,-37)--(10007,-50)
  --(9997,-63)--(9989,-75)--(9982,-87)--(9975,-100)--(9970,-110)--(9965,-121)
  --(9960,-133)--(9955,-146)--(9950,-160)--(9945,-175)--(9941,-191)--(9937,-207)
  --(9933,-223)--(9930,-239)--(9928,-255)--(9926,-270)--(9925,-285)--(9925,-300)
  --(9925,-315)--(9926,-330)--(9928,-345)--(9930,-361)--(9933,-377)--(9937,-393)
  --(9941,-409)--(9945,-425)--(9950,-440)--(9955,-454)--(9960,-467)--(9965,-479)
  --(9970,-490)--(9975,-500)--(9982,-513)--(9989,-525)--(9997,-537)--(10007,-550)
  --(10017,-563)--(10029,-576)--(10039,-588)--(10046,-596)--(10049,-599)--(10050,-600);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-600)--(10051,-599)--(10054,-596)--(10061,-588)--(10071,-576)--(10083,-563)
  --(10093,-550)--(10103,-537)--(10111,-525)--(10118,-513)--(10125,-500)--(10130,-490)
  --(10135,-479)--(10140,-467)--(10145,-454)--(10150,-440)--(10155,-425)--(10159,-409)
  --(10163,-393)--(10167,-377)--(10170,-361)--(10172,-345)--(10174,-330)--(10175,-315)
  --(10175,-300)--(10175,-285)--(10174,-270)--(10172,-255)--(10170,-239)--(10167,-223)
  --(10163,-207)--(10159,-191)--(10155,-175)--(10150,-160)--(10145,-146)--(10140,-133)
  --(10135,-121)--(10130,-110)--(10125,-100)--(10118,-87)--(10111,-75)--(10103,-63)
  --(10093,-50)--(10083,-37)--(10071,-24)--(10061,-12)--(10054,-4)--(10051,-1)
  --(10050,0);
\pgfsetdash{}{+0pt}
\draw (10050,-1050)--(10049,-1051)--(10046,-1054)--(10039,-1062)--(10029,-1074)--(10017,-1087)
  --(10007,-1100)--(9997,-1113)--(9989,-1125)--(9982,-1137)--(9975,-1150)--(9970,-1160)
  --(9965,-1171)--(9960,-1183)--(9955,-1196)--(9950,-1210)--(9945,-1225)--(9941,-1241)
  --(9937,-1257)--(9933,-1273)--(9930,-1289)--(9928,-1305)--(9926,-1320)--(9925,-1335)
  --(9925,-1350)--(9925,-1365)--(9926,-1380)--(9928,-1395)--(9930,-1411)--(9933,-1427)
  --(9937,-1443)--(9941,-1459)--(9945,-1475)--(9950,-1490)--(9955,-1504)--(9960,-1517)
  --(9965,-1529)--(9970,-1540)--(9975,-1550)--(9982,-1563)--(9989,-1575)--(9997,-1587)
  --(10007,-1600)--(10017,-1613)--(10029,-1626)--(10039,-1638)--(10046,-1646)
  --(10049,-1649)--(10050,-1650);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-1650)--(10051,-1649)--(10054,-1646)--(10061,-1638)--(10071,-1626)--(10083,-1613)
  --(10093,-1600)--(10103,-1587)--(10111,-1575)--(10118,-1563)--(10125,-1550)
  --(10130,-1540)--(10135,-1529)--(10140,-1517)--(10145,-1504)--(10150,-1490)
  --(10155,-1475)--(10159,-1459)--(10163,-1443)--(10167,-1427)--(10170,-1411)
  --(10172,-1395)--(10174,-1380)--(10175,-1365)--(10175,-1350)--(10175,-1335)
  --(10174,-1320)--(10172,-1305)--(10170,-1289)--(10167,-1273)--(10163,-1257)
  --(10159,-1241)--(10155,-1225)--(10150,-1210)--(10145,-1196)--(10140,-1183)
  --(10135,-1171)--(10130,-1160)--(10125,-1150)--(10118,-1137)--(10111,-1125)
  --(10103,-1113)--(10093,-1100)--(10083,-1087)--(10071,-1074)--(10061,-1062)
  --(10054,-1054)--(10051,-1051)--(10050,-1050);
\pgfsetdash{}{+0pt}
\draw (10050,-1800)--(10049,-1801)--(10046,-1804)--(10039,-1812)--(10029,-1824)--(10017,-1837)
  --(10007,-1850)--(9997,-1863)--(9989,-1875)--(9982,-1887)--(9975,-1900)--(9970,-1910)
  --(9965,-1921)--(9960,-1933)--(9955,-1946)--(9950,-1960)--(9945,-1975)--(9941,-1991)
  --(9937,-2007)--(9933,-2023)--(9930,-2039)--(9928,-2055)--(9926,-2070)--(9925,-2085)
  --(9925,-2100)--(9925,-2115)--(9926,-2130)--(9928,-2145)--(9930,-2161)--(9933,-2177)
  --(9937,-2193)--(9941,-2209)--(9945,-2225)--(9950,-2240)--(9955,-2254)--(9960,-2267)
  --(9965,-2279)--(9970,-2290)--(9975,-2300)--(9982,-2313)--(9989,-2325)--(9997,-2337)
  --(10007,-2350)--(10017,-2363)--(10029,-2376)--(10039,-2388)--(10046,-2396)
  --(10049,-2399)--(10050,-2400);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-2400)--(10051,-2399)--(10054,-2396)--(10061,-2388)--(10071,-2376)--(10083,-2363)
  --(10093,-2350)--(10103,-2337)--(10111,-2325)--(10118,-2313)--(10125,-2300)
  --(10130,-2290)--(10135,-2279)--(10140,-2267)--(10145,-2254)--(10150,-2240)
  --(10155,-2225)--(10159,-2209)--(10163,-2193)--(10167,-2177)--(10170,-2161)
  --(10172,-2145)--(10174,-2130)--(10175,-2115)--(10175,-2100)--(10175,-2085)
  --(10174,-2070)--(10172,-2055)--(10170,-2039)--(10167,-2023)--(10163,-2007)
  --(10159,-1991)--(10155,-1975)--(10150,-1960)--(10145,-1946)--(10140,-1933)
  --(10135,-1921)--(10130,-1910)--(10125,-1900)--(10118,-1887)--(10111,-1875)
  --(10103,-1863)--(10093,-1850)--(10083,-1837)--(10071,-1824)--(10061,-1812)
  --(10054,-1804)--(10051,-1801)--(10050,-1800);
\pgfsetdash{}{+0pt}
\draw (10050,-2700)--(10049,-2701)--(10046,-2704)--(10039,-2712)--(10029,-2724)--(10017,-2737)
  --(10007,-2750)--(9997,-2763)--(9989,-2775)--(9982,-2787)--(9975,-2800)--(9970,-2810)
  --(9965,-2821)--(9960,-2833)--(9955,-2846)--(9950,-2860)--(9945,-2875)--(9941,-2891)
  --(9937,-2907)--(9933,-2923)--(9930,-2939)--(9928,-2955)--(9926,-2970)--(9925,-2985)
  --(9925,-3000)--(9925,-3015)--(9926,-3030)--(9928,-3045)--(9930,-3061)--(9933,-3077)
  --(9937,-3093)--(9941,-3109)--(9945,-3125)--(9950,-3140)--(9955,-3154)--(9960,-3167)
  --(9965,-3179)--(9970,-3190)--(9975,-3200)--(9982,-3213)--(9989,-3225)--(9997,-3237)
  --(10007,-3250)--(10017,-3263)--(10029,-3276)--(10039,-3288)--(10046,-3296)
  --(10049,-3299)--(10050,-3300);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-3300)--(10051,-3299)--(10054,-3296)--(10061,-3288)--(10071,-3276)--(10083,-3263)
  --(10093,-3250)--(10103,-3237)--(10111,-3225)--(10118,-3213)--(10125,-3200)
  --(10130,-3190)--(10135,-3179)--(10140,-3167)--(10145,-3154)--(10150,-3140)
  --(10155,-3125)--(10159,-3109)--(10163,-3093)--(10167,-3077)--(10170,-3061)
  --(10172,-3045)--(10174,-3030)--(10175,-3015)--(10175,-3000)--(10175,-2985)
  --(10174,-2970)--(10172,-2955)--(10170,-2939)--(10167,-2923)--(10163,-2907)
  --(10159,-2891)--(10155,-2875)--(10150,-2860)--(10145,-2846)--(10140,-2833)
  --(10135,-2821)--(10130,-2810)--(10125,-2800)--(10118,-2787)--(10111,-2775)
  --(10103,-2763)--(10093,-2750)--(10083,-2737)--(10071,-2724)--(10061,-2712)
  --(10054,-2704)--(10051,-2701)--(10050,-2700);
\pgfsetdash{}{+0pt}
\draw (10050,-4950)--(10049,-4951)--(10046,-4954)--(10039,-4962)--(10029,-4974)--(10017,-4987)
  --(10007,-5000)--(9997,-5013)--(9989,-5025)--(9982,-5037)--(9975,-5050)--(9970,-5060)
  --(9965,-5071)--(9960,-5083)--(9955,-5096)--(9950,-5110)--(9945,-5125)--(9941,-5141)
  --(9937,-5157)--(9933,-5173)--(9930,-5189)--(9928,-5205)--(9926,-5220)--(9925,-5235)
  --(9925,-5250)--(9925,-5265)--(9926,-5280)--(9928,-5295)--(9930,-5311)--(9933,-5327)
  --(9937,-5343)--(9941,-5359)--(9945,-5375)--(9950,-5390)--(9955,-5404)--(9960,-5417)
  --(9965,-5429)--(9970,-5440)--(9975,-5450)--(9982,-5463)--(9989,-5475)--(9997,-5487)
  --(10007,-5500)--(10017,-5513)--(10029,-5526)--(10039,-5538)--(10046,-5546)
  --(10049,-5549)--(10050,-5550);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-5550)--(10051,-5549)--(10054,-5546)--(10061,-5538)--(10071,-5526)--(10083,-5513)
  --(10093,-5500)--(10103,-5487)--(10111,-5475)--(10118,-5463)--(10125,-5450)
  --(10130,-5440)--(10135,-5429)--(10140,-5417)--(10145,-5404)--(10150,-5390)
  --(10155,-5375)--(10159,-5359)--(10163,-5343)--(10167,-5327)--(10170,-5311)
  --(10172,-5295)--(10174,-5280)--(10175,-5265)--(10175,-5250)--(10175,-5235)
  --(10174,-5220)--(10172,-5205)--(10170,-5189)--(10167,-5173)--(10163,-5157)
  --(10159,-5141)--(10155,-5125)--(10150,-5110)--(10145,-5096)--(10140,-5083)
  --(10135,-5071)--(10130,-5060)--(10125,-5050)--(10118,-5037)--(10111,-5025)
  --(10103,-5013)--(10093,-5000)--(10083,-4987)--(10071,-4974)--(10061,-4962)
  --(10054,-4954)--(10051,-4951)--(10050,-4950);
\pgfsetdash{}{+0pt}
\draw (10050,-5700)--(10049,-5701)--(10046,-5704)--(10039,-5712)--(10029,-5724)--(10017,-5737)
  --(10007,-5750)--(9997,-5763)--(9989,-5775)--(9982,-5787)--(9975,-5800)--(9970,-5810)
  --(9965,-5821)--(9960,-5833)--(9955,-5846)--(9950,-5860)--(9945,-5875)--(9941,-5891)
  --(9937,-5907)--(9933,-5923)--(9930,-5939)--(9928,-5955)--(9926,-5970)--(9925,-5985)
  --(9925,-6000)--(9925,-6015)--(9926,-6030)--(9928,-6045)--(9930,-6061)--(9933,-6077)
  --(9937,-6093)--(9941,-6109)--(9945,-6125)--(9950,-6140)--(9955,-6154)--(9960,-6167)
  --(9965,-6179)--(9970,-6190)--(9975,-6200)--(9982,-6213)--(9989,-6225)--(9997,-6237)
  --(10007,-6250)--(10017,-6263)--(10029,-6276)--(10039,-6288)--(10046,-6296)
  --(10049,-6299)--(10050,-6300);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-6300)--(10051,-6299)--(10054,-6296)--(10061,-6288)--(10071,-6276)--(10083,-6263)
  --(10093,-6250)--(10103,-6237)--(10111,-6225)--(10118,-6213)--(10125,-6200)
  --(10130,-6190)--(10135,-6179)--(10140,-6167)--(10145,-6154)--(10150,-6140)
  --(10155,-6125)--(10159,-6109)--(10163,-6093)--(10167,-6077)--(10170,-6061)
  --(10172,-6045)--(10174,-6030)--(10175,-6015)--(10175,-6000)--(10175,-5985)
  --(10174,-5970)--(10172,-5955)--(10170,-5939)--(10167,-5923)--(10163,-5907)
  --(10159,-5891)--(10155,-5875)--(10150,-5860)--(10145,-5846)--(10140,-5833)
  --(10135,-5821)--(10130,-5810)--(10125,-5800)--(10118,-5787)--(10111,-5775)
  --(10103,-5763)--(10093,-5750)--(10083,-5737)--(10071,-5724)--(10061,-5712)
  --(10054,-5704)--(10051,-5701)--(10050,-5700);
\pgfsetdash{}{+0pt}
\draw (10050,-6600)--(10049,-6601)--(10046,-6604)--(10039,-6612)--(10029,-6624)--(10017,-6637)
  --(10007,-6650)--(9997,-6663)--(9989,-6675)--(9982,-6687)--(9975,-6700)--(9970,-6710)
  --(9965,-6721)--(9960,-6733)--(9955,-6746)--(9950,-6760)--(9945,-6775)--(9941,-6791)
  --(9937,-6807)--(9933,-6823)--(9930,-6839)--(9928,-6855)--(9926,-6870)--(9925,-6885)
  --(9925,-6900)--(9925,-6915)--(9926,-6930)--(9928,-6945)--(9930,-6961)--(9933,-6977)
  --(9937,-6993)--(9941,-7009)--(9945,-7025)--(9950,-7040)--(9955,-7054)--(9960,-7067)
  --(9965,-7079)--(9970,-7090)--(9975,-7100)--(9982,-7113)--(9989,-7125)--(9997,-7137)
  --(10007,-7150)--(10017,-7163)--(10029,-7176)--(10039,-7188)--(10046,-7196)
  --(10049,-7199)--(10050,-7200);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-7200)--(10051,-7199)--(10054,-7196)--(10061,-7188)--(10071,-7176)--(10083,-7163)
  --(10093,-7150)--(10103,-7137)--(10111,-7125)--(10118,-7113)--(10125,-7100)
  --(10130,-7090)--(10135,-7079)--(10140,-7067)--(10145,-7054)--(10150,-7040)
  --(10155,-7025)--(10159,-7009)--(10163,-6993)--(10167,-6977)--(10170,-6961)
  --(10172,-6945)--(10174,-6930)--(10175,-6915)--(10175,-6900)--(10175,-6885)
  --(10174,-6870)--(10172,-6855)--(10170,-6839)--(10167,-6823)--(10163,-6807)
  --(10159,-6791)--(10155,-6775)--(10150,-6760)--(10145,-6746)--(10140,-6733)
  --(10135,-6721)--(10130,-6710)--(10125,-6700)--(10118,-6687)--(10111,-6675)
  --(10103,-6663)--(10093,-6650)--(10083,-6637)--(10071,-6624)--(10061,-6612)
  --(10054,-6604)--(10051,-6601)--(10050,-6600);
\pgfsetdash{}{+0pt}
\draw (10050,-7350)--(10049,-7351)--(10046,-7354)--(10039,-7362)--(10029,-7374)--(10017,-7387)
  --(10007,-7400)--(9997,-7413)--(9989,-7425)--(9982,-7437)--(9975,-7450)--(9970,-7460)
  --(9965,-7471)--(9960,-7483)--(9955,-7496)--(9950,-7510)--(9945,-7525)--(9941,-7541)
  --(9937,-7557)--(9933,-7573)--(9930,-7589)--(9928,-7605)--(9926,-7620)--(9925,-7635)
  --(9925,-7650)--(9925,-7665)--(9926,-7680)--(9928,-7695)--(9930,-7711)--(9933,-7727)
  --(9937,-7743)--(9941,-7759)--(9945,-7775)--(9950,-7790)--(9955,-7804)--(9960,-7817)
  --(9965,-7829)--(9970,-7840)--(9975,-7850)--(9982,-7863)--(9989,-7875)--(9997,-7887)
  --(10007,-7900)--(10017,-7913)--(10029,-7926)--(10039,-7938)--(10046,-7946)
  --(10049,-7949)--(10050,-7950);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-7950)--(10051,-7949)--(10054,-7946)--(10061,-7938)--(10071,-7926)--(10083,-7913)
  --(10093,-7900)--(10103,-7887)--(10111,-7875)--(10118,-7863)--(10125,-7850)
  --(10130,-7840)--(10135,-7829)--(10140,-7817)--(10145,-7804)--(10150,-7790)
  --(10155,-7775)--(10159,-7759)--(10163,-7743)--(10167,-7727)--(10170,-7711)
  --(10172,-7695)--(10174,-7680)--(10175,-7665)--(10175,-7650)--(10175,-7635)
  --(10174,-7620)--(10172,-7605)--(10170,-7589)--(10167,-7573)--(10163,-7557)
  --(10159,-7541)--(10155,-7525)--(10150,-7510)--(10145,-7496)--(10140,-7483)
  --(10135,-7471)--(10130,-7460)--(10125,-7450)--(10118,-7437)--(10111,-7425)
  --(10103,-7413)--(10093,-7400)--(10083,-7387)--(10071,-7374)--(10061,-7362)
  --(10054,-7354)--(10051,-7351)--(10050,-7350);
\pgfsetdash{}{+0pt}
\draw (10050,-8400)--(10049,-8401)--(10046,-8404)--(10039,-8412)--(10029,-8424)--(10017,-8437)
  --(10007,-8450)--(9997,-8463)--(9989,-8475)--(9982,-8487)--(9975,-8500)--(9970,-8510)
  --(9965,-8521)--(9960,-8533)--(9955,-8546)--(9950,-8560)--(9945,-8575)--(9941,-8591)
  --(9937,-8607)--(9933,-8623)--(9930,-8639)--(9928,-8655)--(9926,-8670)--(9925,-8685)
  --(9925,-8700)--(9925,-8715)--(9926,-8730)--(9928,-8745)--(9930,-8761)--(9933,-8777)
  --(9937,-8793)--(9941,-8809)--(9945,-8825)--(9950,-8840)--(9955,-8854)--(9960,-8867)
  --(9965,-8879)--(9970,-8890)--(9975,-8900)--(9982,-8913)--(9989,-8925)--(9997,-8937)
  --(10007,-8950)--(10017,-8963)--(10029,-8976)--(10039,-8988)--(10046,-8996)
  --(10049,-8999)--(10050,-9000);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-9000)--(10051,-8999)--(10054,-8996)--(10061,-8988)--(10071,-8976)--(10083,-8963)
  --(10093,-8950)--(10103,-8937)--(10111,-8925)--(10118,-8913)--(10125,-8900)
  --(10130,-8890)--(10135,-8879)--(10140,-8867)--(10145,-8854)--(10150,-8840)
  --(10155,-8825)--(10159,-8809)--(10163,-8793)--(10167,-8777)--(10170,-8761)
  --(10172,-8745)--(10174,-8730)--(10175,-8715)--(10175,-8700)--(10175,-8685)
  --(10174,-8670)--(10172,-8655)--(10170,-8639)--(10167,-8623)--(10163,-8607)
  --(10159,-8591)--(10155,-8575)--(10150,-8560)--(10145,-8546)--(10140,-8533)
  --(10135,-8521)--(10130,-8510)--(10125,-8500)--(10118,-8487)--(10111,-8475)
  --(10103,-8463)--(10093,-8450)--(10083,-8437)--(10071,-8424)--(10061,-8412)
  --(10054,-8404)--(10051,-8401)--(10050,-8400);
\pgfsetdash{}{+0pt}
\draw (10050,-9150)--(10049,-9151)--(10046,-9154)--(10039,-9162)--(10029,-9174)--(10017,-9187)
  --(10007,-9200)--(9997,-9213)--(9989,-9225)--(9982,-9237)--(9975,-9250)--(9970,-9260)
  --(9965,-9271)--(9960,-9283)--(9955,-9296)--(9950,-9310)--(9945,-9325)--(9941,-9341)
  --(9937,-9357)--(9933,-9373)--(9930,-9389)--(9928,-9405)--(9926,-9420)--(9925,-9435)
  --(9925,-9450)--(9925,-9465)--(9926,-9480)--(9928,-9495)--(9930,-9511)--(9933,-9527)
  --(9937,-9543)--(9941,-9559)--(9945,-9575)--(9950,-9590)--(9955,-9604)--(9960,-9617)
  --(9965,-9629)--(9970,-9640)--(9975,-9650)--(9982,-9663)--(9989,-9675)--(9997,-9687)
  --(10007,-9700)--(10017,-9713)--(10029,-9726)--(10039,-9738)--(10046,-9746)
  --(10049,-9749)--(10050,-9750);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-9750)--(10051,-9749)--(10054,-9746)--(10061,-9738)--(10071,-9726)--(10083,-9713)
  --(10093,-9700)--(10103,-9687)--(10111,-9675)--(10118,-9663)--(10125,-9650)
  --(10130,-9640)--(10135,-9629)--(10140,-9617)--(10145,-9604)--(10150,-9590)
  --(10155,-9575)--(10159,-9559)--(10163,-9543)--(10167,-9527)--(10170,-9511)
  --(10172,-9495)--(10174,-9480)--(10175,-9465)--(10175,-9450)--(10175,-9435)
  --(10174,-9420)--(10172,-9405)--(10170,-9389)--(10167,-9373)--(10163,-9357)
  --(10159,-9341)--(10155,-9325)--(10150,-9310)--(10145,-9296)--(10140,-9283)
  --(10135,-9271)--(10130,-9260)--(10125,-9250)--(10118,-9237)--(10111,-9225)
  --(10103,-9213)--(10093,-9200)--(10083,-9187)--(10071,-9174)--(10061,-9162)
  --(10054,-9154)--(10051,-9151)--(10050,-9150);
\pgfsetdash{}{+0pt}
\draw (10050,-10050)--(10049,-10051)--(10046,-10054)--(10039,-10062)--(10029,-10074)--(10017,-10087)
  --(10007,-10100)--(9997,-10113)--(9989,-10125)--(9982,-10137)--(9975,-10150)
  --(9970,-10160)--(9965,-10171)--(9960,-10183)--(9955,-10196)--(9950,-10210)
  --(9945,-10225)--(9941,-10241)--(9937,-10257)--(9933,-10273)--(9930,-10289)
  --(9928,-10305)--(9926,-10320)--(9925,-10335)--(9925,-10350)--(9925,-10365)
  --(9926,-10380)--(9928,-10395)--(9930,-10411)--(9933,-10427)--(9937,-10443)
  --(9941,-10459)--(9945,-10475)--(9950,-10490)--(9955,-10504)--(9960,-10517)
  --(9965,-10529)--(9970,-10540)--(9975,-10550)--(9982,-10563)--(9989,-10575)
  --(9997,-10587)--(10007,-10600)--(10017,-10613)--(10029,-10626)--(10039,-10638)
  --(10046,-10646)--(10049,-10649)--(10050,-10650);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-10650)--(10051,-10649)--(10054,-10646)--(10061,-10638)--(10071,-10626)--(10083,-10613)
  --(10093,-10600)--(10103,-10587)--(10111,-10575)--(10118,-10563)--(10125,-10550)
  --(10130,-10540)--(10135,-10529)--(10140,-10517)--(10145,-10504)--(10150,-10490)
  --(10155,-10475)--(10159,-10459)--(10163,-10443)--(10167,-10427)--(10170,-10411)
  --(10172,-10395)--(10174,-10380)--(10175,-10365)--(10175,-10350)--(10175,-10335)
  --(10174,-10320)--(10172,-10305)--(10170,-10289)--(10167,-10273)--(10163,-10257)
  --(10159,-10241)--(10155,-10225)--(10150,-10210)--(10145,-10196)--(10140,-10183)
  --(10135,-10171)--(10130,-10160)--(10125,-10150)--(10118,-10137)--(10111,-10125)
  --(10103,-10113)--(10093,-10100)--(10083,-10087)--(10071,-10074)--(10061,-10062)
  --(10054,-10054)--(10051,-10051)--(10050,-10050);
\pgfsetdash{}{+0pt}
\draw (10050,-10800)--(10049,-10801)--(10046,-10804)--(10039,-10812)--(10029,-10824)--(10017,-10837)
  --(10007,-10850)--(9997,-10863)--(9989,-10875)--(9982,-10887)--(9975,-10900)
  --(9970,-10910)--(9965,-10921)--(9960,-10933)--(9955,-10946)--(9950,-10960)
  --(9945,-10975)--(9941,-10991)--(9937,-11007)--(9933,-11023)--(9930,-11039)
  --(9928,-11055)--(9926,-11070)--(9925,-11085)--(9925,-11100)--(9925,-11115)
  --(9926,-11130)--(9928,-11145)--(9930,-11161)--(9933,-11177)--(9937,-11193)
  --(9941,-11209)--(9945,-11225)--(9950,-11240)--(9955,-11254)--(9960,-11267)
  --(9965,-11279)--(9970,-11290)--(9975,-11300)--(9982,-11313)--(9989,-11325)
  --(9997,-11337)--(10007,-11350)--(10017,-11363)--(10029,-11376)--(10039,-11388)
  --(10046,-11396)--(10049,-11399)--(10050,-11400);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-11400)--(10051,-11399)--(10054,-11396)--(10061,-11388)--(10071,-11376)--(10083,-11363)
  --(10093,-11350)--(10103,-11337)--(10111,-11325)--(10118,-11313)--(10125,-11300)
  --(10130,-11290)--(10135,-11279)--(10140,-11267)--(10145,-11254)--(10150,-11240)
  --(10155,-11225)--(10159,-11209)--(10163,-11193)--(10167,-11177)--(10170,-11161)
  --(10172,-11145)--(10174,-11130)--(10175,-11115)--(10175,-11100)--(10175,-11085)
  --(10174,-11070)--(10172,-11055)--(10170,-11039)--(10167,-11023)--(10163,-11007)
  --(10159,-10991)--(10155,-10975)--(10150,-10960)--(10145,-10946)--(10140,-10933)
  --(10135,-10921)--(10130,-10910)--(10125,-10900)--(10118,-10887)--(10111,-10875)
  --(10103,-10863)--(10093,-10850)--(10083,-10837)--(10071,-10824)--(10061,-10812)
  --(10054,-10804)--(10051,-10801)--(10050,-10800);
\pgfsetdash{}{+0pt}
\filldraw  (10276,2100) circle [radius=+17];
\filldraw  (10350,2100) circle [radius=+17];
\filldraw  (10425,2100) circle [radius=+17];
\filldraw  (10276,1350) circle [radius=+17];
\filldraw  (10350,1350) circle [radius=+17];
\filldraw  (10425,1350) circle [radius=+17];
\filldraw  (10276,450) circle [radius=+17];
\filldraw  (10350,450) circle [radius=+17];
\filldraw  (10425,450) circle [radius=+17];
\filldraw  (10276,-300) circle [radius=+17];
\filldraw  (10350,-300) circle [radius=+17];
\filldraw  (10425,-300) circle [radius=+17];
\filldraw  (10276,-1350) circle [radius=+17];
\filldraw  (10350,-1350) circle [radius=+17];
\filldraw  (10425,-1350) circle [radius=+17];
\filldraw  (10276,-2100) circle [radius=+17];
\filldraw  (10350,-2100) circle [radius=+17];
\filldraw  (10425,-2100) circle [radius=+17];
\filldraw  (10276,-3000) circle [radius=+17];
\filldraw  (10350,-3000) circle [radius=+17];
\filldraw  (10425,-3000) circle [radius=+17];
\filldraw  (10276,-3750) circle [radius=+17];
\filldraw  (10350,-3750) circle [radius=+17];
\filldraw  (10425,-3750) circle [radius=+17];
\filldraw  (10276,-5250) circle [radius=+17];
\filldraw  (10350,-5250) circle [radius=+17];
\filldraw  (10425,-5250) circle [radius=+17];
\filldraw  (10276,-6000) circle [radius=+17];
\filldraw  (10350,-6000) circle [radius=+17];
\filldraw  (10425,-6000) circle [radius=+17];
\filldraw  (10276,-6900) circle [radius=+17];
\filldraw  (10350,-6900) circle [radius=+17];
\filldraw  (10425,-6900) circle [radius=+17];
\filldraw  (10276,-7650) circle [radius=+17];
\filldraw  (10350,-7650) circle [radius=+17];
\filldraw  (10425,-7650) circle [radius=+17];
\filldraw  (10276,-8700) circle [radius=+17];
\filldraw  (10350,-8700) circle [radius=+17];
\filldraw  (10425,-8700) circle [radius=+17];
\filldraw  (10276,-9450) circle [radius=+17];
\filldraw  (10350,-9450) circle [radius=+17];
\filldraw  (10425,-9450) circle [radius=+17];
\filldraw  (10276,-10350) circle [radius=+17];
\filldraw  (10350,-10350) circle [radius=+17];
\filldraw  (10425,-10350) circle [radius=+17];
\filldraw  (10276,-11100) circle [radius=+17];
\filldraw  (10350,-11100) circle [radius=+17];
\filldraw  (10425,-11100) circle [radius=+17];
\draw (10050,-3450)--(10049,-3451)--(10046,-3454)--(10039,-3462)--(10029,-3474)--(10017,-3487)
  --(10007,-3500)--(9997,-3513)--(9989,-3525)--(9982,-3537)--(9975,-3550)--(9970,-3560)
  --(9965,-3571)--(9960,-3583)--(9955,-3596)--(9950,-3610)--(9945,-3625)--(9941,-3641)
  --(9937,-3657)--(9933,-3673)--(9930,-3689)--(9928,-3705)--(9926,-3720)--(9925,-3735)
  --(9925,-3750)--(9925,-3765)--(9926,-3780)--(9928,-3795)--(9930,-3811)--(9933,-3827)
  --(9937,-3843)--(9941,-3859)--(9945,-3875)--(9950,-3890)--(9955,-3904)--(9960,-3917)
  --(9965,-3929)--(9970,-3940)--(9975,-3950)--(9982,-3963)--(9989,-3975)--(9997,-3987)
  --(10007,-4000)--(10017,-4013)--(10029,-4026)--(10039,-4038)--(10046,-4046)
  --(10049,-4049)--(10050,-4050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-4050)--(10051,-4049)--(10054,-4046)--(10061,-4038)--(10071,-4026)--(10083,-4013)
  --(10093,-4000)--(10103,-3987)--(10111,-3975)--(10118,-3963)--(10125,-3950)
  --(10130,-3940)--(10135,-3929)--(10140,-3917)--(10145,-3904)--(10150,-3890)
  --(10155,-3875)--(10159,-3859)--(10163,-3843)--(10167,-3827)--(10170,-3811)
  --(10172,-3795)--(10174,-3780)--(10175,-3765)--(10175,-3750)--(10175,-3735)
  --(10174,-3720)--(10172,-3705)--(10170,-3689)--(10167,-3673)--(10163,-3657)
  --(10159,-3641)--(10155,-3625)--(10150,-3610)--(10145,-3596)--(10140,-3583)
  --(10135,-3571)--(10130,-3560)--(10125,-3550)--(10118,-3537)--(10111,-3525)
  --(10103,-3513)--(10093,-3500)--(10083,-3487)--(10071,-3474)--(10061,-3462)
  --(10054,-3454)--(10051,-3451)--(10050,-3450);
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{blue}
\draw (10200,-3750)--(10199,-3750)--(10195,-3750)--(10185,-3750)--(10170,-3749)--(10152,-3749)
  --(10132,-3748)--(10114,-3747)--(10096,-3746)--(10080,-3744)--(10066,-3742)
  --(10052,-3740)--(10038,-3738)--(10025,-3735)--(10012,-3732)--(9998,-3728)
  --(9984,-3724)--(9968,-3720)--(9952,-3715)--(9936,-3709)--(9919,-3703)--(9903,-3697)
  --(9886,-3690)--(9870,-3684)--(9855,-3677)--(9840,-3670)--(9825,-3663)--(9810,-3655)
  --(9795,-3647)--(9780,-3638)--(9764,-3629)--(9748,-3619)--(9732,-3608)--(9716,-3597)
  --(9700,-3585)--(9685,-3573)--(9671,-3561)--(9658,-3549)--(9646,-3537)--(9635,-3525)
  --(9625,-3513)--(9615,-3500)--(9606,-3487)--(9598,-3473)--(9590,-3458)--(9582,-3443)
  --(9574,-3426)--(9568,-3409)--(9562,-3392)--(9556,-3374)--(9551,-3356)--(9547,-3339)
  --(9543,-3322)--(9540,-3305)--(9538,-3288)--(9535,-3272)--(9534,-3257)--(9532,-3240)
  --(9531,-3223)--(9530,-3206)--(9529,-3187)--(9529,-3169)--(9528,-3150)--(9529,-3131)
  --(9529,-3113)--(9530,-3094)--(9531,-3077)--(9532,-3060)--(9534,-3043)--(9535,-3028)
  --(9538,-3013)--(9540,-2995)--(9543,-2978)--(9547,-2961)--(9550,-2944)--(9555,-2927)
  --(9559,-2910)--(9564,-2893)--(9569,-2876)--(9575,-2861)--(9580,-2847)--(9585,-2833)
  --(9590,-2821)--(9595,-2810)--(9600,-2800)--(9607,-2787)--(9614,-2775)--(9622,-2763)
  --(9632,-2750)--(9642,-2737)--(9654,-2724)--(9664,-2712)--(9671,-2704)--(9674,-2701)
  --(9675,-2700);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9675,-2700)--(9675,-2701)--(9673,-2705)--(9670,-2714)--(9665,-2730)--(9659,-2751)
  --(9652,-2774)--(9644,-2798)--(9638,-2821)--(9632,-2842)--(9626,-2862)--(9622,-2879)
  --(9618,-2895)--(9615,-2910)--(9613,-2925)--(9610,-2940)--(9608,-2955)--(9606,-2970)
  --(9605,-2986)--(9604,-3003)--(9603,-3019)--(9602,-3036)--(9601,-3052)--(9601,-3068)
  --(9600,-3084)--(9600,-3098)--(9600,-3112)--(9600,-3125)--(9600,-3138)--(9600,-3152)
  --(9600,-3166)--(9600,-3180)--(9601,-3195)--(9601,-3210)--(9602,-3225)--(9603,-3240)
  --(9604,-3255)--(9606,-3270)--(9608,-3284)--(9610,-3298)--(9613,-3313)--(9615,-3325)
  --(9618,-3338)--(9622,-3352)--(9626,-3366)--(9630,-3381)--(9635,-3396)--(9641,-3411)
  --(9647,-3426)--(9653,-3440)--(9660,-3454)--(9666,-3467)--(9673,-3479)--(9680,-3490)
  --(9688,-3500)--(9696,-3511)--(9706,-3522)--(9716,-3532)--(9728,-3541)--(9740,-3550)
  --(9753,-3559)--(9767,-3567)--(9781,-3575)--(9795,-3582)--(9809,-3588)--(9823,-3594)
  --(9838,-3600)--(9850,-3605)--(9863,-3610)--(9877,-3615)--(9891,-3620)--(9906,-3625)
  --(9922,-3631)--(9938,-3636)--(9953,-3641)--(9969,-3645)--(9984,-3650)--(9998,-3653)
  --(10012,-3657)--(10025,-3660)--(10038,-3663)--(10052,-3665)--(10066,-3667)
  --(10080,-3669)--(10096,-3671)--(10114,-3672)--(10132,-3673)--(10152,-3674)
  --(10170,-3674)--(10185,-3675)--(10195,-3675)--(10199,-3675)--(10200,-3675);
\pgfsetdash{}{+0pt}
\draw (10200,-5250)--(10199,-5250)--(10195,-5250)--(10185,-5250)--(10170,-5251)--(10152,-5251)
  --(10132,-5252)--(10114,-5253)--(10096,-5254)--(10080,-5256)--(10066,-5258)
  --(10052,-5260)--(10038,-5263)--(10025,-5265)--(10012,-5268)--(9998,-5272)
  --(9984,-5276)--(9968,-5280)--(9952,-5285)--(9936,-5291)--(9919,-5297)--(9903,-5303)
  --(9886,-5310)--(9870,-5316)--(9855,-5323)--(9840,-5330)--(9825,-5338)--(9810,-5345)
  --(9795,-5353)--(9780,-5362)--(9764,-5371)--(9748,-5381)--(9732,-5392)--(9716,-5403)
  --(9700,-5415)--(9685,-5427)--(9671,-5439)--(9658,-5451)--(9646,-5463)--(9635,-5475)
  --(9625,-5488)--(9615,-5500)--(9606,-5513)--(9598,-5527)--(9590,-5542)--(9582,-5557)
  --(9574,-5574)--(9568,-5591)--(9562,-5608)--(9556,-5626)--(9551,-5644)--(9547,-5661)
  --(9543,-5678)--(9540,-5695)--(9538,-5713)--(9535,-5728)--(9534,-5743)--(9532,-5760)
  --(9531,-5777)--(9530,-5794)--(9529,-5813)--(9529,-5831)--(9528,-5850)--(9529,-5869)
  --(9529,-5887)--(9530,-5906)--(9531,-5923)--(9532,-5940)--(9534,-5957)--(9535,-5972)
  --(9538,-5988)--(9540,-6005)--(9543,-6022)--(9547,-6039)--(9550,-6056)--(9555,-6073)
  --(9559,-6090)--(9564,-6107)--(9569,-6124)--(9575,-6139)--(9580,-6153)--(9585,-6167)
  --(9590,-6179)--(9595,-6190)--(9600,-6200)--(9607,-6213)--(9614,-6225)--(9622,-6237)
  --(9632,-6250)--(9642,-6263)--(9654,-6276)--(9664,-6288)--(9671,-6296)--(9674,-6299)
  --(9675,-6300);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9675,-6300)--(9675,-6299)--(9673,-6295)--(9670,-6286)--(9665,-6270)--(9659,-6249)
  --(9652,-6226)--(9644,-6202)--(9638,-6179)--(9632,-6158)--(9626,-6138)--(9622,-6121)
  --(9618,-6105)--(9615,-6090)--(9613,-6075)--(9610,-6060)--(9608,-6045)--(9606,-6030)
  --(9605,-6014)--(9604,-5997)--(9603,-5981)--(9602,-5964)--(9601,-5948)--(9601,-5932)
  --(9600,-5916)--(9600,-5902)--(9600,-5888)--(9600,-5875)--(9600,-5863)--(9600,-5848)
  --(9600,-5834)--(9600,-5820)--(9601,-5805)--(9601,-5790)--(9602,-5775)--(9603,-5760)
  --(9604,-5745)--(9606,-5730)--(9608,-5716)--(9610,-5702)--(9613,-5688)--(9615,-5675)
  --(9618,-5662)--(9622,-5648)--(9626,-5634)--(9630,-5619)--(9635,-5604)--(9641,-5589)
  --(9647,-5574)--(9653,-5560)--(9660,-5546)--(9666,-5533)--(9673,-5521)--(9680,-5510)
  --(9688,-5500)--(9696,-5489)--(9706,-5478)--(9716,-5468)--(9728,-5459)--(9740,-5450)
  --(9753,-5441)--(9767,-5433)--(9781,-5425)--(9795,-5418)--(9809,-5412)--(9823,-5406)
  --(9838,-5400)--(9850,-5395)--(9863,-5390)--(9877,-5385)--(9891,-5380)--(9906,-5375)
  --(9922,-5369)--(9938,-5364)--(9953,-5359)--(9969,-5355)--(9984,-5350)--(9998,-5347)
  --(10012,-5343)--(10025,-5340)--(10038,-5338)--(10052,-5335)--(10066,-5333)
  --(10080,-5331)--(10096,-5329)--(10114,-5328)--(10132,-5327)--(10152,-5326)
  --(10170,-5326)--(10185,-5325)--(10195,-5325)--(10199,-5325)--(10200,-5325);
\pgfsetdash{}{+0pt}
\draw (10200,-3000)--(10197,-3000)--(10189,-3000)--(10177,-3000)--(10161,-3000)--(10142,-3000)
  --(10122,-3000)--(10101,-3000)--(10081,-3000)--(10061,-3000)--(10041,-3000)
  --(10020,-3000)--(9999,-3000)--(9975,-3000)--(9959,-3000)--(9942,-3000)--(9924,-3000)
  --(9905,-3000)--(9884,-3000)--(9863,-3000)--(9840,-3000)--(9817,-2999)--(9792,-2999)
  --(9767,-2999)--(9741,-2998)--(9715,-2998)--(9689,-2997)--(9662,-2996)--(9636,-2996)
  --(9610,-2995)--(9584,-2994)--(9559,-2993)--(9534,-2992)--(9510,-2990)--(9486,-2989)
  --(9463,-2988)--(9437,-2986)--(9411,-2984)--(9385,-2981)--(9359,-2979)--(9332,-2976)
  --(9305,-2973)--(9278,-2970)--(9251,-2967)--(9224,-2963)--(9198,-2959)--(9172,-2955)
  --(9147,-2951)--(9123,-2946)--(9100,-2942)--(9078,-2937)--(9058,-2932)--(9038,-2927)
  --(9020,-2923)--(9003,-2918)--(8988,-2913)--(8966,-2905)--(8946,-2897)--(8927,-2888)
  --(8909,-2879)--(8892,-2869)--(8875,-2859)--(8860,-2848)--(8847,-2837)--(8834,-2827)
  --(8823,-2816)--(8812,-2805)--(8803,-2795)--(8795,-2785)--(8788,-2775)--(8779,-2763)
  --(8771,-2752)--(8763,-2739)--(8755,-2726)--(8748,-2711)--(8741,-2697)--(8735,-2681)
  --(8729,-2665)--(8724,-2649)--(8719,-2633)--(8716,-2617)--(8713,-2600)--(8710,-2587)
  --(8709,-2573)--(8707,-2558)--(8706,-2543)--(8706,-2526)--(8706,-2509)--(8706,-2491)
  --(8707,-2473)--(8709,-2455)--(8711,-2437)--(8714,-2419)--(8717,-2401)--(8721,-2385)
  --(8726,-2368)--(8731,-2353)--(8738,-2338)--(8744,-2323)--(8752,-2308)--(8761,-2293)
  --(8771,-2277)--(8781,-2262)--(8793,-2247)--(8806,-2231)--(8819,-2216)--(8834,-2201)
  --(8848,-2187)--(8863,-2173)--(8878,-2159)--(8893,-2147)--(8908,-2135)--(8923,-2123)
  --(8938,-2113)--(8953,-2102)--(8968,-2091)--(8985,-2081)--(9002,-2070)--(9020,-2060)
  --(9038,-2049)--(9057,-2039)--(9077,-2028)--(9096,-2019)--(9116,-2009)--(9135,-2000)
  --(9154,-1991)--(9172,-1984)--(9190,-1976)--(9208,-1969)--(9225,-1963)--(9242,-1956)
  --(9260,-1950)--(9278,-1944)--(9296,-1938)--(9315,-1932)--(9335,-1926)--(9355,-1920)
  --(9375,-1914)--(9395,-1909)--(9415,-1903)--(9435,-1898)--(9454,-1893)--(9472,-1888)
  --(9490,-1884)--(9508,-1879)--(9525,-1875)--(9542,-1871)--(9560,-1866)--(9578,-1862)
  --(9598,-1857)--(9619,-1852)--(9642,-1846)--(9667,-1839)--(9694,-1833)--(9722,-1826)
  --(9750,-1819)--(9775,-1812)--(9796,-1807)--(9812,-1803)--(9821,-1801)--(9824,-1800)
  --(9825,-1800);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10200,-2925)--(10199,-2925)--(10195,-2925)--(10185,-2925)--(10169,-2925)--(10149,-2925)
  --(10128,-2925)--(10107,-2925)--(10087,-2925)--(10069,-2925)--(10050,-2925)
  --(10032,-2925)--(10013,-2925)--(9999,-2925)--(9984,-2925)--(9969,-2925)--(9952,-2925)
  --(9934,-2925)--(9915,-2925)--(9895,-2924)--(9874,-2924)--(9852,-2924)--(9829,-2923)
  --(9806,-2923)--(9782,-2922)--(9759,-2921)--(9735,-2921)--(9711,-2920)--(9686,-2919)
  --(9662,-2917)--(9638,-2916)--(9617,-2915)--(9596,-2914)--(9574,-2912)--(9552,-2911)
  --(9529,-2909)--(9505,-2907)--(9481,-2905)--(9456,-2903)--(9431,-2901)--(9405,-2899)
  --(9380,-2896)--(9355,-2894)--(9330,-2891)--(9306,-2888)--(9282,-2885)--(9260,-2883)
  --(9238,-2880)--(9218,-2877)--(9198,-2874)--(9179,-2871)--(9162,-2868)--(9145,-2865)
  --(9123,-2860)--(9103,-2856)--(9083,-2851)--(9064,-2845)--(9045,-2840)--(9028,-2834)
  --(9011,-2828)--(8995,-2821)--(8980,-2815)--(8966,-2808)--(8954,-2801)--(8942,-2794)
  --(8931,-2787)--(8921,-2780)--(8912,-2773)--(8903,-2766)--(8892,-2757)--(8881,-2746)
  --(8870,-2735)--(8859,-2723)--(8848,-2710)--(8838,-2697)--(8828,-2683)--(8820,-2669)
  --(8812,-2655)--(8805,-2641)--(8799,-2627)--(8795,-2613)--(8791,-2600)--(8788,-2587)
  --(8785,-2573)--(8783,-2559)--(8782,-2544)--(8781,-2528)--(8780,-2513)--(8781,-2497)
  --(8782,-2482)--(8783,-2467)--(8786,-2452)--(8788,-2439)--(8791,-2426)--(8795,-2414)
  --(8800,-2400)--(8806,-2386)--(8813,-2372)--(8821,-2358)--(8830,-2344)--(8839,-2331)
  --(8850,-2317)--(8860,-2304)--(8871,-2292)--(8882,-2281)--(8892,-2270)--(8903,-2259)
  --(8913,-2250)--(8923,-2241)--(8933,-2232)--(8944,-2222)--(8956,-2212)--(8968,-2202)
  --(8981,-2192)--(8994,-2183)--(9007,-2173)--(9020,-2164)--(9034,-2155)--(9046,-2147)
  --(9059,-2139)--(9072,-2131)--(9085,-2123)--(9099,-2116)--(9114,-2108)--(9129,-2100)
  --(9146,-2093)--(9163,-2085)--(9180,-2077)--(9198,-2069)--(9217,-2062)--(9235,-2054)
  --(9253,-2048)--(9271,-2041)--(9288,-2035)--(9306,-2029)--(9321,-2024)--(9337,-2019)
  --(9354,-2014)--(9372,-2009)--(9390,-2004)--(9408,-1998)--(9428,-1992)--(9447,-1986)
  --(9466,-1980)--(9485,-1974)--(9504,-1968)--(9522,-1962)--(9539,-1956)--(9556,-1950)
  --(9572,-1944)--(9587,-1938)--(9602,-1931)--(9617,-1924)--(9633,-1916)--(9649,-1908)
  --(9666,-1898)--(9684,-1888)--(9704,-1876)--(9725,-1863)--(9747,-1850)--(9768,-1836)
  --(9787,-1824)--(9803,-1814)--(9815,-1807)--(9822,-1802)--(9825,-1800);
\pgfsetdash{}{+0pt}
\draw (10200,-6000)--(10197,-6000)--(10189,-6000)--(10177,-6000)--(10161,-6000)--(10142,-6000)
  --(10122,-6000)--(10101,-6000)--(10081,-6000)--(10061,-6000)--(10041,-6000)
  --(10020,-6000)--(9999,-6000)--(9975,-6000)--(9959,-6000)--(9942,-6000)--(9924,-6000)
  --(9905,-6000)--(9884,-6000)--(9863,-6000)--(9840,-6000)--(9817,-6001)--(9792,-6001)
  --(9767,-6001)--(9741,-6002)--(9715,-6002)--(9689,-6003)--(9662,-6004)--(9636,-6004)
  --(9610,-6005)--(9584,-6006)--(9559,-6007)--(9534,-6008)--(9510,-6010)--(9486,-6011)
  --(9463,-6013)--(9437,-6014)--(9411,-6016)--(9385,-6019)--(9359,-6021)--(9332,-6024)
  --(9305,-6027)--(9278,-6030)--(9251,-6033)--(9224,-6037)--(9198,-6041)--(9172,-6045)
  --(9147,-6049)--(9123,-6054)--(9100,-6058)--(9078,-6063)--(9058,-6068)--(9038,-6073)
  --(9020,-6077)--(9003,-6082)--(8988,-6088)--(8966,-6095)--(8946,-6103)--(8927,-6112)
  --(8909,-6121)--(8892,-6131)--(8875,-6141)--(8860,-6152)--(8847,-6163)--(8834,-6173)
  --(8823,-6184)--(8812,-6195)--(8803,-6205)--(8795,-6215)--(8788,-6225)--(8779,-6237)
  --(8771,-6248)--(8763,-6261)--(8755,-6274)--(8748,-6289)--(8741,-6303)--(8735,-6319)
  --(8729,-6335)--(8724,-6351)--(8719,-6367)--(8716,-6383)--(8713,-6400)--(8710,-6413)
  --(8709,-6427)--(8707,-6442)--(8706,-6457)--(8706,-6474)--(8706,-6491)--(8706,-6509)
  --(8707,-6527)--(8709,-6545)--(8711,-6563)--(8714,-6581)--(8717,-6599)--(8721,-6615)
  --(8726,-6632)--(8731,-6647)--(8738,-6663)--(8744,-6677)--(8752,-6692)--(8761,-6707)
  --(8771,-6723)--(8781,-6738)--(8793,-6753)--(8806,-6769)--(8819,-6784)--(8834,-6799)
  --(8848,-6813)--(8863,-6827)--(8878,-6841)--(8893,-6853)--(8908,-6865)--(8923,-6877)
  --(8938,-6888)--(8953,-6898)--(8968,-6909)--(8985,-6919)--(9002,-6930)--(9020,-6940)
  --(9038,-6951)--(9057,-6961)--(9077,-6972)--(9096,-6981)--(9116,-6991)--(9135,-7000)
  --(9154,-7009)--(9172,-7016)--(9190,-7024)--(9208,-7031)--(9225,-7038)--(9242,-7044)
  --(9260,-7050)--(9278,-7056)--(9296,-7062)--(9315,-7068)--(9335,-7074)--(9355,-7080)
  --(9375,-7086)--(9395,-7091)--(9415,-7097)--(9435,-7102)--(9454,-7107)--(9472,-7112)
  --(9490,-7116)--(9508,-7121)--(9525,-7125)--(9542,-7129)--(9560,-7134)--(9578,-7138)
  --(9598,-7143)--(9619,-7148)--(9642,-7154)--(9667,-7161)--(9694,-7167)--(9722,-7174)
  --(9750,-7181)--(9775,-7188)--(9796,-7193)--(9812,-7197)--(9821,-7199)--(9824,-7200)
  --(9825,-7200);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10200,-6075)--(10199,-6075)--(10195,-6075)--(10185,-6075)--(10169,-6075)--(10149,-6075)
  --(10128,-6075)--(10107,-6075)--(10087,-6075)--(10069,-6075)--(10050,-6075)
  --(10032,-6075)--(10013,-6075)--(9999,-6075)--(9984,-6075)--(9969,-6075)--(9952,-6075)
  --(9934,-6075)--(9915,-6075)--(9895,-6076)--(9874,-6076)--(9852,-6076)--(9829,-6077)
  --(9806,-6077)--(9782,-6078)--(9759,-6079)--(9735,-6079)--(9711,-6080)--(9686,-6081)
  --(9662,-6083)--(9638,-6084)--(9617,-6085)--(9596,-6086)--(9574,-6088)--(9552,-6089)
  --(9529,-6091)--(9505,-6093)--(9481,-6095)--(9456,-6097)--(9431,-6099)--(9405,-6101)
  --(9380,-6104)--(9355,-6106)--(9330,-6109)--(9306,-6112)--(9282,-6115)--(9260,-6117)
  --(9238,-6120)--(9218,-6123)--(9198,-6126)--(9179,-6129)--(9162,-6132)--(9145,-6135)
  --(9123,-6140)--(9103,-6144)--(9083,-6149)--(9064,-6155)--(9045,-6160)--(9028,-6166)
  --(9011,-6172)--(8995,-6179)--(8980,-6185)--(8966,-6192)--(8954,-6199)--(8942,-6206)
  --(8931,-6213)--(8921,-6220)--(8912,-6227)--(8903,-6234)--(8892,-6243)--(8881,-6254)
  --(8870,-6265)--(8859,-6277)--(8848,-6290)--(8838,-6303)--(8828,-6317)--(8820,-6331)
  --(8812,-6345)--(8805,-6359)--(8799,-6373)--(8795,-6388)--(8791,-6400)--(8788,-6413)
  --(8785,-6427)--(8783,-6441)--(8782,-6456)--(8781,-6472)--(8780,-6487)--(8781,-6503)
  --(8782,-6518)--(8783,-6533)--(8786,-6548)--(8788,-6561)--(8791,-6574)--(8795,-6586)
  --(8800,-6600)--(8806,-6614)--(8813,-6628)--(8821,-6642)--(8830,-6656)--(8839,-6669)
  --(8850,-6683)--(8860,-6696)--(8871,-6708)--(8882,-6719)--(8892,-6730)--(8903,-6741)
  --(8913,-6750)--(8923,-6759)--(8933,-6768)--(8944,-6778)--(8956,-6788)--(8968,-6798)
  --(8981,-6808)--(8994,-6817)--(9007,-6827)--(9020,-6836)--(9034,-6845)--(9046,-6853)
  --(9059,-6861)--(9072,-6869)--(9085,-6877)--(9099,-6884)--(9114,-6892)--(9129,-6900)
  --(9146,-6907)--(9163,-6915)--(9180,-6923)--(9198,-6931)--(9217,-6938)--(9235,-6946)
  --(9253,-6952)--(9271,-6959)--(9288,-6965)--(9306,-6971)--(9321,-6976)--(9337,-6981)
  --(9354,-6986)--(9372,-6991)--(9390,-6996)--(9408,-7002)--(9428,-7008)--(9447,-7014)
  --(9466,-7020)--(9485,-7026)--(9504,-7032)--(9522,-7038)--(9539,-7044)--(9556,-7050)
  --(9572,-7056)--(9587,-7063)--(9602,-7069)--(9617,-7076)--(9633,-7084)--(9649,-7092)
  --(9666,-7102)--(9684,-7112)--(9704,-7124)--(9725,-7137)--(9747,-7150)--(9768,-7164)
  --(9787,-7176)--(9803,-7186)--(9815,-7193)--(9822,-7198)--(9825,-7200);
\pgfsetdash{}{+0pt}
\draw (10200,-2100)--(10199,-2100)--(10195,-2100)--(10185,-2100)--(10170,-2099)--(10152,-2099)
  --(10132,-2098)--(10114,-2097)--(10096,-2096)--(10080,-2094)--(10066,-2092)
  --(10052,-2090)--(10038,-2088)--(10025,-2085)--(10012,-2082)--(9998,-2078)
  --(9984,-2074)--(9968,-2070)--(9952,-2065)--(9936,-2059)--(9919,-2053)--(9903,-2047)
  --(9886,-2040)--(9870,-2034)--(9855,-2027)--(9840,-2020)--(9825,-2013)--(9810,-2005)
  --(9795,-1997)--(9780,-1988)--(9764,-1979)--(9748,-1969)--(9732,-1958)--(9716,-1947)
  --(9700,-1935)--(9685,-1923)--(9671,-1911)--(9658,-1899)--(9646,-1887)--(9635,-1875)
  --(9625,-1863)--(9615,-1850)--(9606,-1837)--(9598,-1823)--(9590,-1808)--(9582,-1793)
  --(9574,-1776)--(9568,-1759)--(9562,-1742)--(9556,-1724)--(9551,-1706)--(9547,-1689)
  --(9543,-1672)--(9540,-1655)--(9538,-1638)--(9535,-1622)--(9534,-1607)--(9532,-1590)
  --(9531,-1573)--(9530,-1556)--(9529,-1537)--(9529,-1519)--(9528,-1500)--(9529,-1481)
  --(9529,-1463)--(9530,-1444)--(9531,-1427)--(9532,-1410)--(9534,-1393)--(9535,-1378)
  --(9538,-1363)--(9540,-1345)--(9543,-1328)--(9547,-1311)--(9550,-1294)--(9555,-1277)
  --(9559,-1260)--(9564,-1243)--(9569,-1226)--(9575,-1211)--(9580,-1197)--(9585,-1183)
  --(9590,-1171)--(9595,-1160)--(9600,-1150)--(9607,-1137)--(9614,-1125)--(9622,-1113)
  --(9632,-1100)--(9642,-1087)--(9654,-1074)--(9664,-1062)--(9671,-1054)--(9674,-1051)
  --(9675,-1050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9675,-1050)--(9675,-1051)--(9673,-1055)--(9670,-1064)--(9665,-1080)--(9659,-1101)
  --(9652,-1124)--(9644,-1148)--(9638,-1171)--(9632,-1192)--(9626,-1212)--(9622,-1229)
  --(9618,-1245)--(9615,-1260)--(9613,-1275)--(9610,-1290)--(9608,-1305)--(9606,-1320)
  --(9605,-1336)--(9604,-1353)--(9603,-1369)--(9602,-1386)--(9601,-1402)--(9601,-1418)
  --(9600,-1434)--(9600,-1448)--(9600,-1462)--(9600,-1475)--(9600,-1488)--(9600,-1502)
  --(9600,-1516)--(9600,-1530)--(9601,-1545)--(9601,-1560)--(9602,-1575)--(9603,-1590)
  --(9604,-1605)--(9606,-1620)--(9608,-1634)--(9610,-1648)--(9613,-1663)--(9615,-1675)
  --(9618,-1688)--(9622,-1702)--(9626,-1716)--(9630,-1731)--(9635,-1746)--(9641,-1761)
  --(9647,-1776)--(9653,-1790)--(9660,-1804)--(9666,-1817)--(9673,-1829)--(9680,-1840)
  --(9688,-1850)--(9696,-1861)--(9706,-1872)--(9716,-1882)--(9728,-1891)--(9740,-1900)
  --(9753,-1909)--(9767,-1917)--(9781,-1925)--(9795,-1932)--(9809,-1938)--(9823,-1944)
  --(9838,-1950)--(9850,-1955)--(9863,-1960)--(9877,-1965)--(9891,-1970)--(9906,-1975)
  --(9922,-1981)--(9938,-1986)--(9953,-1991)--(9969,-1995)--(9984,-2000)--(9998,-2003)
  --(10012,-2007)--(10025,-2010)--(10038,-2013)--(10052,-2015)--(10066,-2017)
  --(10080,-2019)--(10096,-2021)--(10114,-2022)--(10132,-2023)--(10152,-2024)
  --(10170,-2024)--(10185,-2025)--(10195,-2025)--(10199,-2025)--(10200,-2025);
\pgfsetdash{}{+0pt}
\draw (10200,-6900)--(10199,-6900)--(10195,-6900)--(10185,-6900)--(10170,-6901)--(10152,-6901)
  --(10132,-6902)--(10114,-6903)--(10096,-6904)--(10080,-6906)--(10066,-6908)
  --(10052,-6910)--(10038,-6913)--(10025,-6915)--(10012,-6918)--(9998,-6922)
  --(9984,-6926)--(9968,-6930)--(9952,-6935)--(9936,-6941)--(9919,-6947)--(9903,-6953)
  --(9886,-6960)--(9870,-6966)--(9855,-6973)--(9840,-6980)--(9825,-6988)--(9810,-6995)
  --(9795,-7003)--(9780,-7012)--(9764,-7021)--(9748,-7031)--(9732,-7042)--(9716,-7053)
  --(9700,-7065)--(9685,-7077)--(9671,-7089)--(9658,-7101)--(9646,-7113)--(9635,-7125)
  --(9625,-7138)--(9615,-7150)--(9606,-7163)--(9598,-7177)--(9590,-7192)--(9582,-7207)
  --(9574,-7224)--(9568,-7241)--(9562,-7258)--(9556,-7276)--(9551,-7294)--(9547,-7311)
  --(9543,-7328)--(9540,-7345)--(9538,-7363)--(9535,-7378)--(9534,-7393)--(9532,-7410)
  --(9531,-7427)--(9530,-7444)--(9529,-7463)--(9529,-7481)--(9528,-7500)--(9529,-7519)
  --(9529,-7537)--(9530,-7556)--(9531,-7573)--(9532,-7590)--(9534,-7607)--(9535,-7622)
  --(9538,-7638)--(9540,-7655)--(9543,-7672)--(9547,-7689)--(9550,-7706)--(9555,-7723)
  --(9559,-7740)--(9564,-7757)--(9569,-7774)--(9575,-7789)--(9580,-7803)--(9585,-7817)
  --(9590,-7829)--(9595,-7840)--(9600,-7850)--(9607,-7863)--(9614,-7875)--(9622,-7887)
  --(9632,-7900)--(9642,-7913)--(9654,-7926)--(9664,-7938)--(9671,-7946)--(9674,-7949)
  --(9675,-7950);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9675,-7950)--(9675,-7949)--(9673,-7945)--(9670,-7936)--(9665,-7920)--(9659,-7899)
  --(9652,-7876)--(9644,-7852)--(9638,-7829)--(9632,-7808)--(9626,-7788)--(9622,-7771)
  --(9618,-7755)--(9615,-7740)--(9613,-7725)--(9610,-7710)--(9608,-7695)--(9606,-7680)
  --(9605,-7664)--(9604,-7647)--(9603,-7631)--(9602,-7614)--(9601,-7598)--(9601,-7582)
  --(9600,-7566)--(9600,-7552)--(9600,-7538)--(9600,-7525)--(9600,-7513)--(9600,-7498)
  --(9600,-7484)--(9600,-7470)--(9601,-7455)--(9601,-7440)--(9602,-7425)--(9603,-7410)
  --(9604,-7395)--(9606,-7380)--(9608,-7366)--(9610,-7352)--(9613,-7338)--(9615,-7325)
  --(9618,-7312)--(9622,-7298)--(9626,-7284)--(9630,-7269)--(9635,-7254)--(9641,-7239)
  --(9647,-7224)--(9653,-7210)--(9660,-7196)--(9666,-7183)--(9673,-7171)--(9680,-7160)
  --(9688,-7150)--(9696,-7139)--(9706,-7128)--(9716,-7118)--(9728,-7109)--(9740,-7100)
  --(9753,-7091)--(9767,-7083)--(9781,-7075)--(9795,-7068)--(9809,-7062)--(9823,-7056)
  --(9838,-7050)--(9850,-7045)--(9863,-7040)--(9877,-7035)--(9891,-7030)--(9906,-7025)
  --(9922,-7019)--(9938,-7014)--(9953,-7009)--(9969,-7005)--(9984,-7000)--(9998,-6997)
  --(10012,-6993)--(10025,-6990)--(10038,-6988)--(10052,-6985)--(10066,-6983)
  --(10080,-6981)--(10096,-6979)--(10114,-6978)--(10132,-6977)--(10152,-6976)
  --(10170,-6976)--(10185,-6975)--(10195,-6975)--(10199,-6975)--(10200,-6975);
\pgfsetdash{}{+0pt}
\draw (10200,-1350)--(10197,-1350)--(10191,-1350)--(10179,-1350)--(10162,-1350)--(10140,-1350)
  --(10114,-1350)--(10084,-1350)--(10053,-1350)--(10021,-1350)--(9990,-1350)
  --(9960,-1350)--(9930,-1350)--(9902,-1350)--(9874,-1350)--(9848,-1350)--(9821,-1350)
  --(9794,-1350)--(9766,-1350)--(9738,-1350)--(9715,-1350)--(9691,-1350)--(9666,-1350)
  --(9641,-1350)--(9614,-1350)--(9587,-1350)--(9558,-1350)--(9528,-1350)--(9497,-1349)
  --(9466,-1349)--(9434,-1349)--(9401,-1349)--(9368,-1348)--(9335,-1348)--(9301,-1347)
  --(9268,-1347)--(9235,-1346)--(9202,-1345)--(9170,-1345)--(9139,-1344)--(9108,-1343)
  --(9077,-1342)--(9048,-1341)--(9019,-1340)--(8990,-1339)--(8963,-1338)--(8933,-1336)
  --(8903,-1334)--(8873,-1333)--(8843,-1331)--(8813,-1329)--(8783,-1327)--(8752,-1324)
  --(8722,-1322)--(8691,-1319)--(8661,-1316)--(8631,-1314)--(8601,-1311)--(8572,-1308)
  --(8544,-1305)--(8516,-1302)--(8490,-1299)--(8464,-1296)--(8439,-1293)--(8416,-1290)
  --(8393,-1287)--(8372,-1284)--(8351,-1281)--(8331,-1278)--(8313,-1275)--(8288,-1271)
  --(8264,-1267)--(8241,-1263)--(8218,-1259)--(8196,-1255)--(8173,-1250)--(8151,-1246)
  --(8130,-1241)--(8109,-1236)--(8088,-1231)--(8068,-1225)--(8049,-1220)--(8031,-1215)
  --(8014,-1209)--(7997,-1204)--(7981,-1199)--(7965,-1193)--(7950,-1188)--(7933,-1181)
  --(7915,-1174)--(7898,-1167)--(7879,-1159)--(7861,-1150)--(7842,-1142)--(7824,-1133)
  --(7805,-1123)--(7787,-1114)--(7770,-1104)--(7754,-1095)--(7738,-1085)--(7724,-1076)
  --(7711,-1067)--(7699,-1059)--(7688,-1050)--(7674,-1038)--(7661,-1027)--(7649,-1014)
  --(7638,-1002)--(7628,-988)--(7619,-975)--(7612,-962)--(7605,-948)--(7599,-936)
  --(7594,-923)--(7591,-912)--(7588,-900)--(7585,-888)--(7583,-877)--(7581,-864)
  --(7580,-852)--(7579,-838)--(7578,-825)--(7579,-812)--(7580,-798)--(7581,-786)
  --(7583,-773)--(7585,-762)--(7588,-750)--(7591,-738)--(7594,-727)--(7599,-714)
  --(7604,-702)--(7610,-688)--(7616,-675)--(7623,-662)--(7630,-648)--(7638,-636)
  --(7646,-623)--(7654,-612)--(7663,-600)--(7670,-590)--(7678,-580)--(7687,-570)
  --(7697,-559)--(7708,-548)--(7720,-537)--(7734,-525)--(7748,-513)--(7763,-502)
  --(7779,-491)--(7796,-480)--(7813,-470)--(7831,-460)--(7850,-450)--(7864,-443)
  --(7879,-436)--(7895,-429)--(7912,-422)--(7930,-415)--(7949,-407)--(7969,-400)
  --(7990,-392)--(8013,-384)--(8035,-377)--(8059,-369)--(8083,-362)--(8107,-355)
  --(8131,-348)--(8155,-341)--(8179,-335)--(8203,-329)--(8227,-323)--(8251,-318)
  --(8275,-313)--(8295,-308)--(8316,-304)--(8337,-300)--(8359,-296)--(8381,-292)
  --(8404,-288)--(8427,-284)--(8452,-280)--(8477,-276)--(8502,-272)--(8528,-268)
  --(8553,-264)--(8580,-260)--(8606,-257)--(8632,-253)--(8657,-250)--(8683,-246)
  --(8708,-243)--(8733,-240)--(8757,-237)--(8781,-234)--(8804,-231)--(8827,-228)
  --(8850,-225)--(8875,-222)--(8900,-219)--(8926,-216)--(8952,-212)--(8978,-209)
  --(9005,-205)--(9033,-202)--(9061,-198)--(9089,-195)--(9117,-191)--(9145,-187)
  --(9173,-184)--(9200,-180)--(9227,-177)--(9253,-173)--(9278,-170)--(9303,-166)
  --(9326,-163)--(9349,-159)--(9371,-156)--(9392,-153)--(9413,-150)--(9437,-146)
  --(9461,-142)--(9485,-138)--(9509,-134)--(9533,-130)--(9557,-126)--(9580,-121)
  --(9603,-117)--(9625,-112)--(9647,-108)--(9667,-104)--(9686,-99)--(9704,-95)
  --(9721,-91)--(9736,-87)--(9750,-83)--(9763,-79)--(9775,-75)--(9791,-69)--(9806,-63)
  --(9820,-57)--(9833,-50)--(9846,-42)--(9859,-33)--(9871,-23)--(9883,-14)--(9892,-7)
  --(9897,-2)--(9900,0);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10200,-1275)--(10197,-1275)--(10190,-1275)--(10178,-1275)--(10161,-1275)--(10137,-1275)
  --(10108,-1275)--(10075,-1275)--(10040,-1275)--(10004,-1275)--(9967,-1275)
  --(9931,-1275)--(9897,-1275)--(9864,-1275)--(9833,-1275)--(9804,-1275)--(9777,-1275)
  --(9750,-1275)--(9725,-1275)--(9700,-1275)--(9675,-1275)--(9650,-1275)--(9627,-1275)
  --(9603,-1275)--(9579,-1275)--(9555,-1275)--(9529,-1275)--(9503,-1275)--(9476,-1275)
  --(9449,-1274)--(9420,-1274)--(9391,-1274)--(9362,-1274)--(9332,-1273)--(9302,-1273)
  --(9272,-1272)--(9242,-1272)--(9213,-1271)--(9183,-1270)--(9154,-1269)--(9126,-1268)
  --(9097,-1267)--(9069,-1266)--(9042,-1265)--(9015,-1264)--(8988,-1263)--(8960,-1261)
  --(8933,-1259)--(8905,-1258)--(8876,-1256)--(8847,-1254)--(8817,-1252)--(8787,-1249)
  --(8757,-1247)--(8726,-1244)--(8695,-1241)--(8664,-1239)--(8634,-1236)--(8603,-1233)
  --(8573,-1230)--(8544,-1227)--(8516,-1224)--(8488,-1221)--(8462,-1218)--(8436,-1215)
  --(8412,-1212)--(8389,-1209)--(8367,-1206)--(8345,-1203)--(8325,-1200)--(8299,-1196)
  --(8274,-1192)--(8249,-1188)--(8225,-1184)--(8201,-1180)--(8178,-1176)--(8156,-1171)
  --(8135,-1167)--(8114,-1162)--(8094,-1158)--(8075,-1154)--(8058,-1149)--(8042,-1145)
  --(8026,-1141)--(8012,-1137)--(7999,-1133)--(7987,-1129)--(7975,-1125)--(7958,-1119)
  --(7942,-1113)--(7926,-1107)--(7910,-1100)--(7894,-1093)--(7878,-1086)--(7864,-1078)
  --(7849,-1070)--(7836,-1062)--(7823,-1054)--(7812,-1046)--(7800,-1038)--(7788,-1029)
  --(7777,-1019)--(7765,-1009)--(7753,-998)--(7740,-986)--(7728,-973)--(7717,-961)
  --(7706,-948)--(7697,-935)--(7689,-923)--(7681,-912)--(7675,-900)--(7670,-888)
  --(7665,-877)--(7662,-864)--(7659,-852)--(7656,-838)--(7655,-825)--(7655,-812)
  --(7655,-798)--(7656,-786)--(7658,-773)--(7660,-762)--(7663,-750)--(7666,-738)
  --(7669,-727)--(7674,-714)--(7680,-702)--(7687,-688)--(7694,-675)--(7703,-662)
  --(7713,-648)--(7724,-636)--(7736,-623)--(7749,-612)--(7763,-600)--(7774,-591)
  --(7786,-583)--(7799,-574)--(7813,-565)--(7829,-555)--(7846,-546)--(7863,-536)
  --(7882,-527)--(7901,-517)--(7921,-508)--(7940,-500)--(7960,-491)--(7980,-483)
  --(7999,-476)--(8018,-469)--(8038,-463)--(8055,-457)--(8073,-451)--(8091,-446)
  --(8110,-441)--(8130,-435)--(8150,-430)--(8171,-425)--(8192,-419)--(8214,-414)
  --(8236,-409)--(8258,-404)--(8279,-400)--(8301,-395)--(8321,-391)--(8342,-387)
  --(8361,-383)--(8381,-379)--(8400,-375)--(8417,-372)--(8435,-368)--(8452,-365)
  --(8471,-361)--(8489,-357)--(8509,-353)--(8529,-349)--(8549,-346)--(8570,-342)
  --(8591,-337)--(8612,-333)--(8634,-329)--(8655,-326)--(8676,-322)--(8697,-318)
  --(8718,-314)--(8739,-310)--(8759,-307)--(8780,-303)--(8800,-300)--(8819,-297)
  --(8838,-294)--(8858,-291)--(8879,-287)--(8900,-284)--(8922,-280)--(8944,-277)
  --(8967,-273)--(8991,-270)--(9015,-266)--(9039,-262)--(9064,-259)--(9088,-255)
  --(9112,-252)--(9135,-248)--(9159,-245)--(9181,-241)--(9204,-238)--(9225,-234)
  --(9246,-231)--(9267,-228)--(9288,-225)--(9310,-222)--(9332,-218)--(9355,-214)
  --(9377,-211)--(9400,-207)--(9424,-203)--(9447,-199)--(9470,-195)--(9493,-190)
  --(9516,-186)--(9539,-181)--(9560,-176)--(9581,-172)--(9601,-167)--(9620,-162)
  --(9638,-157)--(9655,-152)--(9671,-148)--(9686,-143)--(9700,-138)--(9719,-130)
  --(9737,-122)--(9754,-113)--(9771,-103)--(9789,-91)--(9807,-78)--(9826,-63)
  --(9845,-48)--(9863,-33)--(9878,-19)--(9890,-9)--(9897,-3)--(9900,0);
\pgfsetdash{}{+0pt}
\draw (10200,-7650)--(10197,-7650)--(10191,-7650)--(10179,-7650)--(10162,-7650)--(10140,-7650)
  --(10114,-7650)--(10084,-7650)--(10053,-7650)--(10021,-7650)--(9990,-7650)
  --(9960,-7650)--(9930,-7650)--(9902,-7650)--(9874,-7650)--(9848,-7650)--(9821,-7650)
  --(9794,-7650)--(9766,-7650)--(9738,-7650)--(9715,-7650)--(9691,-7650)--(9666,-7650)
  --(9641,-7650)--(9614,-7650)--(9587,-7650)--(9558,-7650)--(9528,-7650)--(9497,-7651)
  --(9466,-7651)--(9434,-7651)--(9401,-7651)--(9368,-7652)--(9335,-7652)--(9301,-7653)
  --(9268,-7653)--(9235,-7654)--(9202,-7655)--(9170,-7655)--(9139,-7656)--(9108,-7657)
  --(9077,-7658)--(9048,-7659)--(9019,-7660)--(8990,-7661)--(8963,-7663)--(8933,-7664)
  --(8903,-7666)--(8873,-7667)--(8843,-7669)--(8813,-7671)--(8783,-7673)--(8752,-7676)
  --(8722,-7678)--(8691,-7681)--(8661,-7684)--(8631,-7686)--(8601,-7689)--(8572,-7692)
  --(8544,-7695)--(8516,-7698)--(8490,-7701)--(8464,-7704)--(8439,-7707)--(8416,-7710)
  --(8393,-7713)--(8372,-7716)--(8351,-7719)--(8331,-7722)--(8313,-7725)--(8288,-7729)
  --(8264,-7733)--(8241,-7737)--(8218,-7741)--(8196,-7745)--(8173,-7750)--(8151,-7754)
  --(8130,-7759)--(8109,-7764)--(8088,-7769)--(8068,-7775)--(8049,-7780)--(8031,-7785)
  --(8014,-7791)--(7997,-7796)--(7981,-7801)--(7965,-7807)--(7950,-7813)--(7933,-7819)
  --(7915,-7826)--(7898,-7833)--(7879,-7841)--(7861,-7850)--(7842,-7858)--(7824,-7867)
  --(7805,-7877)--(7787,-7886)--(7770,-7896)--(7754,-7905)--(7738,-7915)--(7724,-7924)
  --(7711,-7933)--(7699,-7941)--(7688,-7950)--(7674,-7962)--(7661,-7973)--(7649,-7986)
  --(7638,-7998)--(7628,-8012)--(7619,-8025)--(7612,-8038)--(7605,-8052)--(7599,-8064)
  --(7594,-8077)--(7591,-8088)--(7588,-8100)--(7585,-8112)--(7583,-8123)--(7581,-8136)
  --(7580,-8148)--(7579,-8162)--(7578,-8175)--(7579,-8188)--(7580,-8202)--(7581,-8214)
  --(7583,-8227)--(7585,-8238)--(7588,-8250)--(7591,-8262)--(7594,-8273)--(7599,-8286)
  --(7604,-8298)--(7610,-8312)--(7616,-8325)--(7623,-8338)--(7630,-8352)--(7638,-8364)
  --(7646,-8377)--(7654,-8388)--(7663,-8400)--(7670,-8410)--(7678,-8420)--(7687,-8430)
  --(7697,-8441)--(7708,-8452)--(7720,-8463)--(7734,-8475)--(7748,-8487)--(7763,-8498)
  --(7779,-8509)--(7796,-8520)--(7813,-8530)--(7831,-8540)--(7850,-8550)--(7864,-8557)
  --(7879,-8564)--(7895,-8571)--(7912,-8578)--(7930,-8585)--(7949,-8593)--(7969,-8600)
  --(7990,-8608)--(8013,-8616)--(8035,-8623)--(8059,-8631)--(8083,-8638)--(8107,-8645)
  --(8131,-8652)--(8155,-8659)--(8179,-8665)--(8203,-8671)--(8227,-8677)--(8251,-8682)
  --(8275,-8688)--(8295,-8692)--(8316,-8696)--(8337,-8700)--(8359,-8704)--(8381,-8708)
  --(8404,-8712)--(8427,-8716)--(8452,-8720)--(8477,-8724)--(8502,-8728)--(8528,-8732)
  --(8553,-8736)--(8580,-8740)--(8606,-8743)--(8632,-8747)--(8657,-8750)--(8683,-8754)
  --(8708,-8757)--(8733,-8760)--(8757,-8763)--(8781,-8766)--(8804,-8769)--(8827,-8772)
  --(8850,-8775)--(8875,-8778)--(8900,-8781)--(8926,-8784)--(8952,-8788)--(8978,-8791)
  --(9005,-8795)--(9033,-8798)--(9061,-8802)--(9089,-8805)--(9117,-8809)--(9145,-8813)
  --(9173,-8816)--(9200,-8820)--(9227,-8823)--(9253,-8827)--(9278,-8830)--(9303,-8834)
  --(9326,-8837)--(9349,-8841)--(9371,-8844)--(9392,-8847)--(9413,-8850)--(9437,-8854)
  --(9461,-8858)--(9485,-8862)--(9509,-8866)--(9533,-8870)--(9557,-8874)--(9580,-8879)
  --(9603,-8883)--(9625,-8888)--(9647,-8892)--(9667,-8896)--(9686,-8901)--(9704,-8905)
  --(9721,-8909)--(9736,-8913)--(9750,-8917)--(9763,-8921)--(9775,-8925)--(9791,-8931)
  --(9806,-8937)--(9820,-8943)--(9833,-8950)--(9846,-8958)--(9859,-8967)--(9871,-8977)
  --(9883,-8986)--(9892,-8993)--(9897,-8998)--(9900,-9000);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10200,-7725)--(10197,-7725)--(10190,-7725)--(10178,-7725)--(10161,-7725)--(10137,-7725)
  --(10108,-7725)--(10075,-7725)--(10040,-7725)--(10004,-7725)--(9967,-7725)
  --(9931,-7725)--(9897,-7725)--(9864,-7725)--(9833,-7725)--(9804,-7725)--(9777,-7725)
  --(9750,-7725)--(9725,-7725)--(9700,-7725)--(9675,-7725)--(9650,-7725)--(9627,-7725)
  --(9603,-7725)--(9579,-7725)--(9555,-7725)--(9529,-7725)--(9503,-7725)--(9476,-7725)
  --(9449,-7726)--(9420,-7726)--(9391,-7726)--(9362,-7726)--(9332,-7727)--(9302,-7727)
  --(9272,-7728)--(9242,-7728)--(9213,-7729)--(9183,-7730)--(9154,-7731)--(9126,-7732)
  --(9097,-7733)--(9069,-7734)--(9042,-7735)--(9015,-7736)--(8988,-7738)--(8960,-7739)
  --(8933,-7741)--(8905,-7742)--(8876,-7744)--(8847,-7746)--(8817,-7748)--(8787,-7751)
  --(8757,-7753)--(8726,-7756)--(8695,-7759)--(8664,-7761)--(8634,-7764)--(8603,-7767)
  --(8573,-7770)--(8544,-7773)--(8516,-7776)--(8488,-7779)--(8462,-7782)--(8436,-7785)
  --(8412,-7788)--(8389,-7791)--(8367,-7794)--(8345,-7797)--(8325,-7800)--(8299,-7804)
  --(8274,-7808)--(8249,-7812)--(8225,-7816)--(8201,-7820)--(8178,-7824)--(8156,-7829)
  --(8135,-7833)--(8114,-7838)--(8094,-7842)--(8075,-7846)--(8058,-7851)--(8042,-7855)
  --(8026,-7859)--(8012,-7863)--(7999,-7867)--(7987,-7871)--(7975,-7875)--(7958,-7881)
  --(7942,-7887)--(7926,-7893)--(7910,-7900)--(7894,-7907)--(7878,-7914)--(7864,-7922)
  --(7849,-7930)--(7836,-7938)--(7823,-7946)--(7812,-7954)--(7800,-7963)--(7788,-7971)
  --(7777,-7981)--(7765,-7991)--(7753,-8002)--(7740,-8014)--(7728,-8027)--(7717,-8039)
  --(7706,-8052)--(7697,-8065)--(7689,-8077)--(7681,-8088)--(7675,-8100)--(7670,-8112)
  --(7665,-8123)--(7662,-8136)--(7659,-8148)--(7656,-8162)--(7655,-8175)--(7655,-8188)
  --(7655,-8202)--(7656,-8214)--(7658,-8227)--(7660,-8238)--(7663,-8250)--(7666,-8262)
  --(7669,-8273)--(7674,-8286)--(7680,-8298)--(7687,-8312)--(7694,-8325)--(7703,-8338)
  --(7713,-8352)--(7724,-8364)--(7736,-8377)--(7749,-8388)--(7763,-8400)--(7774,-8409)
  --(7786,-8417)--(7799,-8426)--(7813,-8435)--(7829,-8445)--(7846,-8454)--(7863,-8464)
  --(7882,-8473)--(7901,-8483)--(7921,-8492)--(7940,-8500)--(7960,-8509)--(7980,-8517)
  --(7999,-8524)--(8018,-8531)--(8038,-8538)--(8055,-8543)--(8073,-8549)--(8091,-8554)
  --(8110,-8559)--(8130,-8565)--(8150,-8570)--(8171,-8575)--(8192,-8581)--(8214,-8586)
  --(8236,-8591)--(8258,-8596)--(8279,-8600)--(8301,-8605)--(8321,-8609)--(8342,-8613)
  --(8361,-8617)--(8381,-8621)--(8400,-8625)--(8417,-8628)--(8435,-8632)--(8452,-8635)
  --(8471,-8639)--(8489,-8643)--(8509,-8647)--(8529,-8651)--(8549,-8654)--(8570,-8658)
  --(8591,-8663)--(8612,-8667)--(8634,-8671)--(8655,-8674)--(8676,-8678)--(8697,-8682)
  --(8718,-8686)--(8739,-8690)--(8759,-8693)--(8780,-8697)--(8800,-8700)--(8819,-8703)
  --(8838,-8706)--(8858,-8709)--(8879,-8713)--(8900,-8716)--(8922,-8720)--(8944,-8723)
  --(8967,-8727)--(8991,-8730)--(9015,-8734)--(9039,-8738)--(9064,-8741)--(9088,-8745)
  --(9112,-8748)--(9135,-8752)--(9159,-8755)--(9181,-8759)--(9204,-8762)--(9225,-8766)
  --(9246,-8769)--(9267,-8772)--(9288,-8775)--(9310,-8778)--(9332,-8782)--(9355,-8786)
  --(9377,-8789)--(9400,-8793)--(9424,-8797)--(9447,-8801)--(9470,-8805)--(9493,-8810)
  --(9516,-8814)--(9539,-8819)--(9560,-8824)--(9581,-8828)--(9601,-8833)--(9620,-8838)
  --(9638,-8843)--(9655,-8848)--(9671,-8852)--(9686,-8857)--(9700,-8863)--(9719,-8870)
  --(9737,-8878)--(9754,-8887)--(9771,-8897)--(9789,-8909)--(9807,-8922)--(9826,-8937)
  --(9845,-8952)--(9863,-8967)--(9878,-8981)--(9890,-8991)--(9897,-8997)--(9900,-9000);
\pgfsetdash{}{+0pt}
\draw (10200,-300)--(10199,-300)--(10195,-300)--(10185,-300)--(10170,-299)--(10152,-299)
  --(10132,-298)--(10114,-297)--(10096,-296)--(10080,-294)--(10066,-292)--(10052,-290)
  --(10038,-288)--(10025,-285)--(10012,-282)--(9998,-278)--(9984,-274)--(9968,-270)
  --(9952,-265)--(9936,-259)--(9919,-253)--(9903,-247)--(9886,-240)--(9870,-234)
  --(9855,-227)--(9840,-220)--(9825,-213)--(9810,-205)--(9795,-197)--(9780,-188)
  --(9764,-179)--(9748,-169)--(9732,-158)--(9716,-147)--(9700,-135)--(9685,-123)
  --(9671,-111)--(9658,-99)--(9646,-87)--(9635,-75)--(9625,-63)--(9615,-50)--(9606,-37)
  --(9598,-23)--(9590,-8)--(9582,7)--(9574,24)--(9568,41)--(9562,58)--(9556,76)
  --(9551,94)--(9547,111)--(9543,128)--(9540,145)--(9538,163)--(9535,178)--(9534,193)
  --(9532,210)--(9531,227)--(9530,244)--(9529,263)--(9529,281)--(9528,300)--(9529,319)
  --(9529,337)--(9530,356)--(9531,373)--(9532,390)--(9534,407)--(9535,422)--(9538,438)
  --(9540,455)--(9543,472)--(9547,489)--(9550,506)--(9555,523)--(9559,540)--(9564,557)
  --(9569,574)--(9575,589)--(9580,603)--(9585,617)--(9590,629)--(9595,640)--(9600,650)
  --(9607,663)--(9614,675)--(9622,687)--(9632,700)--(9642,713)--(9654,726)--(9664,738)
  --(9671,746)--(9674,749)--(9675,750);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9675,750)--(9675,749)--(9673,745)--(9670,736)--(9665,720)--(9659,699)--(9652,676)
  --(9644,652)--(9638,629)--(9632,608)--(9626,588)--(9622,571)--(9618,555)--(9615,540)
  --(9613,525)--(9610,510)--(9608,495)--(9606,480)--(9605,464)--(9604,447)--(9603,431)
  --(9602,414)--(9601,398)--(9601,382)--(9600,366)--(9600,352)--(9600,338)--(9600,325)
  --(9600,313)--(9600,298)--(9600,284)--(9600,270)--(9601,255)--(9601,240)--(9602,225)
  --(9603,210)--(9604,195)--(9606,180)--(9608,166)--(9610,152)--(9613,138)--(9615,125)
  --(9618,112)--(9622,98)--(9626,84)--(9630,69)--(9635,54)--(9641,39)--(9647,24)
  --(9653,10)--(9660,-4)--(9666,-17)--(9673,-29)--(9680,-40)--(9688,-50)--(9696,-61)
  --(9706,-72)--(9716,-82)--(9728,-91)--(9740,-100)--(9753,-109)--(9767,-117)
  --(9781,-125)--(9795,-132)--(9809,-138)--(9823,-144)--(9838,-150)--(9850,-155)
  --(9863,-160)--(9877,-165)--(9891,-170)--(9906,-175)--(9922,-181)--(9938,-186)
  --(9953,-191)--(9969,-195)--(9984,-200)--(9998,-203)--(10012,-207)--(10025,-210)
  --(10038,-213)--(10052,-215)--(10066,-217)--(10080,-219)--(10096,-221)--(10114,-222)
  --(10132,-223)--(10152,-224)--(10170,-224)--(10185,-225)--(10195,-225)--(10199,-225)
  --(10200,-225);
\pgfsetdash{}{+0pt}
\draw (10200,-8700)--(10199,-8700)--(10195,-8700)--(10185,-8700)--(10170,-8701)--(10152,-8701)
  --(10132,-8702)--(10114,-8703)--(10096,-8704)--(10080,-8706)--(10066,-8708)
  --(10052,-8710)--(10038,-8713)--(10025,-8715)--(10012,-8718)--(9998,-8722)
  --(9984,-8726)--(9968,-8730)--(9952,-8735)--(9936,-8741)--(9919,-8747)--(9903,-8753)
  --(9886,-8760)--(9870,-8766)--(9855,-8773)--(9840,-8780)--(9825,-8788)--(9810,-8795)
  --(9795,-8803)--(9780,-8812)--(9764,-8821)--(9748,-8831)--(9732,-8842)--(9716,-8853)
  --(9700,-8865)--(9685,-8877)--(9671,-8889)--(9658,-8901)--(9646,-8913)--(9635,-8925)
  --(9625,-8938)--(9615,-8950)--(9606,-8963)--(9598,-8977)--(9590,-8992)--(9582,-9007)
  --(9574,-9024)--(9568,-9041)--(9562,-9058)--(9556,-9076)--(9551,-9094)--(9547,-9111)
  --(9543,-9128)--(9540,-9145)--(9538,-9163)--(9535,-9178)--(9534,-9193)--(9532,-9210)
  --(9531,-9227)--(9530,-9244)--(9529,-9263)--(9529,-9281)--(9528,-9300)--(9529,-9319)
  --(9529,-9337)--(9530,-9356)--(9531,-9373)--(9532,-9390)--(9534,-9407)--(9535,-9422)
  --(9538,-9438)--(9540,-9455)--(9543,-9472)--(9547,-9489)--(9550,-9506)--(9555,-9523)
  --(9559,-9540)--(9564,-9557)--(9569,-9574)--(9575,-9589)--(9580,-9603)--(9585,-9617)
  --(9590,-9629)--(9595,-9640)--(9600,-9650)--(9607,-9663)--(9614,-9675)--(9622,-9687)
  --(9632,-9700)--(9642,-9713)--(9654,-9726)--(9664,-9738)--(9671,-9746)--(9674,-9749)
  --(9675,-9750);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9675,-9750)--(9675,-9749)--(9673,-9745)--(9670,-9736)--(9665,-9720)--(9659,-9699)
  --(9652,-9676)--(9644,-9652)--(9638,-9629)--(9632,-9608)--(9626,-9588)--(9622,-9571)
  --(9618,-9555)--(9615,-9540)--(9613,-9525)--(9610,-9510)--(9608,-9495)--(9606,-9480)
  --(9605,-9464)--(9604,-9447)--(9603,-9431)--(9602,-9414)--(9601,-9398)--(9601,-9382)
  --(9600,-9366)--(9600,-9352)--(9600,-9338)--(9600,-9325)--(9600,-9313)--(9600,-9298)
  --(9600,-9284)--(9600,-9270)--(9601,-9255)--(9601,-9240)--(9602,-9225)--(9603,-9210)
  --(9604,-9195)--(9606,-9180)--(9608,-9166)--(9610,-9152)--(9613,-9138)--(9615,-9125)
  --(9618,-9112)--(9622,-9098)--(9626,-9084)--(9630,-9069)--(9635,-9054)--(9641,-9039)
  --(9647,-9024)--(9653,-9010)--(9660,-8996)--(9666,-8983)--(9673,-8971)--(9680,-8960)
  --(9688,-8950)--(9696,-8939)--(9706,-8928)--(9716,-8918)--(9728,-8909)--(9740,-8900)
  --(9753,-8891)--(9767,-8883)--(9781,-8875)--(9795,-8868)--(9809,-8862)--(9823,-8856)
  --(9838,-8850)--(9850,-8845)--(9863,-8840)--(9877,-8835)--(9891,-8830)--(9906,-8825)
  --(9922,-8819)--(9938,-8814)--(9953,-8809)--(9969,-8805)--(9984,-8800)--(9998,-8797)
  --(10012,-8793)--(10025,-8790)--(10038,-8788)--(10052,-8785)--(10066,-8783)
  --(10080,-8781)--(10096,-8779)--(10114,-8778)--(10132,-8777)--(10152,-8776)
  --(10170,-8776)--(10185,-8775)--(10195,-8775)--(10199,-8775)--(10200,-8775);
\pgfsetdash{}{+0pt}
\draw (10200,450)--(10197,450)--(10189,450)--(10177,450)--(10161,450)--(10142,450)--(10122,450)
  --(10101,450)--(10081,450)--(10061,450)--(10041,450)--(10020,450)--(9999,450)
  --(9975,450)--(9959,450)--(9942,450)--(9924,450)--(9905,450)--(9884,450)--(9863,450)
  --(9840,450)--(9817,451)--(9792,451)--(9767,451)--(9741,452)--(9715,452)--(9689,453)
  --(9662,454)--(9636,454)--(9610,455)--(9584,456)--(9559,457)--(9534,458)--(9510,460)
  --(9486,461)--(9463,463)--(9437,464)--(9411,466)--(9385,469)--(9359,471)--(9332,474)
  --(9305,477)--(9278,480)--(9251,483)--(9224,487)--(9198,491)--(9172,495)--(9147,499)
  --(9123,504)--(9100,508)--(9078,513)--(9058,518)--(9038,523)--(9020,527)--(9003,532)
  --(8988,538)--(8966,545)--(8946,553)--(8927,562)--(8909,571)--(8892,581)--(8875,591)
  --(8860,602)--(8847,613)--(8834,623)--(8823,634)--(8812,645)--(8803,655)--(8795,665)
  --(8788,675)--(8779,687)--(8771,698)--(8763,711)--(8755,724)--(8748,739)--(8741,753)
  --(8735,769)--(8729,785)--(8724,801)--(8719,817)--(8716,833)--(8713,850)--(8710,863)
  --(8709,877)--(8707,892)--(8706,907)--(8706,924)--(8706,941)--(8706,959)--(8707,977)
  --(8709,995)--(8711,1013)--(8714,1031)--(8717,1049)--(8721,1065)--(8726,1082)
  --(8731,1097)--(8738,1113)--(8744,1127)--(8752,1142)--(8761,1157)--(8771,1173)
  --(8781,1188)--(8793,1203)--(8806,1219)--(8819,1234)--(8834,1249)--(8848,1263)
  --(8863,1277)--(8878,1291)--(8893,1303)--(8908,1315)--(8923,1327)--(8938,1338)
  --(8953,1348)--(8968,1359)--(8985,1369)--(9002,1380)--(9020,1390)--(9038,1401)
  --(9057,1411)--(9077,1422)--(9096,1431)--(9116,1441)--(9135,1450)--(9154,1459)
  --(9172,1466)--(9190,1474)--(9208,1481)--(9225,1488)--(9242,1494)--(9260,1500)
  --(9278,1506)--(9296,1512)--(9315,1518)--(9335,1524)--(9355,1530)--(9375,1536)
  --(9395,1541)--(9415,1547)--(9435,1552)--(9454,1557)--(9472,1562)--(9490,1566)
  --(9508,1571)--(9525,1575)--(9542,1579)--(9560,1584)--(9578,1588)--(9598,1593)
  --(9619,1598)--(9642,1604)--(9667,1611)--(9694,1617)--(9722,1624)--(9750,1631)
  --(9775,1638)--(9796,1643)--(9812,1647)--(9821,1649)--(9824,1650)--(9825,1650);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10200,525)--(10199,525)--(10195,525)--(10185,525)--(10169,525)--(10149,525)--(10128,525)
  --(10107,525)--(10087,525)--(10069,525)--(10050,525)--(10032,525)--(10013,525)
  --(9999,525)--(9984,525)--(9969,525)--(9952,525)--(9934,525)--(9915,525)--(9895,526)
  --(9874,526)--(9852,526)--(9829,527)--(9806,527)--(9782,528)--(9759,529)--(9735,529)
  --(9711,530)--(9686,531)--(9662,533)--(9638,534)--(9617,535)--(9596,536)--(9574,538)
  --(9552,539)--(9529,541)--(9505,543)--(9481,545)--(9456,547)--(9431,549)--(9405,551)
  --(9380,554)--(9355,556)--(9330,559)--(9306,562)--(9282,565)--(9260,567)--(9238,570)
  --(9218,573)--(9198,576)--(9179,579)--(9162,582)--(9145,585)--(9123,590)--(9103,594)
  --(9083,599)--(9064,605)--(9045,610)--(9028,616)--(9011,622)--(8995,629)--(8980,635)
  --(8966,642)--(8954,649)--(8942,656)--(8931,663)--(8921,670)--(8912,677)--(8903,684)
  --(8892,693)--(8881,704)--(8870,715)--(8859,727)--(8848,740)--(8838,753)--(8828,767)
  --(8820,781)--(8812,795)--(8805,809)--(8799,823)--(8795,838)--(8791,850)--(8788,863)
  --(8785,877)--(8783,891)--(8782,906)--(8781,922)--(8780,937)--(8781,953)--(8782,968)
  --(8783,983)--(8786,998)--(8788,1011)--(8791,1024)--(8795,1036)--(8800,1050)
  --(8806,1064)--(8813,1078)--(8821,1092)--(8830,1106)--(8839,1119)--(8850,1133)
  --(8860,1146)--(8871,1158)--(8882,1169)--(8892,1180)--(8903,1191)--(8913,1200)
  --(8923,1209)--(8933,1218)--(8944,1228)--(8956,1238)--(8968,1248)--(8981,1258)
  --(8994,1267)--(9007,1277)--(9020,1286)--(9034,1295)--(9046,1303)--(9059,1311)
  --(9072,1319)--(9085,1327)--(9099,1334)--(9114,1342)--(9129,1350)--(9146,1357)
  --(9163,1365)--(9180,1373)--(9198,1381)--(9217,1388)--(9235,1396)--(9253,1402)
  --(9271,1409)--(9288,1415)--(9306,1421)--(9321,1426)--(9337,1431)--(9354,1436)
  --(9372,1441)--(9390,1446)--(9408,1452)--(9428,1458)--(9447,1464)--(9466,1470)
  --(9485,1476)--(9504,1482)--(9522,1488)--(9539,1494)--(9556,1500)--(9572,1506)
  --(9587,1513)--(9602,1519)--(9617,1526)--(9633,1534)--(9649,1542)--(9666,1552)
  --(9684,1562)--(9704,1574)--(9725,1587)--(9747,1600)--(9768,1614)--(9787,1626)
  --(9803,1636)--(9815,1643)--(9822,1648)--(9825,1650);
\pgfsetdash{}{+0pt}
\draw (10200,-9450)--(10197,-9450)--(10189,-9450)--(10177,-9450)--(10161,-9450)--(10142,-9450)
  --(10122,-9450)--(10101,-9450)--(10081,-9450)--(10061,-9450)--(10041,-9450)
  --(10020,-9450)--(9999,-9450)--(9975,-9450)--(9959,-9450)--(9942,-9450)--(9924,-9450)
  --(9905,-9450)--(9884,-9450)--(9863,-9450)--(9840,-9450)--(9817,-9451)--(9792,-9451)
  --(9767,-9451)--(9741,-9452)--(9715,-9452)--(9689,-9453)--(9662,-9454)--(9636,-9454)
  --(9610,-9455)--(9584,-9456)--(9559,-9457)--(9534,-9458)--(9510,-9460)--(9486,-9461)
  --(9463,-9463)--(9437,-9464)--(9411,-9466)--(9385,-9469)--(9359,-9471)--(9332,-9474)
  --(9305,-9477)--(9278,-9480)--(9251,-9483)--(9224,-9487)--(9198,-9491)--(9172,-9495)
  --(9147,-9499)--(9123,-9504)--(9100,-9508)--(9078,-9513)--(9058,-9518)--(9038,-9523)
  --(9020,-9527)--(9003,-9532)--(8988,-9538)--(8966,-9545)--(8946,-9553)--(8927,-9562)
  --(8909,-9571)--(8892,-9581)--(8875,-9591)--(8860,-9602)--(8847,-9613)--(8834,-9623)
  --(8823,-9634)--(8812,-9645)--(8803,-9655)--(8795,-9665)--(8788,-9675)--(8779,-9687)
  --(8771,-9698)--(8763,-9711)--(8755,-9724)--(8748,-9739)--(8741,-9753)--(8735,-9769)
  --(8729,-9785)--(8724,-9801)--(8719,-9817)--(8716,-9833)--(8713,-9850)--(8710,-9863)
  --(8709,-9877)--(8707,-9892)--(8706,-9907)--(8706,-9924)--(8706,-9941)--(8706,-9959)
  --(8707,-9977)--(8709,-9995)--(8711,-10013)--(8714,-10031)--(8717,-10049)--(8721,-10065)
  --(8726,-10082)--(8731,-10097)--(8738,-10113)--(8744,-10127)--(8752,-10142)
  --(8761,-10157)--(8771,-10173)--(8781,-10188)--(8793,-10203)--(8806,-10219)
  --(8819,-10234)--(8834,-10249)--(8848,-10263)--(8863,-10277)--(8878,-10291)
  --(8893,-10303)--(8908,-10315)--(8923,-10327)--(8938,-10338)--(8953,-10348)
  --(8968,-10359)--(8985,-10369)--(9002,-10380)--(9020,-10390)--(9038,-10401)
  --(9057,-10411)--(9077,-10422)--(9096,-10431)--(9116,-10441)--(9135,-10450)
  --(9154,-10459)--(9172,-10466)--(9190,-10474)--(9208,-10481)--(9225,-10488)
  --(9242,-10494)--(9260,-10500)--(9278,-10506)--(9296,-10512)--(9315,-10518)
  --(9335,-10524)--(9355,-10530)--(9375,-10536)--(9395,-10541)--(9415,-10547)
  --(9435,-10552)--(9454,-10557)--(9472,-10562)--(9490,-10566)--(9508,-10571)
  --(9525,-10575)--(9542,-10579)--(9560,-10584)--(9578,-10588)--(9598,-10593)
  --(9619,-10598)--(9642,-10604)--(9667,-10611)--(9694,-10617)--(9722,-10624)
  --(9750,-10631)--(9775,-10638)--(9796,-10643)--(9812,-10647)--(9821,-10649)
  --(9824,-10650)--(9825,-10650);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10200,-9525)--(10199,-9525)--(10195,-9525)--(10185,-9525)--(10169,-9525)--(10149,-9525)
  --(10128,-9525)--(10107,-9525)--(10087,-9525)--(10069,-9525)--(10050,-9525)
  --(10032,-9525)--(10013,-9525)--(9999,-9525)--(9984,-9525)--(9969,-9525)--(9952,-9525)
  --(9934,-9525)--(9915,-9525)--(9895,-9526)--(9874,-9526)--(9852,-9526)--(9829,-9527)
  --(9806,-9527)--(9782,-9528)--(9759,-9529)--(9735,-9529)--(9711,-9530)--(9686,-9531)
  --(9662,-9533)--(9638,-9534)--(9617,-9535)--(9596,-9536)--(9574,-9538)--(9552,-9539)
  --(9529,-9541)--(9505,-9543)--(9481,-9545)--(9456,-9547)--(9431,-9549)--(9405,-9551)
  --(9380,-9554)--(9355,-9556)--(9330,-9559)--(9306,-9562)--(9282,-9565)--(9260,-9567)
  --(9238,-9570)--(9218,-9573)--(9198,-9576)--(9179,-9579)--(9162,-9582)--(9145,-9585)
  --(9123,-9590)--(9103,-9594)--(9083,-9599)--(9064,-9605)--(9045,-9610)--(9028,-9616)
  --(9011,-9622)--(8995,-9629)--(8980,-9635)--(8966,-9642)--(8954,-9649)--(8942,-9656)
  --(8931,-9663)--(8921,-9670)--(8912,-9677)--(8903,-9684)--(8892,-9693)--(8881,-9704)
  --(8870,-9715)--(8859,-9727)--(8848,-9740)--(8838,-9753)--(8828,-9767)--(8820,-9781)
  --(8812,-9795)--(8805,-9809)--(8799,-9823)--(8795,-9838)--(8791,-9850)--(8788,-9863)
  --(8785,-9877)--(8783,-9891)--(8782,-9906)--(8781,-9922)--(8780,-9937)--(8781,-9953)
  --(8782,-9968)--(8783,-9983)--(8786,-9998)--(8788,-10011)--(8791,-10024)--(8795,-10036)
  --(8800,-10050)--(8806,-10064)--(8813,-10078)--(8821,-10092)--(8830,-10106)
  --(8839,-10119)--(8850,-10133)--(8860,-10146)--(8871,-10158)--(8882,-10169)
  --(8892,-10180)--(8903,-10191)--(8913,-10200)--(8923,-10209)--(8933,-10218)
  --(8944,-10228)--(8956,-10238)--(8968,-10248)--(8981,-10258)--(8994,-10267)
  --(9007,-10277)--(9020,-10286)--(9034,-10295)--(9046,-10303)--(9059,-10311)
  --(9072,-10319)--(9085,-10327)--(9099,-10334)--(9114,-10342)--(9129,-10350)
  --(9146,-10357)--(9163,-10365)--(9180,-10373)--(9198,-10381)--(9217,-10388)
  --(9235,-10396)--(9253,-10402)--(9271,-10409)--(9288,-10415)--(9306,-10421)
  --(9321,-10426)--(9337,-10431)--(9354,-10436)--(9372,-10441)--(9390,-10446)
  --(9408,-10452)--(9428,-10458)--(9447,-10464)--(9466,-10470)--(9485,-10476)
  --(9504,-10482)--(9522,-10488)--(9539,-10494)--(9556,-10500)--(9572,-10506)
  --(9587,-10513)--(9602,-10519)--(9617,-10526)--(9633,-10534)--(9649,-10542)
  --(9666,-10552)--(9684,-10562)--(9704,-10574)--(9725,-10587)--(9747,-10600)
  --(9768,-10614)--(9787,-10626)--(9803,-10636)--(9815,-10643)--(9822,-10648)
  --(9825,-10650);
\pgfsetdash{}{+0pt}
\draw (10200,1350)--(10199,1350)--(10195,1350)--(10185,1350)--(10170,1351)--(10152,1351)
  --(10132,1352)--(10114,1353)--(10096,1354)--(10080,1356)--(10066,1358)--(10052,1360)
  --(10038,1363)--(10025,1365)--(10012,1368)--(9998,1372)--(9984,1376)--(9968,1380)
  --(9952,1385)--(9936,1391)--(9919,1397)--(9903,1403)--(9886,1410)--(9870,1416)
  --(9855,1423)--(9840,1430)--(9825,1438)--(9810,1445)--(9795,1453)--(9780,1462)
  --(9764,1471)--(9748,1481)--(9732,1492)--(9716,1503)--(9700,1515)--(9685,1527)
  --(9671,1539)--(9658,1551)--(9646,1563)--(9635,1575)--(9625,1588)--(9615,1600)
  --(9606,1613)--(9598,1627)--(9590,1642)--(9582,1657)--(9574,1674)--(9568,1691)
  --(9562,1708)--(9556,1726)--(9551,1744)--(9547,1761)--(9543,1778)--(9540,1795)
  --(9538,1813)--(9535,1828)--(9534,1843)--(9532,1860)--(9531,1877)--(9530,1894)
  --(9529,1913)--(9529,1931)--(9528,1950)--(9529,1969)--(9529,1987)--(9530,2006)
  --(9531,2023)--(9532,2040)--(9534,2057)--(9535,2072)--(9538,2088)--(9540,2105)
  --(9543,2122)--(9547,2139)--(9550,2156)--(9555,2173)--(9559,2190)--(9564,2207)
  --(9569,2224)--(9575,2239)--(9580,2253)--(9585,2267)--(9590,2279)--(9595,2290)
  --(9600,2300)--(9607,2313)--(9614,2325)--(9622,2337)--(9632,2350)--(9642,2363)
  --(9654,2376)--(9664,2388)--(9671,2396)--(9674,2399)--(9675,2400);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9675,2400)--(9675,2399)--(9673,2395)--(9670,2386)--(9665,2370)--(9659,2349)--(9652,2326)
  --(9644,2302)--(9638,2279)--(9632,2258)--(9626,2238)--(9622,2221)--(9618,2205)
  --(9615,2190)--(9613,2175)--(9610,2160)--(9608,2145)--(9606,2130)--(9605,2114)
  --(9604,2097)--(9603,2081)--(9602,2064)--(9601,2048)--(9601,2032)--(9600,2016)
  --(9600,2002)--(9600,1988)--(9600,1975)--(9600,1963)--(9600,1948)--(9600,1934)
  --(9600,1920)--(9601,1905)--(9601,1890)--(9602,1875)--(9603,1860)--(9604,1845)
  --(9606,1830)--(9608,1816)--(9610,1802)--(9613,1788)--(9615,1775)--(9618,1762)
  --(9622,1748)--(9626,1734)--(9630,1719)--(9635,1704)--(9641,1689)--(9647,1674)
  --(9653,1660)--(9660,1646)--(9666,1633)--(9673,1621)--(9680,1610)--(9688,1600)
  --(9696,1589)--(9706,1578)--(9716,1568)--(9728,1559)--(9740,1550)--(9753,1541)
  --(9767,1533)--(9781,1525)--(9795,1518)--(9809,1512)--(9823,1506)--(9838,1500)
  --(9850,1495)--(9863,1490)--(9877,1485)--(9891,1480)--(9906,1475)--(9922,1469)
  --(9938,1464)--(9953,1459)--(9969,1455)--(9984,1450)--(9998,1447)--(10012,1443)
  --(10025,1440)--(10038,1438)--(10052,1435)--(10066,1433)--(10080,1431)--(10096,1429)
  --(10114,1428)--(10132,1427)--(10152,1426)--(10170,1426)--(10185,1425)--(10195,1425)
  --(10199,1425)--(10200,1425);
\pgfsetdash{}{+0pt}
\draw (10200,-10350)--(10199,-10350)--(10195,-10350)--(10185,-10350)--(10170,-10351)--(10152,-10351)
  --(10132,-10352)--(10114,-10353)--(10096,-10354)--(10080,-10356)--(10066,-10358)
  --(10052,-10360)--(10038,-10363)--(10025,-10365)--(10012,-10368)--(9998,-10372)
  --(9984,-10376)--(9968,-10380)--(9952,-10385)--(9936,-10391)--(9919,-10397)
  --(9903,-10403)--(9886,-10410)--(9870,-10416)--(9855,-10423)--(9840,-10430)
  --(9825,-10438)--(9810,-10445)--(9795,-10453)--(9780,-10462)--(9764,-10471)
  --(9748,-10481)--(9732,-10492)--(9716,-10503)--(9700,-10515)--(9685,-10527)
  --(9671,-10539)--(9658,-10551)--(9646,-10563)--(9635,-10575)--(9625,-10588)
  --(9615,-10600)--(9606,-10613)--(9598,-10627)--(9590,-10642)--(9582,-10657)
  --(9574,-10674)--(9568,-10691)--(9562,-10708)--(9556,-10726)--(9551,-10744)
  --(9547,-10761)--(9543,-10778)--(9540,-10795)--(9538,-10813)--(9535,-10828)
  --(9534,-10843)--(9532,-10860)--(9531,-10877)--(9530,-10894)--(9529,-10913)
  --(9529,-10931)--(9528,-10950)--(9529,-10969)--(9529,-10987)--(9530,-11006)
  --(9531,-11023)--(9532,-11040)--(9534,-11057)--(9535,-11072)--(9538,-11088)
  --(9540,-11105)--(9543,-11122)--(9547,-11139)--(9550,-11156)--(9555,-11173)
  --(9559,-11190)--(9564,-11207)--(9569,-11224)--(9575,-11239)--(9580,-11253)
  --(9585,-11267)--(9590,-11279)--(9595,-11290)--(9600,-11300)--(9607,-11313)
  --(9614,-11325)--(9622,-11337)--(9632,-11350)--(9642,-11363)--(9654,-11376)
  --(9664,-11388)--(9671,-11396)--(9674,-11399)--(9675,-11400);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9675,-11400)--(9675,-11399)--(9673,-11395)--(9670,-11386)--(9665,-11370)--(9659,-11349)
  --(9652,-11326)--(9644,-11302)--(9638,-11279)--(9632,-11258)--(9626,-11238)
  --(9622,-11221)--(9618,-11205)--(9615,-11190)--(9613,-11175)--(9610,-11160)
  --(9608,-11145)--(9606,-11130)--(9605,-11114)--(9604,-11097)--(9603,-11081)
  --(9602,-11064)--(9601,-11048)--(9601,-11032)--(9600,-11016)--(9600,-11002)
  --(9600,-10988)--(9600,-10975)--(9600,-10963)--(9600,-10948)--(9600,-10934)
  --(9600,-10920)--(9601,-10905)--(9601,-10890)--(9602,-10875)--(9603,-10860)
  --(9604,-10845)--(9606,-10830)--(9608,-10816)--(9610,-10802)--(9613,-10788)
  --(9615,-10775)--(9618,-10762)--(9622,-10748)--(9626,-10734)--(9630,-10719)
  --(9635,-10704)--(9641,-10689)--(9647,-10674)--(9653,-10660)--(9660,-10646)
  --(9666,-10633)--(9673,-10621)--(9680,-10610)--(9688,-10600)--(9696,-10589)
  --(9706,-10578)--(9716,-10568)--(9728,-10559)--(9740,-10550)--(9753,-10541)
  --(9767,-10533)--(9781,-10525)--(9795,-10518)--(9809,-10512)--(9823,-10506)
  --(9838,-10500)--(9850,-10495)--(9863,-10490)--(9877,-10485)--(9891,-10480)
  --(9906,-10475)--(9922,-10469)--(9938,-10464)--(9953,-10459)--(9969,-10455)
  --(9984,-10450)--(9998,-10447)--(10012,-10443)--(10025,-10440)--(10038,-10438)
  --(10052,-10435)--(10066,-10433)--(10080,-10431)--(10096,-10429)--(10114,-10428)
  --(10132,-10427)--(10152,-10426)--(10170,-10426)--(10185,-10425)--(10195,-10425)
  --(10199,-10425)--(10200,-10425);
\pgfsetdash{}{+0pt}
\draw (10200,2100)--(10197,2100)--(10190,2100)--(10177,2100)--(10160,2100)--(10140,2100)
  --(10117,2100)--(10093,2100)--(10070,2100)--(10048,2100)--(10026,2100)--(10006,2100)
  --(9986,2100)--(9966,2100)--(9946,2100)--(9925,2100)--(9909,2100)--(9892,2100)
  --(9875,2100)--(9857,2100)--(9837,2100)--(9817,2100)--(9796,2100)--(9774,2099)
  --(9751,2099)--(9728,2099)--(9704,2098)--(9679,2098)--(9655,2097)--(9630,2096)
  --(9605,2096)--(9580,2095)--(9556,2094)--(9532,2093)--(9508,2092)--(9484,2090)
  --(9461,2089)--(9438,2088)--(9414,2086)--(9390,2084)--(9366,2082)--(9341,2080)
  --(9316,2078)--(9290,2075)--(9263,2072)--(9236,2069)--(9209,2066)--(9182,2063)
  --(9155,2059)--(9128,2055)--(9102,2051)--(9076,2047)--(9051,2043)--(9027,2039)
  --(9003,2035)--(8981,2030)--(8959,2026)--(8939,2022)--(8919,2017)--(8900,2013)
  --(8877,2007)--(8855,2000)--(8834,1994)--(8812,1987)--(8790,1980)--(8769,1972)
  --(8747,1963)--(8726,1954)--(8705,1945)--(8685,1935)--(8664,1925)--(8645,1915)
  --(8626,1904)--(8607,1894)--(8589,1883)--(8572,1872)--(8555,1861)--(8538,1850)
  --(8522,1839)--(8506,1829)--(8490,1817)--(8473,1805)--(8455,1792)--(8438,1779)
  --(8419,1765)--(8401,1750)--(8382,1735)--(8362,1720)--(8343,1704)--(8324,1688)
  --(8306,1672)--(8287,1656)--(8270,1640)--(8252,1624)--(8235,1609)--(8219,1593)
  --(8203,1578)--(8188,1563)--(8173,1548)--(8159,1534)--(8145,1519)--(8131,1504)
  --(8116,1488)--(8102,1471)--(8086,1454)--(8071,1437)--(8055,1418)--(8039,1400)
  --(8023,1381)--(8007,1361)--(7991,1341)--(7975,1322)--(7959,1302)--(7943,1282)
  --(7927,1262)--(7912,1242)--(7896,1222)--(7881,1203)--(7866,1183)--(7850,1163)
  --(7836,1144)--(7821,1124)--(7806,1105)--(7790,1084)--(7774,1063)--(7757,1041)
  --(7741,1019)--(7723,996)--(7706,972)--(7688,948)--(7670,924)--(7652,900)--(7634,876)
  --(7616,852)--(7598,828)--(7581,804)--(7565,781)--(7548,759)--(7533,737)--(7518,716)
  --(7503,695)--(7489,676)--(7476,656)--(7463,638)--(7449,617)--(7435,597)--(7422,577)
  --(7408,557)--(7395,537)--(7382,517)--(7368,496)--(7355,475)--(7342,454)--(7329,432)
  --(7316,411)--(7303,389)--(7291,367)--(7278,346)--(7266,324)--(7254,303)--(7243,281)
  --(7231,260)--(7220,239)--(7209,218)--(7198,197)--(7188,175)--(7178,156)--(7169,137)
  --(7159,117)--(7149,97)--(7139,75)--(7129,53)--(7118,31)--(7107,7)--(7096,-17)
  --(7085,-42)--(7073,-67)--(7062,-93)--(7050,-119)--(7038,-146)--(7027,-172)
  --(7015,-199)--(7004,-225)--(6993,-252)--(6982,-278)--(6971,-303)--(6961,-329)
  --(6951,-353)--(6941,-378)--(6931,-402)--(6922,-426)--(6913,-450)--(6903,-474)
  --(6894,-498)--(6885,-522)--(6876,-547)--(6866,-572)--(6857,-597)--(6848,-623)
  --(6838,-650)--(6829,-677)--(6819,-704)--(6810,-732)--(6800,-760)--(6791,-788)
  --(6782,-815)--(6773,-843)--(6764,-871)--(6755,-898)--(6747,-925)--(6738,-952)
  --(6730,-978)--(6723,-1003)--(6715,-1028)--(6708,-1053)--(6701,-1077)--(6694,-1101)
  --(6688,-1125)--(6681,-1149)--(6674,-1173)--(6668,-1197)--(6662,-1222)--(6655,-1247)
  --(6649,-1272)--(6642,-1298)--(6636,-1325)--(6630,-1352)--(6623,-1379)--(6617,-1407)
  --(6611,-1435)--(6605,-1463)--(6599,-1490)--(6594,-1518)--(6589,-1546)--(6584,-1573)
  --(6579,-1600)--(6574,-1627)--(6570,-1653)--(6566,-1678)--(6562,-1703)--(6559,-1728)
  --(6556,-1752)--(6553,-1776)--(6550,-1800)--(6548,-1822)--(6545,-1844)--(6543,-1867)
  --(6541,-1890)--(6540,-1914)--(6538,-1938)--(6536,-1963)--(6535,-1988)--(6534,-2014)
  --(6532,-2041)--(6531,-2069)--(6530,-2098)--(6529,-2127)--(6528,-2157)--(6528,-2187)
  --(6527,-2218)--(6527,-2249)--(6526,-2280)--(6526,-2312)--(6526,-2344)--(6525,-2377)
  --(6525,-2410)--(6525,-2442)--(6525,-2476)--(6525,-2509)--(6525,-2543)--(6525,-2577)
  --(6525,-2613)--(6525,-2644)--(6525,-2676)--(6525,-2710)--(6525,-2744)--(6525,-2779)
  --(6525,-2815)--(6525,-2852)--(6525,-2889)--(6525,-2928)--(6525,-2967)--(6526,-3007)
  --(6526,-3048)--(6526,-3088)--(6526,-3129)--(6526,-3170)--(6527,-3211)--(6527,-3252)
  --(6527,-3292)--(6528,-3331)--(6528,-3370)--(6529,-3407)--(6529,-3444)--(6530,-3479)
  --(6531,-3514)--(6531,-3547)--(6532,-3578)--(6533,-3608)--(6534,-3637)--(6535,-3664)
  --(6535,-3690)--(6536,-3714)--(6538,-3738)--(6540,-3780)--(6542,-3818)--(6545,-3851)
  --(6549,-3881)--(6553,-3908)--(6558,-3933)--(6563,-3955)--(6569,-3976)--(6576,-3995)
  --(6582,-4012)--(6588,-4026)--(6593,-4037)--(6597,-4044)--(6599,-4048)--(6600,-4050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10200,2175)--(10199,2175)--(10196,2175)--(10188,2175)--(10174,2175)--(10153,2175)
  --(10128,2175)--(10099,2175)--(10068,2175)--(10037,2175)--(10006,2175)--(9978,2175)
  --(9952,2175)--(9927,2175)--(9905,2175)--(9884,2175)--(9864,2175)--(9844,2175)
  --(9825,2175)--(9808,2175)--(9790,2175)--(9773,2175)--(9754,2175)--(9736,2175)
  --(9716,2175)--(9696,2174)--(9676,2174)--(9655,2174)--(9634,2173)--(9613,2173)
  --(9591,2172)--(9570,2171)--(9549,2170)--(9528,2169)--(9507,2168)--(9486,2167)
  --(9466,2166)--(9445,2164)--(9425,2163)--(9404,2161)--(9383,2159)--(9361,2156)
  --(9338,2154)--(9314,2151)--(9290,2148)--(9265,2145)--(9240,2142)--(9214,2138)
  --(9187,2134)--(9161,2130)--(9135,2126)--(9110,2121)--(9085,2117)--(9061,2112)
  --(9037,2107)--(9014,2102)--(8992,2098)--(8971,2093)--(8950,2088)--(8930,2082)
  --(8909,2077)--(8889,2071)--(8868,2065)--(8847,2058)--(8826,2051)--(8805,2044)
  --(8784,2036)--(8762,2028)--(8741,2020)--(8720,2011)--(8699,2002)--(8679,1993)
  --(8659,1984)--(8639,1974)--(8621,1965)--(8602,1955)--(8585,1945)--(8567,1935)
  --(8550,1925)--(8533,1915)--(8515,1904)--(8498,1892)--(8480,1880)--(8461,1868)
  --(8443,1855)--(8424,1841)--(8404,1827)--(8385,1813)--(8366,1798)--(8347,1784)
  --(8328,1769)--(8310,1755)--(8292,1740)--(8275,1726)--(8259,1713)--(8243,1700)
  --(8228,1687)--(8214,1675)--(8200,1663)--(8185,1649)--(8170,1636)--(8155,1623)
  --(8140,1609)--(8125,1595)--(8110,1581)--(8096,1567)--(8081,1552)--(8066,1537)
  --(8051,1523)--(8037,1508)--(8024,1494)--(8010,1480)--(7998,1466)--(7985,1452)
  --(7973,1439)--(7961,1426)--(7950,1413)--(7939,1399)--(7927,1385)--(7915,1371)
  --(7903,1356)--(7890,1340)--(7877,1324)--(7863,1307)--(7850,1289)--(7836,1272)
  --(7822,1254)--(7808,1235)--(7794,1217)--(7780,1199)--(7766,1182)--(7752,1164)
  --(7739,1147)--(7726,1130)--(7713,1113)--(7700,1097)--(7688,1081)--(7675,1065)
  --(7662,1048)--(7648,1030)--(7634,1012)--(7619,993)--(7604,973)--(7589,953)
  --(7573,932)--(7558,911)--(7542,890)--(7526,869)--(7511,848)--(7496,828)--(7481,807)
  --(7467,786)--(7453,766)--(7439,745)--(7425,725)--(7414,708)--(7402,690)--(7390,672)
  --(7378,653)--(7366,634)--(7354,614)--(7341,594)--(7329,572)--(7316,551)--(7303,529)
  --(7290,507)--(7277,484)--(7264,461)--(7251,439)--(7238,416)--(7226,393)--(7214,371)
  --(7202,349)--(7190,328)--(7179,307)--(7168,286)--(7158,265)--(7148,245)--(7138,225)
  --(7128,205)--(7118,185)--(7108,164)--(7098,143)--(7087,122)--(7077,100)--(7067,78)
  --(7056,55)--(7046,32)--(7035,8)--(7025,-15)--(7014,-39)--(7004,-63)--(6993,-87)
  --(6983,-111)--(6973,-135)--(6963,-158)--(6954,-181)--(6944,-204)--(6935,-226)
  --(6926,-248)--(6917,-270)--(6909,-291)--(6900,-313)--(6891,-334)--(6883,-356)
  --(6874,-378)--(6865,-401)--(6856,-424)--(6847,-449)--(6837,-473)--(6827,-499)
  --(6818,-525)--(6808,-551)--(6798,-578)--(6787,-605)--(6777,-633)--(6767,-660)
  --(6757,-688)--(6748,-715)--(6738,-742)--(6728,-769)--(6719,-796)--(6710,-822)
  --(6701,-848)--(6692,-874)--(6684,-899)--(6675,-925)--(6668,-947)--(6660,-970)
  --(6653,-993)--(6645,-1016)--(6638,-1040)--(6630,-1065)--(6622,-1090)--(6614,-1116)
  --(6607,-1143)--(6599,-1170)--(6591,-1198)--(6583,-1226)--(6575,-1255)--(6568,-1284)
  --(6560,-1313)--(6553,-1342)--(6546,-1372)--(6539,-1401)--(6533,-1431)--(6526,-1460)
  --(6520,-1489)--(6515,-1518)--(6509,-1547)--(6504,-1575)--(6500,-1603)--(6495,-1631)
  --(6491,-1659)--(6488,-1688)--(6484,-1714)--(6481,-1741)--(6478,-1768)--(6475,-1796)
  --(6473,-1825)--(6470,-1854)--(6468,-1884)--(6466,-1914)--(6464,-1945)--(6462,-1977)
  --(6460,-2010)--(6459,-2043)--(6458,-2076)--(6456,-2110)--(6455,-2144)--(6454,-2179)
  --(6453,-2213)--(6453,-2248)--(6452,-2282)--(6452,-2316)--(6451,-2350)--(6451,-2383)
  --(6451,-2416)--(6450,-2449)--(6450,-2481)--(6450,-2513)--(6450,-2544)--(6450,-2576)
  --(6450,-2607)--(6450,-2638)--(6450,-2668)--(6450,-2700)--(6450,-2731)--(6450,-2763)
  --(6450,-2795)--(6450,-2828)--(6450,-2861)--(6450,-2894)--(6450,-2928)--(6450,-2962)
  --(6450,-2997)--(6450,-3031)--(6450,-3065)--(6450,-3099)--(6450,-3133)--(6450,-3166)
  --(6450,-3199)--(6450,-3231)--(6450,-3262)--(6450,-3292)--(6450,-3322)--(6450,-3350)
  --(6450,-3377)--(6450,-3403)--(6450,-3428)--(6450,-3452)--(6450,-3475)--(6450,-3497)
  --(6450,-3518)--(6450,-3538)--(6450,-3569)--(6450,-3599)--(6450,-3627)--(6450,-3653)
  --(6451,-3679)--(6451,-3703)--(6452,-3725)--(6452,-3747)--(6453,-3767)--(6455,-3785)
  --(6456,-3802)--(6458,-3818)--(6460,-3832)--(6463,-3845)--(6465,-3857)--(6468,-3868)
  --(6471,-3878)--(6475,-3888)--(6480,-3900)--(6486,-3912)--(6494,-3924)--(6503,-3937)
  --(6513,-3951)--(6525,-3966)--(6539,-3982)--(6554,-3999)--(6568,-4015)--(6581,-4030)
  --(6591,-4040)--(6597,-4047)--(6600,-4050);
\pgfsetdash{}{+0pt}
\draw (10200,-11100)--(10197,-11100)--(10190,-11100)--(10177,-11100)--(10160,-11100)--(10140,-11100)
  --(10117,-11100)--(10093,-11100)--(10070,-11100)--(10048,-11100)--(10026,-11100)
  --(10006,-11100)--(9986,-11100)--(9966,-11100)--(9946,-11100)--(9925,-11100)
  --(9909,-11100)--(9892,-11100)--(9875,-11100)--(9857,-11100)--(9837,-11100)
  --(9817,-11100)--(9796,-11100)--(9774,-11099)--(9751,-11099)--(9728,-11099)
  --(9704,-11098)--(9679,-11098)--(9655,-11097)--(9630,-11096)--(9605,-11096)
  --(9580,-11095)--(9556,-11094)--(9532,-11093)--(9508,-11092)--(9484,-11090)
  --(9461,-11089)--(9438,-11088)--(9414,-11086)--(9390,-11084)--(9366,-11082)
  --(9341,-11080)--(9316,-11078)--(9290,-11075)--(9263,-11072)--(9236,-11069)
  --(9209,-11066)--(9182,-11063)--(9155,-11059)--(9128,-11055)--(9102,-11051)
  --(9076,-11047)--(9051,-11043)--(9027,-11039)--(9003,-11035)--(8981,-11030)
  --(8959,-11026)--(8939,-11022)--(8919,-11017)--(8900,-11013)--(8877,-11007)
  --(8855,-11000)--(8834,-10994)--(8812,-10987)--(8790,-10980)--(8769,-10972)
  --(8747,-10963)--(8726,-10954)--(8705,-10945)--(8685,-10935)--(8664,-10925)
  --(8645,-10915)--(8626,-10904)--(8607,-10894)--(8589,-10883)--(8572,-10872)
  --(8555,-10861)--(8538,-10850)--(8522,-10839)--(8506,-10829)--(8490,-10817)
  --(8473,-10805)--(8455,-10792)--(8438,-10779)--(8419,-10765)--(8401,-10750)
  --(8382,-10735)--(8362,-10720)--(8343,-10704)--(8324,-10688)--(8306,-10672)
  --(8287,-10656)--(8270,-10640)--(8252,-10624)--(8235,-10609)--(8219,-10593)
  --(8203,-10578)--(8188,-10563)--(8173,-10548)--(8159,-10534)--(8145,-10519)
  --(8131,-10504)--(8116,-10488)--(8102,-10471)--(8086,-10454)--(8071,-10437)
  --(8055,-10418)--(8039,-10400)--(8023,-10381)--(8007,-10361)--(7991,-10341)
  --(7975,-10322)--(7959,-10302)--(7943,-10282)--(7927,-10262)--(7912,-10242)
  --(7896,-10222)--(7881,-10203)--(7866,-10183)--(7850,-10163)--(7836,-10144)
  --(7821,-10124)--(7806,-10105)--(7790,-10084)--(7774,-10063)--(7757,-10041)
  --(7741,-10019)--(7723,-9996)--(7706,-9972)--(7688,-9948)--(7670,-9924)--(7652,-9900)
  --(7634,-9876)--(7616,-9852)--(7598,-9828)--(7581,-9804)--(7565,-9781)--(7548,-9759)
  --(7533,-9737)--(7518,-9716)--(7503,-9695)--(7489,-9676)--(7476,-9656)--(7463,-9638)
  --(7449,-9617)--(7435,-9597)--(7422,-9577)--(7408,-9557)--(7395,-9537)--(7382,-9517)
  --(7368,-9496)--(7355,-9475)--(7342,-9454)--(7329,-9432)--(7316,-9411)--(7303,-9389)
  --(7291,-9367)--(7278,-9346)--(7266,-9324)--(7254,-9303)--(7243,-9281)--(7231,-9260)
  --(7220,-9239)--(7209,-9218)--(7198,-9197)--(7188,-9175)--(7178,-9156)--(7169,-9137)
  --(7159,-9117)--(7149,-9097)--(7139,-9075)--(7129,-9053)--(7118,-9031)--(7107,-9007)
  --(7096,-8983)--(7085,-8958)--(7073,-8933)--(7062,-8907)--(7050,-8881)--(7038,-8854)
  --(7027,-8828)--(7015,-8801)--(7004,-8775)--(6993,-8748)--(6982,-8722)--(6971,-8697)
  --(6961,-8671)--(6951,-8647)--(6941,-8622)--(6931,-8598)--(6922,-8574)--(6913,-8550)
  --(6903,-8526)--(6894,-8502)--(6885,-8478)--(6876,-8453)--(6866,-8428)--(6857,-8403)
  --(6848,-8377)--(6838,-8350)--(6829,-8323)--(6819,-8296)--(6810,-8268)--(6800,-8240)
  --(6791,-8212)--(6782,-8185)--(6773,-8157)--(6764,-8129)--(6755,-8102)--(6747,-8075)
  --(6738,-8048)--(6730,-8022)--(6723,-7997)--(6715,-7972)--(6708,-7947)--(6701,-7923)
  --(6694,-7899)--(6688,-7875)--(6681,-7851)--(6674,-7827)--(6668,-7803)--(6662,-7778)
  --(6655,-7753)--(6649,-7728)--(6642,-7702)--(6636,-7675)--(6630,-7648)--(6623,-7621)
  --(6617,-7593)--(6611,-7565)--(6605,-7537)--(6599,-7510)--(6594,-7482)--(6589,-7454)
  --(6584,-7427)--(6579,-7400)--(6574,-7373)--(6570,-7347)--(6566,-7322)--(6562,-7297)
  --(6559,-7272)--(6556,-7248)--(6553,-7224)--(6550,-7200)--(6548,-7178)--(6545,-7156)
  --(6543,-7133)--(6541,-7110)--(6540,-7086)--(6538,-7062)--(6536,-7037)--(6535,-7012)
  --(6534,-6986)--(6532,-6959)--(6531,-6931)--(6530,-6902)--(6529,-6873)--(6528,-6843)
  --(6528,-6813)--(6527,-6782)--(6527,-6751)--(6526,-6720)--(6526,-6688)--(6526,-6656)
  --(6525,-6623)--(6525,-6590)--(6525,-6558)--(6525,-6524)--(6525,-6491)--(6525,-6457)
  --(6525,-6423)--(6525,-6388)--(6525,-6356)--(6525,-6324)--(6525,-6290)--(6525,-6256)
  --(6525,-6221)--(6525,-6185)--(6525,-6148)--(6525,-6111)--(6525,-6072)--(6525,-6033)
  --(6526,-5993)--(6526,-5952)--(6526,-5912)--(6526,-5871)--(6526,-5830)--(6527,-5789)
  --(6527,-5748)--(6527,-5708)--(6528,-5669)--(6528,-5630)--(6529,-5593)--(6529,-5556)
  --(6530,-5521)--(6531,-5486)--(6531,-5453)--(6532,-5422)--(6533,-5392)--(6534,-5363)
  --(6535,-5336)--(6535,-5310)--(6536,-5286)--(6538,-5263)--(6540,-5220)--(6542,-5182)
  --(6545,-5149)--(6549,-5119)--(6553,-5092)--(6558,-5067)--(6563,-5045)--(6569,-5024)
  --(6576,-5005)--(6582,-4988)--(6588,-4974)--(6593,-4963)--(6597,-4956)--(6599,-4952)
  --(6600,-4950);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10200,-11175)--(10199,-11175)--(10196,-11175)--(10188,-11175)--(10174,-11175)--(10153,-11175)
  --(10128,-11175)--(10099,-11175)--(10068,-11175)--(10037,-11175)--(10006,-11175)
  --(9978,-11175)--(9952,-11175)--(9927,-11175)--(9905,-11175)--(9884,-11175)
  --(9864,-11175)--(9844,-11175)--(9825,-11175)--(9808,-11175)--(9790,-11175)
  --(9773,-11175)--(9754,-11175)--(9736,-11175)--(9716,-11175)--(9696,-11174)
  --(9676,-11174)--(9655,-11174)--(9634,-11173)--(9613,-11173)--(9591,-11172)
  --(9570,-11171)--(9549,-11170)--(9528,-11169)--(9507,-11168)--(9486,-11167)
  --(9466,-11166)--(9445,-11164)--(9425,-11163)--(9404,-11161)--(9383,-11159)
  --(9361,-11156)--(9338,-11154)--(9314,-11151)--(9290,-11148)--(9265,-11145)
  --(9240,-11142)--(9214,-11138)--(9187,-11134)--(9161,-11130)--(9135,-11126)
  --(9110,-11121)--(9085,-11117)--(9061,-11112)--(9037,-11107)--(9014,-11102)
  --(8992,-11098)--(8971,-11093)--(8950,-11088)--(8930,-11082)--(8909,-11077)
  --(8889,-11071)--(8868,-11065)--(8847,-11058)--(8826,-11051)--(8805,-11044)
  --(8784,-11036)--(8762,-11028)--(8741,-11020)--(8720,-11011)--(8699,-11002)
  --(8679,-10993)--(8659,-10984)--(8639,-10974)--(8621,-10965)--(8602,-10955)
  --(8585,-10945)--(8567,-10935)--(8550,-10925)--(8533,-10915)--(8515,-10904)
  --(8498,-10892)--(8480,-10880)--(8461,-10868)--(8443,-10855)--(8424,-10841)
  --(8404,-10827)--(8385,-10813)--(8366,-10798)--(8347,-10784)--(8328,-10769)
  --(8310,-10755)--(8292,-10740)--(8275,-10726)--(8259,-10713)--(8243,-10700)
  --(8228,-10687)--(8214,-10675)--(8200,-10663)--(8185,-10649)--(8170,-10636)
  --(8155,-10623)--(8140,-10609)--(8125,-10595)--(8110,-10581)--(8096,-10567)
  --(8081,-10552)--(8066,-10537)--(8051,-10523)--(8037,-10508)--(8024,-10494)
  --(8010,-10480)--(7998,-10466)--(7985,-10452)--(7973,-10439)--(7961,-10426)
  --(7950,-10413)--(7939,-10399)--(7927,-10385)--(7915,-10371)--(7903,-10356)
  --(7890,-10340)--(7877,-10324)--(7863,-10307)--(7850,-10289)--(7836,-10272)
  --(7822,-10254)--(7808,-10235)--(7794,-10217)--(7780,-10199)--(7766,-10182)
  --(7752,-10164)--(7739,-10147)--(7726,-10130)--(7713,-10113)--(7700,-10097)
  --(7688,-10081)--(7675,-10065)--(7662,-10048)--(7648,-10030)--(7634,-10012)
  --(7619,-9993)--(7604,-9973)--(7589,-9953)--(7573,-9932)--(7558,-9911)--(7542,-9890)
  --(7526,-9869)--(7511,-9848)--(7496,-9828)--(7481,-9807)--(7467,-9786)--(7453,-9766)
  --(7439,-9745)--(7425,-9725)--(7414,-9708)--(7402,-9690)--(7390,-9672)--(7378,-9653)
  --(7366,-9634)--(7354,-9614)--(7341,-9594)--(7329,-9572)--(7316,-9551)--(7303,-9529)
  --(7290,-9507)--(7277,-9484)--(7264,-9461)--(7251,-9439)--(7238,-9416)--(7226,-9393)
  --(7214,-9371)--(7202,-9349)--(7190,-9328)--(7179,-9307)--(7168,-9286)--(7158,-9265)
  --(7148,-9245)--(7138,-9225)--(7128,-9205)--(7118,-9185)--(7108,-9164)--(7098,-9143)
  --(7087,-9122)--(7077,-9100)--(7067,-9078)--(7056,-9055)--(7046,-9032)--(7035,-9008)
  --(7025,-8985)--(7014,-8961)--(7004,-8937)--(6993,-8913)--(6983,-8889)--(6973,-8865)
  --(6963,-8842)--(6954,-8819)--(6944,-8796)--(6935,-8774)--(6926,-8752)--(6917,-8730)
  --(6909,-8709)--(6900,-8688)--(6891,-8666)--(6883,-8644)--(6874,-8622)--(6865,-8599)
  --(6856,-8576)--(6847,-8551)--(6837,-8527)--(6827,-8501)--(6818,-8475)--(6808,-8449)
  --(6798,-8422)--(6787,-8395)--(6777,-8367)--(6767,-8340)--(6757,-8312)--(6748,-8285)
  --(6738,-8258)--(6728,-8231)--(6719,-8204)--(6710,-8178)--(6701,-8152)--(6692,-8126)
  --(6684,-8101)--(6675,-8075)--(6668,-8053)--(6660,-8030)--(6653,-8007)--(6645,-7984)
  --(6638,-7960)--(6630,-7935)--(6622,-7910)--(6614,-7884)--(6607,-7857)--(6599,-7830)
  --(6591,-7802)--(6583,-7774)--(6575,-7745)--(6568,-7716)--(6560,-7687)--(6553,-7658)
  --(6546,-7628)--(6539,-7599)--(6533,-7569)--(6526,-7540)--(6520,-7511)--(6515,-7482)
  --(6509,-7453)--(6504,-7425)--(6500,-7397)--(6495,-7369)--(6491,-7341)--(6488,-7313)
  --(6484,-7286)--(6481,-7259)--(6478,-7232)--(6475,-7204)--(6473,-7175)--(6470,-7146)
  --(6468,-7116)--(6466,-7086)--(6464,-7055)--(6462,-7023)--(6460,-6990)--(6459,-6957)
  --(6458,-6924)--(6456,-6890)--(6455,-6856)--(6454,-6821)--(6453,-6787)--(6453,-6752)
  --(6452,-6718)--(6452,-6684)--(6451,-6650)--(6451,-6617)--(6451,-6584)--(6450,-6551)
  --(6450,-6519)--(6450,-6487)--(6450,-6456)--(6450,-6424)--(6450,-6393)--(6450,-6363)
  --(6450,-6332)--(6450,-6300)--(6450,-6269)--(6450,-6237)--(6450,-6205)--(6450,-6172)
  --(6450,-6139)--(6450,-6106)--(6450,-6072)--(6450,-6038)--(6450,-6003)--(6450,-5969)
  --(6450,-5935)--(6450,-5901)--(6450,-5867)--(6450,-5834)--(6450,-5801)--(6450,-5769)
  --(6450,-5738)--(6450,-5708)--(6450,-5678)--(6450,-5650)--(6450,-5623)--(6450,-5597)
  --(6450,-5572)--(6450,-5548)--(6450,-5525)--(6450,-5503)--(6450,-5482)--(6450,-5463)
  --(6450,-5431)--(6450,-5401)--(6450,-5373)--(6450,-5347)--(6451,-5321)--(6451,-5297)
  --(6452,-5275)--(6452,-5253)--(6453,-5233)--(6455,-5215)--(6456,-5198)--(6458,-5182)
  --(6460,-5168)--(6463,-5155)--(6465,-5143)--(6468,-5132)--(6471,-5122)--(6475,-5113)
  --(6480,-5100)--(6486,-5088)--(6494,-5076)--(6503,-5063)--(6513,-5049)--(6525,-5034)
  --(6539,-5018)--(6554,-5001)--(6568,-4985)--(6581,-4970)--(6591,-4960)--(6597,-4953)
  --(6600,-4950);
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{.}
\draw (4800,-4950) arc[start angle=+270.0, end angle=+90.0, radius=+450];
\draw (9750,-10800) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,-9150) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,-7350) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,-5700) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,1800) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (9750,150) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (9750,-1650) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (9750,-3300) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (8025,-600) arc[start angle=+90.0, end angle=+270.0, radius=+225];
\draw (9000,1050) arc[start angle=+90.0, end angle=+270.0, radius=+150];
\draw (9000,-2400) arc[start angle=+90.0, end angle=+270.0, radius=+150];
\draw (8025,-8400) arc[start angle=+270.0, end angle=+90.0, radius=+225];
\draw (9000,-6600) arc[start angle=+270.0, end angle=+90.0, radius=+150];
\draw (9000,-10050) arc[start angle=+270.0, end angle=+90.0, radius=+150];
\draw  (3300,-3975) ellipse [x radius=+450,y radius=+300];
\draw  (3300,-5025) ellipse [x radius=+450,y radius=+300];
\draw  (1950,-5025) ellipse [x radius=+450,y radius=+300];
\draw  (1950,-3975) ellipse [x radius=+450,y radius=+300];
\draw (10350,-4950)--(4800,-4950);
\draw (10350,-5550)--(9750,-5550);
\draw (9750,-5700)--(10350,-5700);
\draw (10350,-7200)--(9750,-7200);
\draw (9750,-7350)--(10350,-7350);
\draw (10350,-7950)--(8025,-7950);
\draw (8025,-8400)--(10350,-8400);
\draw (10350,-9000)--(9750,-9000);
\draw (9750,-9150)--(10350,-9150);
\draw (10350,-9750)--(9000,-9750);
\draw (9000,-10050)--(10350,-10050);
\draw (10350,-10650)--(9750,-10650);
\draw (9750,-10800)--(10350,-10800);
\draw (10350,-3450)--(9750,-3450);
\draw (9750,-3300)--(10350,-3300);
\draw (10350,-2700)--(9000,-2700);
\draw (9000,-2400)--(10350,-2400);
\draw (10350,-1800)--(9750,-1800);
\draw (9750,-1650)--(10350,-1650);
\draw (10350,-1050)--(8025,-1050);
\draw (10350,0)--(9750,0);
\draw (9750,150)--(10350,150);
\draw (10350,750)--(9000,750);
\draw (9000,1050)--(10350,1050);
\draw (10350,1650)--(9750,1650);
\draw (9750,1800)--(10350,1800);
\draw (10350,-6300)--(9000,-6300);
\draw (9000,-6600)--(10350,-6600);
\draw (4800,-4050)--(10350,-4050);
\draw (8025,-600)--(10350,-600);
\draw (4800,-3150)--(4799,-3151)--(4796,-3154)--(4789,-3162)--(4779,-3174)--(4767,-3187)
  --(4757,-3200)--(4747,-3213)--(4739,-3225)--(4732,-3237)--(4725,-3250)--(4720,-3260)
  --(4715,-3271)--(4710,-3283)--(4705,-3297)--(4700,-3311)--(4694,-3326)--(4689,-3343)
  --(4684,-3360)--(4680,-3377)--(4675,-3394)--(4672,-3411)--(4668,-3428)--(4665,-3445)
  --(4663,-3463)--(4660,-3478)--(4659,-3493)--(4657,-3510)--(4656,-3527)--(4655,-3544)
  --(4654,-3563)--(4654,-3581)--(4653,-3600)--(4654,-3619)--(4654,-3637)--(4655,-3656)
  --(4656,-3673)--(4657,-3690)--(4659,-3707)--(4660,-3722)--(4663,-3738)--(4665,-3755)
  --(4668,-3772)--(4672,-3789)--(4675,-3806)--(4680,-3823)--(4684,-3840)--(4689,-3857)
  --(4694,-3874)--(4700,-3889)--(4705,-3903)--(4710,-3917)--(4715,-3929)--(4720,-3940)
  --(4725,-3950)--(4732,-3963)--(4739,-3975)--(4747,-3987)--(4757,-4000)--(4767,-4013)
  --(4779,-4026)--(4789,-4038)--(4796,-4046)--(4799,-4049)--(4800,-4050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (4800,-4050)--(4801,-4049)--(4804,-4046)--(4811,-4038)--(4821,-4026)--(4833,-4013)
  --(4843,-4000)--(4853,-3987)--(4861,-3975)--(4868,-3963)--(4875,-3950)--(4880,-3940)
  --(4885,-3929)--(4890,-3917)--(4895,-3903)--(4900,-3889)--(4906,-3874)--(4911,-3857)
  --(4916,-3840)--(4920,-3823)--(4925,-3806)--(4928,-3789)--(4932,-3772)--(4935,-3755)
  --(4938,-3738)--(4940,-3722)--(4941,-3707)--(4943,-3690)--(4944,-3673)--(4945,-3656)
  --(4946,-3637)--(4946,-3619)--(4947,-3600)--(4946,-3581)--(4946,-3563)--(4945,-3544)
  --(4944,-3527)--(4943,-3510)--(4941,-3493)--(4940,-3478)--(4938,-3463)--(4935,-3445)
  --(4932,-3428)--(4928,-3411)--(4925,-3394)--(4920,-3377)--(4916,-3360)--(4911,-3343)
  --(4906,-3326)--(4900,-3311)--(4895,-3297)--(4890,-3283)--(4885,-3271)--(4880,-3260)
  --(4875,-3250)--(4868,-3237)--(4861,-3225)--(4853,-3213)--(4843,-3200)--(4833,-3187)
  --(4821,-3174)--(4811,-3162)--(4804,-3154)--(4801,-3151)--(4800,-3150);
\pgfsetdash{}{+0pt}
\draw (4800,-4950)--(4799,-4951)--(4796,-4954)--(4789,-4962)--(4779,-4974)--(4767,-4987)
  --(4757,-5000)--(4747,-5013)--(4739,-5025)--(4732,-5037)--(4725,-5050)--(4720,-5060)
  --(4715,-5071)--(4710,-5083)--(4705,-5097)--(4700,-5111)--(4694,-5126)--(4689,-5143)
  --(4684,-5160)--(4680,-5177)--(4675,-5194)--(4672,-5211)--(4668,-5228)--(4665,-5245)
  --(4663,-5263)--(4660,-5278)--(4659,-5293)--(4657,-5310)--(4656,-5327)--(4655,-5344)
  --(4654,-5363)--(4654,-5381)--(4653,-5400)--(4654,-5419)--(4654,-5437)--(4655,-5456)
  --(4656,-5473)--(4657,-5490)--(4659,-5507)--(4660,-5522)--(4663,-5538)--(4665,-5555)
  --(4668,-5572)--(4672,-5589)--(4675,-5606)--(4680,-5623)--(4684,-5640)--(4689,-5657)
  --(4694,-5674)--(4700,-5689)--(4705,-5703)--(4710,-5717)--(4715,-5729)--(4720,-5740)
  --(4725,-5750)--(4732,-5763)--(4739,-5775)--(4747,-5787)--(4757,-5800)--(4767,-5813)
  --(4779,-5826)--(4789,-5838)--(4796,-5846)--(4799,-5849)--(4800,-5850);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (4800,-4950)--(4801,-4951)--(4804,-4954)--(4811,-4962)--(4821,-4974)--(4833,-4987)
  --(4843,-5000)--(4853,-5013)--(4861,-5025)--(4868,-5037)--(4875,-5050)--(4880,-5060)
  --(4885,-5071)--(4890,-5083)--(4895,-5097)--(4900,-5111)--(4906,-5126)--(4911,-5143)
  --(4916,-5160)--(4920,-5177)--(4925,-5194)--(4928,-5211)--(4932,-5228)--(4935,-5245)
  --(4938,-5263)--(4940,-5278)--(4941,-5293)--(4943,-5310)--(4944,-5327)--(4945,-5344)
  --(4946,-5363)--(4946,-5381)--(4947,-5400)--(4946,-5419)--(4946,-5437)--(4945,-5456)
  --(4944,-5473)--(4943,-5490)--(4941,-5507)--(4940,-5522)--(4938,-5538)--(4935,-5555)
  --(4932,-5572)--(4928,-5589)--(4925,-5606)--(4920,-5623)--(4916,-5640)--(4911,-5657)
  --(4906,-5674)--(4900,-5689)--(4895,-5703)--(4890,-5717)--(4885,-5729)--(4880,-5740)
  --(4875,-5750)--(4868,-5763)--(4861,-5775)--(4853,-5787)--(4843,-5800)--(4833,-5813)
  --(4821,-5826)--(4811,-5838)--(4804,-5846)--(4801,-5849)--(4800,-5850);
\pgfsetdash{}{+0pt}
\draw (4800,-3150)--(4801,-3150)--(4805,-3150)--(4814,-3150)--(4829,-3150)--(4847,-3150)
  --(4865,-3150)--(4883,-3150)--(4899,-3150)--(4914,-3150)--(4927,-3150)--(4938,-3150)
  --(4950,-3150)--(4962,-3150)--(4973,-3150)--(4986,-3150)--(4999,-3149)--(5014,-3148)
  --(5028,-3147)--(5044,-3145)--(5060,-3142)--(5076,-3139)--(5092,-3135)--(5108,-3130)
  --(5125,-3125)--(5138,-3120)--(5152,-3115)--(5167,-3109)--(5183,-3103)--(5199,-3095)
  --(5217,-3087)--(5235,-3078)--(5253,-3068)--(5272,-3058)--(5292,-3047)--(5310,-3036)
  --(5329,-3024)--(5347,-3012)--(5365,-3000)--(5383,-2988)--(5400,-2975)--(5414,-2964)
  --(5428,-2954)--(5442,-2942)--(5456,-2930)--(5471,-2917)--(5486,-2903)--(5502,-2889)
  --(5518,-2874)--(5534,-2859)--(5550,-2843)--(5566,-2827)--(5582,-2810)--(5598,-2793)
  --(5614,-2776)--(5629,-2760)--(5644,-2743)--(5658,-2726)--(5672,-2709)--(5686,-2692)
  --(5700,-2675)--(5713,-2659)--(5725,-2643)--(5738,-2626)--(5751,-2609)--(5764,-2591)
  --(5778,-2572)--(5792,-2552)--(5806,-2532)--(5821,-2511)--(5835,-2490)--(5850,-2468)
  --(5865,-2446)--(5879,-2424)--(5894,-2401)--(5908,-2379)--(5922,-2356)--(5936,-2334)
  --(5949,-2312)--(5962,-2290)--(5975,-2268)--(5987,-2247)--(6000,-2225)--(6011,-2205)
  --(6023,-2184)--(6035,-2163)--(6047,-2141)--(6059,-2119)--(6071,-2096)--(6084,-2072)
  --(6097,-2047)--(6110,-2022)--(6123,-1996)--(6137,-1970)--(6150,-1943)--(6163,-1916)
  --(6177,-1889)--(6190,-1862)--(6203,-1835)--(6216,-1808)--(6229,-1781)--(6241,-1754)
  --(6253,-1728)--(6265,-1702)--(6277,-1676)--(6289,-1651)--(6300,-1625)--(6310,-1603)
  --(6320,-1580)--(6330,-1557)--(6340,-1534)--(6350,-1510)--(6361,-1485)--(6371,-1460)
  --(6382,-1434)--(6393,-1408)--(6404,-1381)--(6416,-1353)--(6427,-1325)--(6438,-1297)
  --(6450,-1268)--(6462,-1239)--(6473,-1210)--(6484,-1181)--(6496,-1152)--(6507,-1123)
  --(6518,-1095)--(6529,-1066)--(6539,-1038)--(6550,-1011)--(6560,-983)--(6570,-956)
  --(6580,-929)--(6590,-902)--(6600,-875)--(6610,-848)--(6620,-820)--(6630,-793)
  --(6640,-764)--(6650,-735)--(6661,-706)--(6671,-676)--(6682,-645)--(6693,-614)
  --(6704,-582)--(6716,-550)--(6727,-518)--(6738,-486)--(6750,-453)--(6762,-421)
  --(6773,-389)--(6784,-357)--(6796,-326)--(6807,-295)--(6818,-265)--(6829,-236)
  --(6839,-207)--(6850,-179)--(6860,-152)--(6870,-126)--(6880,-100)--(6890,-75)
  --(6900,-50)--(6911,-24)--(6921,2)--(6932,28)--(6943,54)--(6954,80)--(6965,106)
  --(6977,133)--(6989,159)--(7001,185)--(7013,212)--(7025,238)--(7038,264)--(7050,290)
  --(7062,315)--(7075,340)--(7087,365)--(7099,388)--(7111,412)--(7123,434)--(7135,456)
  --(7146,477)--(7157,498)--(7168,518)--(7179,537)--(7189,556)--(7200,575)--(7213,597)
  --(7225,618)--(7238,640)--(7251,662)--(7265,684)--(7278,707)--(7293,730)--(7307,752)
  --(7322,775)--(7337,799)--(7352,822)--(7367,844)--(7382,867)--(7397,889)--(7412,911)
  --(7427,932)--(7442,953)--(7456,973)--(7470,993)--(7484,1012)--(7498,1031)
  --(7513,1050)--(7525,1067)--(7539,1085)--(7552,1102)--(7566,1120)--(7580,1138)
  --(7595,1157)--(7610,1176)--(7626,1195)--(7641,1215)--(7658,1235)--(7674,1255)
  --(7691,1275)--(7708,1295)--(7725,1315)--(7742,1335)--(7759,1355)--(7775,1374)
  --(7792,1393)--(7808,1412)--(7824,1430)--(7840,1448)--(7856,1465)--(7872,1483)
  --(7888,1500)--(7903,1517)--(7919,1535)--(7936,1552)--(7953,1570)--(7970,1588)
  --(7988,1606)--(8006,1625)--(8024,1644)--(8043,1663)--(8063,1683)--(8082,1702)
  --(8102,1722)--(8121,1741)--(8141,1760)--(8161,1778)--(8180,1797)--(8199,1815)
  --(8218,1832)--(8237,1849)--(8255,1865)--(8273,1881)--(8290,1896)--(8308,1911)
  --(8325,1925)--(8344,1941)--(8363,1956)--(8382,1971)--(8402,1986)--(8422,2002)
  --(8442,2017)--(8464,2033)--(8485,2048)--(8507,2063)--(8529,2078)--(8552,2093)
  --(8574,2108)--(8597,2122)--(8619,2135)--(8641,2148)--(8663,2161)--(8684,2173)
  --(8706,2184)--(8726,2195)--(8747,2206)--(8767,2215)--(8788,2225)--(8808,2234)
  --(8829,2243)--(8850,2252)--(8872,2261)--(8894,2270)--(8917,2278)--(8940,2287)
  --(8964,2295)--(8988,2303)--(9013,2311)--(9038,2318)--(9062,2325)--(9087,2332)
  --(9111,2338)--(9135,2344)--(9158,2350)--(9181,2355)--(9203,2360)--(9225,2364)
  --(9246,2368)--(9267,2372)--(9288,2375)--(9310,2378)--(9332,2381)--(9355,2384)
  --(9378,2386)--(9401,2389)--(9424,2391)--(9448,2392)--(9472,2394)--(9496,2395)
  --(9520,2397)--(9543,2397)--(9566,2398)--(9589,2399)--(9611,2399)--(9632,2400)
  --(9652,2400)--(9671,2400)--(9690,2400)--(9708,2400)--(9725,2400)--(9746,2400)
  --(9767,2400)--(9788,2400)--(9810,2400)--(9831,2400)--(9852,2400)--(9873,2400)
  --(9893,2400)--(9913,2400)--(9932,2400)--(9950,2400)--(9967,2400)--(9983,2400)
  --(9998,2400)--(10012,2400)--(10025,2400)--(10042,2400)--(10058,2400)--(10074,2400)
  --(10090,2400)--(10106,2400)--(10122,2400)--(10136,2400)--(10151,2400)--(10164,2400)
  --(10177,2400)--(10188,2400)--(10200,2400)--(10212,2400)--(10223,2400)--(10236,2400)
  --(10251,2400)--(10267,2400)--(10285,2400)--(10303,2400)--(10321,2400)--(10336,2400)
  --(10345,2400)--(10349,2400)--(10350,2400);
\draw (4800,-5850)--(4801,-5850)--(4805,-5850)--(4814,-5850)--(4829,-5850)--(4847,-5850)
  --(4865,-5850)--(4883,-5850)--(4899,-5850)--(4914,-5850)--(4927,-5850)--(4938,-5850)
  --(4950,-5850)--(4962,-5850)--(4973,-5850)--(4986,-5850)--(4999,-5851)--(5014,-5852)
  --(5028,-5853)--(5044,-5855)--(5060,-5858)--(5076,-5861)--(5092,-5865)--(5108,-5870)
  --(5125,-5875)--(5138,-5880)--(5152,-5885)--(5167,-5891)--(5183,-5897)--(5199,-5905)
  --(5217,-5913)--(5235,-5922)--(5253,-5932)--(5272,-5942)--(5292,-5953)--(5310,-5964)
  --(5329,-5976)--(5347,-5988)--(5365,-6000)--(5383,-6012)--(5400,-6025)--(5414,-6036)
  --(5428,-6046)--(5442,-6058)--(5456,-6070)--(5471,-6083)--(5486,-6097)--(5502,-6111)
  --(5518,-6126)--(5534,-6141)--(5550,-6157)--(5566,-6173)--(5582,-6190)--(5598,-6207)
  --(5614,-6224)--(5629,-6240)--(5644,-6257)--(5658,-6274)--(5672,-6291)--(5686,-6308)
  --(5700,-6325)--(5713,-6341)--(5725,-6357)--(5738,-6374)--(5751,-6391)--(5764,-6409)
  --(5778,-6428)--(5792,-6448)--(5806,-6468)--(5821,-6489)--(5835,-6510)--(5850,-6532)
  --(5865,-6554)--(5879,-6576)--(5894,-6599)--(5908,-6621)--(5922,-6644)--(5936,-6666)
  --(5949,-6688)--(5962,-6710)--(5975,-6732)--(5987,-6753)--(6000,-6775)--(6011,-6795)
  --(6023,-6816)--(6035,-6837)--(6047,-6859)--(6059,-6881)--(6071,-6904)--(6084,-6928)
  --(6097,-6953)--(6110,-6978)--(6123,-7004)--(6137,-7030)--(6150,-7057)--(6163,-7084)
  --(6177,-7111)--(6190,-7138)--(6203,-7165)--(6216,-7192)--(6229,-7219)--(6241,-7246)
  --(6253,-7272)--(6265,-7298)--(6277,-7324)--(6289,-7349)--(6300,-7375)--(6310,-7397)
  --(6320,-7420)--(6330,-7443)--(6340,-7466)--(6350,-7490)--(6361,-7515)--(6371,-7540)
  --(6382,-7566)--(6393,-7592)--(6404,-7619)--(6416,-7647)--(6427,-7675)--(6438,-7703)
  --(6450,-7732)--(6462,-7761)--(6473,-7790)--(6484,-7819)--(6496,-7848)--(6507,-7877)
  --(6518,-7905)--(6529,-7934)--(6539,-7962)--(6550,-7989)--(6560,-8017)--(6570,-8044)
  --(6580,-8071)--(6590,-8098)--(6600,-8125)--(6610,-8152)--(6620,-8180)--(6630,-8207)
  --(6640,-8236)--(6650,-8265)--(6661,-8294)--(6671,-8324)--(6682,-8355)--(6693,-8386)
  --(6704,-8418)--(6716,-8450)--(6727,-8482)--(6738,-8514)--(6750,-8547)--(6762,-8579)
  --(6773,-8611)--(6784,-8643)--(6796,-8674)--(6807,-8705)--(6818,-8735)--(6829,-8764)
  --(6839,-8793)--(6850,-8821)--(6860,-8848)--(6870,-8874)--(6880,-8900)--(6890,-8925)
  --(6900,-8950)--(6911,-8976)--(6921,-9002)--(6932,-9028)--(6943,-9054)--(6954,-9080)
  --(6965,-9106)--(6977,-9133)--(6989,-9159)--(7001,-9185)--(7013,-9212)--(7025,-9238)
  --(7038,-9264)--(7050,-9290)--(7062,-9315)--(7075,-9340)--(7087,-9365)--(7099,-9388)
  --(7111,-9412)--(7123,-9434)--(7135,-9456)--(7146,-9477)--(7157,-9498)--(7168,-9518)
  --(7179,-9537)--(7189,-9556)--(7200,-9575)--(7213,-9597)--(7225,-9618)--(7238,-9640)
  --(7251,-9662)--(7265,-9684)--(7278,-9707)--(7293,-9730)--(7307,-9752)--(7322,-9775)
  --(7337,-9799)--(7352,-9822)--(7367,-9844)--(7382,-9867)--(7397,-9889)--(7412,-9911)
  --(7427,-9932)--(7442,-9953)--(7456,-9973)--(7470,-9993)--(7484,-10012)--(7498,-10031)
  --(7513,-10050)--(7525,-10067)--(7539,-10085)--(7552,-10102)--(7566,-10120)
  --(7580,-10138)--(7595,-10157)--(7610,-10176)--(7626,-10195)--(7641,-10215)
  --(7658,-10235)--(7674,-10255)--(7691,-10275)--(7708,-10295)--(7725,-10315)
  --(7742,-10335)--(7759,-10355)--(7775,-10374)--(7792,-10393)--(7808,-10412)
  --(7824,-10430)--(7840,-10448)--(7856,-10465)--(7872,-10483)--(7888,-10500)
  --(7903,-10517)--(7919,-10535)--(7936,-10552)--(7953,-10570)--(7970,-10588)
  --(7988,-10606)--(8006,-10625)--(8024,-10644)--(8043,-10663)--(8063,-10683)
  --(8082,-10702)--(8102,-10722)--(8121,-10741)--(8141,-10760)--(8161,-10778)
  --(8180,-10797)--(8199,-10815)--(8218,-10832)--(8237,-10849)--(8255,-10865)
  --(8273,-10881)--(8290,-10896)--(8308,-10911)--(8325,-10925)--(8344,-10941)
  --(8363,-10956)--(8382,-10971)--(8402,-10986)--(8422,-11002)--(8442,-11017)
  --(8464,-11033)--(8485,-11048)--(8507,-11063)--(8529,-11078)--(8552,-11093)
  --(8574,-11108)--(8597,-11122)--(8619,-11135)--(8641,-11148)--(8663,-11161)
  --(8684,-11173)--(8706,-11184)--(8726,-11195)--(8747,-11206)--(8767,-11215)
  --(8788,-11225)--(8808,-11234)--(8829,-11243)--(8850,-11252)--(8872,-11261)
  --(8894,-11270)--(8917,-11278)--(8940,-11287)--(8964,-11295)--(8988,-11303)
  --(9013,-11311)--(9038,-11318)--(9062,-11325)--(9087,-11332)--(9111,-11338)
  --(9135,-11344)--(9158,-11350)--(9181,-11355)--(9203,-11360)--(9225,-11364)
  --(9246,-11368)--(9267,-11372)--(9288,-11375)--(9310,-11378)--(9332,-11381)
  --(9355,-11384)--(9378,-11386)--(9401,-11389)--(9424,-11391)--(9448,-11392)
  --(9472,-11394)--(9496,-11395)--(9520,-11397)--(9543,-11397)--(9566,-11398)
  --(9589,-11399)--(9611,-11399)--(9632,-11400)--(9652,-11400)--(9671,-11400)
  --(9690,-11400)--(9708,-11400)--(9725,-11400)--(9746,-11400)--(9767,-11400)
  --(9788,-11400)--(9810,-11400)--(9831,-11400)--(9852,-11400)--(9873,-11400)
  --(9893,-11400)--(9913,-11400)--(9932,-11400)--(9950,-11400)--(9967,-11400)
  --(9983,-11400)--(9998,-11400)--(10012,-11400)--(10025,-11400)--(10042,-11400)
  --(10058,-11400)--(10074,-11400)--(10090,-11400)--(10106,-11400)--(10122,-11400)
  --(10136,-11400)--(10151,-11400)--(10164,-11400)--(10177,-11400)--(10188,-11400)
  --(10200,-11400)--(10212,-11400)--(10223,-11400)--(10236,-11400)--(10251,-11400)
  --(10267,-11400)--(10285,-11400)--(10303,-11400)--(10321,-11400)--(10336,-11400)
  --(10345,-11400)--(10349,-11400)--(10350,-11400);
\draw (1950,-5100)--(1949,-5101)--(1946,-5104)--(1939,-5112)--(1929,-5123)--(1917,-5135)
  --(1907,-5147)--(1897,-5158)--(1889,-5168)--(1882,-5177)--(1875,-5188)--(1869,-5196)
  --(1863,-5206)--(1857,-5217)--(1851,-5228)--(1845,-5241)--(1839,-5255)--(1834,-5270)
  --(1828,-5285)--(1823,-5301)--(1819,-5317)--(1816,-5333)--(1813,-5350)--(1810,-5365)
  --(1808,-5381)--(1807,-5398)--(1805,-5416)--(1804,-5435)--(1804,-5455)--(1803,-5475)
  --(1804,-5495)--(1804,-5515)--(1805,-5534)--(1807,-5552)--(1808,-5569)--(1810,-5585)
  --(1813,-5600)--(1816,-5617)--(1819,-5633)--(1823,-5649)--(1828,-5665)--(1834,-5680)
  --(1839,-5695)--(1845,-5709)--(1851,-5722)--(1857,-5733)--(1863,-5744)--(1869,-5754)
  --(1875,-5763)--(1882,-5773)--(1889,-5782)--(1897,-5792)--(1907,-5803)--(1917,-5815)
  --(1929,-5827)--(1939,-5838)--(1946,-5846)--(1949,-5849)--(1950,-5850);
\draw (1950,-4050)--(1949,-4051)--(1946,-4054)--(1939,-4062)--(1929,-4073)--(1917,-4085)
  --(1907,-4097)--(1897,-4108)--(1889,-4118)--(1882,-4127)--(1875,-4138)--(1870,-4145)
  --(1865,-4153)--(1860,-4162)--(1855,-4172)--(1850,-4183)--(1844,-4195)--(1839,-4209)
  --(1834,-4223)--(1830,-4238)--(1825,-4254)--(1822,-4271)--(1818,-4288)--(1815,-4306)
  --(1813,-4325)--(1811,-4341)--(1809,-4357)--(1808,-4375)--(1806,-4394)--(1805,-4414)
  --(1805,-4434)--(1804,-4456)--(1804,-4478)--(1803,-4500)--(1804,-4522)--(1804,-4544)
  --(1805,-4566)--(1805,-4586)--(1806,-4606)--(1808,-4625)--(1809,-4643)--(1811,-4659)
  --(1813,-4675)--(1815,-4694)--(1818,-4712)--(1822,-4729)--(1825,-4746)--(1830,-4762)
  --(1834,-4777)--(1839,-4791)--(1844,-4805)--(1850,-4817)--(1855,-4828)--(1860,-4838)
  --(1865,-4847)--(1870,-4855)--(1875,-4863)--(1882,-4873)--(1889,-4882)--(1897,-4892)
  --(1907,-4903)--(1917,-4915)--(1929,-4927)--(1939,-4938)--(1946,-4946)--(1949,-4949)
  --(1950,-4950);
\draw (3300,-4050)--(3299,-4051)--(3296,-4054)--(3289,-4062)--(3279,-4073)--(3267,-4085)
  --(3257,-4097)--(3247,-4108)--(3239,-4118)--(3232,-4127)--(3225,-4138)--(3220,-4145)
  --(3215,-4153)--(3210,-4162)--(3205,-4172)--(3200,-4183)--(3194,-4195)--(3189,-4209)
  --(3184,-4223)--(3180,-4238)--(3175,-4254)--(3172,-4271)--(3168,-4288)--(3165,-4306)
  --(3163,-4325)--(3161,-4341)--(3159,-4357)--(3158,-4375)--(3156,-4394)--(3155,-4414)
  --(3155,-4434)--(3154,-4456)--(3154,-4478)--(3153,-4500)--(3154,-4522)--(3154,-4544)
  --(3155,-4566)--(3155,-4586)--(3156,-4606)--(3158,-4625)--(3159,-4643)--(3161,-4659)
  --(3163,-4675)--(3165,-4694)--(3168,-4712)--(3172,-4729)--(3175,-4746)--(3180,-4762)
  --(3184,-4777)--(3189,-4791)--(3194,-4805)--(3200,-4817)--(3205,-4828)--(3210,-4838)
  --(3215,-4847)--(3220,-4855)--(3225,-4863)--(3232,-4873)--(3239,-4882)--(3247,-4892)
  --(3257,-4903)--(3267,-4915)--(3279,-4927)--(3289,-4938)--(3296,-4946)--(3299,-4949)
  --(3300,-4950);
\draw (2025,-3908)--(2026,-3907)--(2029,-3904)--(2037,-3896)--(2048,-3884)--(2060,-3872)
  --(2072,-3860)--(2083,-3850)--(2093,-3841)--(2102,-3834)--(2113,-3826)--(2120,-3821)
  --(2128,-3816)--(2138,-3811)--(2148,-3805)--(2161,-3800)--(2175,-3795)--(2191,-3789)
  --(2208,-3784)--(2228,-3780)--(2249,-3775)--(2271,-3772)--(2296,-3768)--(2322,-3765)
  --(2350,-3763)--(2369,-3761)--(2390,-3760)--(2412,-3758)--(2435,-3757)--(2459,-3756)
  --(2485,-3755)--(2511,-3755)--(2539,-3754)--(2567,-3754)--(2596,-3754)--(2625,-3753)
  --(2654,-3754)--(2683,-3754)--(2711,-3754)--(2739,-3755)--(2765,-3755)--(2791,-3756)
  --(2815,-3757)--(2838,-3758)--(2860,-3760)--(2881,-3761)--(2900,-3763)--(2928,-3765)
  --(2954,-3768)--(2979,-3772)--(3001,-3775)--(3022,-3780)--(3042,-3784)--(3059,-3789)
  --(3075,-3795)--(3089,-3800)--(3102,-3805)--(3112,-3811)--(3122,-3816)--(3130,-3821)
  --(3138,-3826)--(3148,-3834)--(3157,-3841)--(3167,-3850)--(3178,-3860)--(3190,-3872)
  --(3202,-3884)--(3213,-3896)--(3221,-3904)--(3224,-3907)--(3225,-3908);
\draw (3300,-5100)--(3299,-5101)--(3296,-5104)--(3289,-5112)--(3279,-5123)--(3267,-5135)
  --(3257,-5147)--(3247,-5158)--(3239,-5168)--(3232,-5177)--(3225,-5188)--(3219,-5196)
  --(3213,-5206)--(3207,-5217)--(3201,-5228)--(3195,-5241)--(3189,-5255)--(3184,-5270)
  --(3178,-5285)--(3173,-5301)--(3169,-5317)--(3166,-5333)--(3163,-5350)--(3160,-5365)
  --(3158,-5381)--(3157,-5398)--(3155,-5416)--(3154,-5435)--(3154,-5455)--(3153,-5475)
  --(3154,-5495)--(3154,-5515)--(3155,-5534)--(3157,-5552)--(3158,-5569)--(3160,-5585)
  --(3163,-5600)--(3166,-5617)--(3169,-5633)--(3173,-5649)--(3178,-5665)--(3184,-5680)
  --(3189,-5695)--(3195,-5709)--(3201,-5722)--(3207,-5733)--(3213,-5744)--(3219,-5754)
  --(3225,-5763)--(3232,-5773)--(3239,-5782)--(3247,-5792)--(3257,-5803)--(3267,-5815)
  --(3279,-5827)--(3289,-5838)--(3296,-5846)--(3299,-5849)--(3300,-5850);
\draw (3300,-3150)--(3299,-3151)--(3296,-3154)--(3289,-3162)--(3279,-3173)--(3267,-3185)
  --(3257,-3197)--(3247,-3208)--(3239,-3218)--(3232,-3227)--(3225,-3238)--(3219,-3246)
  --(3213,-3256)--(3207,-3267)--(3201,-3278)--(3195,-3291)--(3189,-3305)--(3184,-3320)
  --(3178,-3335)--(3173,-3351)--(3169,-3367)--(3166,-3383)--(3163,-3400)--(3160,-3415)
  --(3158,-3431)--(3157,-3448)--(3155,-3466)--(3154,-3485)--(3154,-3505)--(3153,-3525)
  --(3154,-3545)--(3154,-3565)--(3155,-3584)--(3157,-3602)--(3158,-3619)--(3160,-3635)
  --(3163,-3650)--(3166,-3667)--(3169,-3683)--(3173,-3699)--(3178,-3715)--(3184,-3730)
  --(3189,-3745)--(3195,-3759)--(3201,-3772)--(3207,-3783)--(3213,-3794)--(3219,-3804)
  --(3225,-3813)--(3232,-3823)--(3239,-3832)--(3247,-3842)--(3257,-3853)--(3267,-3865)
  --(3279,-3877)--(3289,-3888)--(3296,-3896)--(3299,-3899)--(3300,-3900);
\draw (3375,-4950)--(3376,-4949)--(3379,-4946)--(3387,-4938)--(3399,-4927)--(3412,-4915)
  --(3425,-4903)--(3438,-4892)--(3450,-4882)--(3462,-4873)--(3475,-4863)--(3484,-4856)
  --(3494,-4849)--(3504,-4841)--(3516,-4834)--(3528,-4825)--(3542,-4816)--(3557,-4806)
  --(3573,-4797)--(3590,-4786)--(3607,-4776)--(3626,-4765)--(3645,-4755)--(3664,-4744)
  --(3684,-4734)--(3704,-4723)--(3725,-4713)--(3743,-4704)--(3761,-4695)--(3780,-4686)
  --(3800,-4676)--(3821,-4667)--(3843,-4657)--(3866,-4646)--(3889,-4636)--(3912,-4626)
  --(3936,-4616)--(3959,-4606)--(3982,-4596)--(4005,-4587)--(4027,-4578)--(4048,-4570)
  --(4068,-4562)--(4087,-4555)--(4105,-4549)--(4122,-4543)--(4138,-4538)--(4159,-4531)
  --(4179,-4525)--(4198,-4520)--(4216,-4516)--(4235,-4512)--(4254,-4509)--(4274,-4506)
  --(4293,-4504)--(4312,-4503)--(4328,-4501)--(4340,-4501)--(4347,-4500)--(4350,-4500);
\draw (3514,-3975)--(3518,-3975)--(3525,-3976)--(3538,-3977)--(3554,-3978)--(3574,-3981)
  --(3595,-3984)--(3615,-3987)--(3636,-3991)--(3655,-3996)--(3674,-4001)--(3694,-4008)
  --(3714,-4016)--(3736,-4025)--(3752,-4032)--(3769,-4040)--(3787,-4049)--(3806,-4058)
  --(3826,-4068)--(3847,-4079)--(3869,-4091)--(3891,-4103)--(3914,-4116)--(3937,-4128)
  --(3961,-4142)--(3984,-4155)--(4006,-4168)--(4028,-4181)--(4049,-4193)--(4069,-4205)
  --(4088,-4217)--(4106,-4229)--(4123,-4240)--(4139,-4250)--(4158,-4263)--(4176,-4275)
  --(4193,-4287)--(4210,-4299)--(4226,-4312)--(4244,-4326)--(4261,-4340)--(4279,-4355)
  --(4297,-4371)--(4314,-4386)--(4330,-4399)--(4342,-4410)--(4351,-4418)--(4357,-4423)
  --(4359,-4425);
\draw (9450,2400)--(9450,2399)--(9448,2395)--(9443,2385)--(9436,2370)--(9427,2352)--(9417,2332)
  --(9408,2314)--(9400,2296)--(9393,2280)--(9387,2266)--(9381,2252)--(9375,2238)
  --(9371,2227)--(9366,2215)--(9362,2203)--(9357,2190)--(9353,2175)--(9348,2160)
  --(9344,2143)--(9339,2125)--(9335,2106)--(9331,2087)--(9327,2066)--(9323,2044)
  --(9320,2022)--(9317,1999)--(9315,1975)--(9313,1950)--(9311,1931)--(9310,1911)
  --(9308,1890)--(9307,1867)--(9306,1844)--(9305,1820)--(9305,1795)--(9304,1769)
  --(9304,1742)--(9304,1715)--(9303,1687)--(9304,1660)--(9304,1633)--(9304,1606)
  --(9305,1580)--(9305,1555)--(9306,1531)--(9307,1508)--(9308,1485)--(9310,1464)
  --(9311,1444)--(9313,1425)--(9315,1400)--(9317,1376)--(9320,1353)--(9323,1331)
  --(9327,1310)--(9331,1289)--(9335,1270)--(9339,1251)--(9344,1234)--(9348,1218)
  --(9353,1204)--(9357,1191)--(9362,1179)--(9366,1169)--(9371,1159)--(9375,1150)
  --(9382,1137)--(9389,1125)--(9397,1113)--(9407,1100)--(9417,1087)--(9429,1074)
  --(9439,1062)--(9446,1054)--(9449,1051)--(9450,1050);
\draw (9450,750)--(9449,749)--(9446,746)--(9439,738)--(9429,726)--(9417,713)--(9407,700)
  --(9397,687)--(9389,675)--(9382,663)--(9375,650)--(9371,641)--(9366,631)--(9362,621)
  --(9357,609)--(9353,596)--(9348,581)--(9344,565)--(9339,547)--(9335,528)--(9331,508)
  --(9327,486)--(9323,463)--(9320,440)--(9317,415)--(9315,390)--(9313,363)--(9311,343)
  --(9310,324)--(9309,303)--(9308,281)--(9307,258)--(9306,234)--(9305,209)--(9305,183)
  --(9304,157)--(9304,130)--(9304,103)--(9303,75)--(9304,47)--(9304,20)--(9304,-7)
  --(9305,-33)--(9305,-59)--(9306,-84)--(9307,-108)--(9308,-131)--(9309,-153)
  --(9310,-174)--(9311,-193)--(9313,-213)--(9315,-240)--(9317,-265)--(9320,-290)
  --(9323,-313)--(9327,-336)--(9331,-358)--(9335,-378)--(9339,-397)--(9344,-415)
  --(9348,-431)--(9353,-446)--(9357,-459)--(9362,-471)--(9366,-481)--(9371,-491)
  --(9375,-500)--(9382,-513)--(9389,-525)--(9397,-537)--(9407,-550)--(9417,-563)
  --(9429,-576)--(9439,-588)--(9446,-596)--(9449,-599)--(9450,-600);
\draw (9450,-1050)--(9449,-1051)--(9446,-1054)--(9439,-1062)--(9429,-1074)--(9417,-1087)
  --(9407,-1100)--(9397,-1113)--(9389,-1125)--(9382,-1137)--(9375,-1150)--(9371,-1159)
  --(9366,-1169)--(9362,-1179)--(9357,-1191)--(9353,-1204)--(9348,-1219)--(9344,-1235)
  --(9339,-1253)--(9335,-1272)--(9331,-1292)--(9327,-1314)--(9323,-1337)--(9320,-1360)
  --(9317,-1385)--(9315,-1410)--(9313,-1438)--(9311,-1458)--(9310,-1480)--(9308,-1503)
  --(9307,-1528)--(9306,-1553)--(9305,-1580)--(9305,-1607)--(9304,-1636)--(9304,-1665)
  --(9304,-1695)--(9303,-1725)--(9304,-1755)--(9304,-1785)--(9304,-1814)--(9305,-1843)
  --(9305,-1870)--(9306,-1897)--(9307,-1922)--(9308,-1947)--(9310,-1970)--(9311,-1992)
  --(9313,-2013)--(9315,-2040)--(9317,-2065)--(9320,-2090)--(9323,-2113)--(9327,-2136)
  --(9331,-2158)--(9335,-2178)--(9339,-2197)--(9344,-2215)--(9348,-2231)--(9353,-2246)
  --(9357,-2259)--(9362,-2271)--(9366,-2281)--(9371,-2291)--(9375,-2300)--(9382,-2313)
  --(9389,-2325)--(9397,-2337)--(9407,-2350)--(9417,-2363)--(9429,-2376)--(9439,-2388)
  --(9446,-2396)--(9449,-2399)--(9450,-2400);
\draw (9450,-2700)--(9449,-2701)--(9446,-2704)--(9439,-2712)--(9429,-2724)--(9417,-2737)
  --(9407,-2750)--(9397,-2763)--(9389,-2775)--(9382,-2787)--(9375,-2800)--(9371,-2809)
  --(9366,-2819)--(9362,-2829)--(9357,-2841)--(9353,-2854)--(9348,-2869)--(9344,-2885)
  --(9339,-2903)--(9335,-2922)--(9331,-2942)--(9327,-2964)--(9323,-2987)--(9320,-3010)
  --(9317,-3035)--(9315,-3060)--(9313,-3088)--(9311,-3108)--(9310,-3130)--(9308,-3153)
  --(9307,-3178)--(9306,-3203)--(9305,-3230)--(9305,-3257)--(9304,-3286)--(9304,-3315)
  --(9304,-3345)--(9303,-3375)--(9304,-3405)--(9304,-3435)--(9304,-3464)--(9305,-3493)
  --(9305,-3520)--(9306,-3547)--(9307,-3572)--(9308,-3597)--(9310,-3620)--(9311,-3642)
  --(9313,-3663)--(9315,-3690)--(9317,-3715)--(9320,-3740)--(9323,-3763)--(9327,-3786)
  --(9331,-3808)--(9335,-3828)--(9339,-3847)--(9344,-3865)--(9348,-3881)--(9353,-3896)
  --(9357,-3909)--(9362,-3921)--(9366,-3931)--(9371,-3941)--(9375,-3950)--(9382,-3963)
  --(9389,-3975)--(9397,-3987)--(9407,-4000)--(9417,-4013)--(9429,-4026)--(9439,-4038)
  --(9446,-4046)--(9449,-4049)--(9450,-4050);
\draw (9450,-4950)--(9449,-4951)--(9446,-4954)--(9439,-4962)--(9429,-4974)--(9417,-4987)
  --(9407,-5000)--(9397,-5013)--(9389,-5025)--(9382,-5037)--(9375,-5050)--(9371,-5059)
  --(9366,-5069)--(9362,-5079)--(9357,-5091)--(9353,-5104)--(9348,-5119)--(9344,-5135)
  --(9339,-5153)--(9335,-5172)--(9331,-5192)--(9327,-5214)--(9323,-5237)--(9320,-5260)
  --(9317,-5285)--(9315,-5310)--(9313,-5338)--(9311,-5358)--(9310,-5380)--(9308,-5403)
  --(9307,-5428)--(9306,-5453)--(9305,-5480)--(9305,-5507)--(9304,-5536)--(9304,-5565)
  --(9304,-5595)--(9303,-5625)--(9304,-5655)--(9304,-5685)--(9304,-5714)--(9305,-5743)
  --(9305,-5770)--(9306,-5797)--(9307,-5822)--(9308,-5847)--(9310,-5870)--(9311,-5892)
  --(9313,-5913)--(9315,-5940)--(9317,-5965)--(9320,-5990)--(9323,-6013)--(9327,-6036)
  --(9331,-6058)--(9335,-6078)--(9339,-6097)--(9344,-6115)--(9348,-6131)--(9353,-6146)
  --(9357,-6159)--(9362,-6171)--(9366,-6181)--(9371,-6191)--(9375,-6200)--(9382,-6213)
  --(9389,-6225)--(9397,-6237)--(9407,-6250)--(9417,-6263)--(9429,-6276)--(9439,-6288)
  --(9446,-6296)--(9449,-6299)--(9450,-6300);
\draw (9450,-6600)--(9449,-6601)--(9446,-6604)--(9439,-6612)--(9429,-6624)--(9417,-6637)
  --(9407,-6650)--(9397,-6663)--(9389,-6675)--(9382,-6687)--(9375,-6700)--(9371,-6709)
  --(9366,-6719)--(9362,-6729)--(9357,-6741)--(9353,-6754)--(9348,-6769)--(9344,-6785)
  --(9339,-6803)--(9335,-6822)--(9331,-6842)--(9327,-6864)--(9323,-6887)--(9320,-6910)
  --(9317,-6935)--(9315,-6960)--(9313,-6988)--(9311,-7008)--(9310,-7030)--(9308,-7053)
  --(9307,-7078)--(9306,-7103)--(9305,-7130)--(9305,-7157)--(9304,-7186)--(9304,-7215)
  --(9304,-7245)--(9303,-7275)--(9304,-7305)--(9304,-7335)--(9304,-7364)--(9305,-7393)
  --(9305,-7420)--(9306,-7447)--(9307,-7472)--(9308,-7497)--(9310,-7520)--(9311,-7542)
  --(9313,-7563)--(9315,-7590)--(9317,-7615)--(9320,-7640)--(9323,-7663)--(9327,-7686)
  --(9331,-7708)--(9335,-7728)--(9339,-7747)--(9344,-7765)--(9348,-7781)--(9353,-7796)
  --(9357,-7809)--(9362,-7821)--(9366,-7831)--(9371,-7841)--(9375,-7850)--(9382,-7863)
  --(9389,-7875)--(9397,-7887)--(9407,-7900)--(9417,-7913)--(9429,-7926)--(9439,-7938)
  --(9446,-7946)--(9449,-7949)--(9450,-7950);
\draw (9450,-8400)--(9449,-8401)--(9446,-8404)--(9439,-8412)--(9429,-8424)--(9417,-8437)
  --(9407,-8450)--(9397,-8463)--(9389,-8475)--(9382,-8487)--(9375,-8500)--(9371,-8509)
  --(9366,-8519)--(9362,-8529)--(9357,-8541)--(9353,-8554)--(9348,-8569)--(9344,-8585)
  --(9339,-8603)--(9335,-8622)--(9331,-8642)--(9327,-8664)--(9323,-8687)--(9320,-8710)
  --(9317,-8735)--(9315,-8760)--(9313,-8788)--(9311,-8808)--(9310,-8830)--(9308,-8853)
  --(9307,-8878)--(9306,-8903)--(9305,-8930)--(9305,-8957)--(9304,-8986)--(9304,-9015)
  --(9304,-9045)--(9303,-9075)--(9304,-9105)--(9304,-9135)--(9304,-9164)--(9305,-9193)
  --(9305,-9220)--(9306,-9247)--(9307,-9272)--(9308,-9297)--(9310,-9320)--(9311,-9342)
  --(9313,-9363)--(9315,-9390)--(9317,-9415)--(9320,-9440)--(9323,-9463)--(9327,-9486)
  --(9331,-9508)--(9335,-9528)--(9339,-9547)--(9344,-9565)--(9348,-9581)--(9353,-9596)
  --(9357,-9609)--(9362,-9621)--(9366,-9631)--(9371,-9641)--(9375,-9650)--(9382,-9663)
  --(9389,-9675)--(9397,-9687)--(9407,-9700)--(9417,-9713)--(9429,-9726)--(9439,-9738)
  --(9446,-9746)--(9449,-9749)--(9450,-9750);
\draw (9450,-10050)--(9449,-10051)--(9446,-10054)--(9439,-10062)--(9429,-10074)--(9417,-10087)
  --(9407,-10100)--(9397,-10113)--(9389,-10125)--(9382,-10137)--(9375,-10150)
  --(9371,-10159)--(9366,-10169)--(9362,-10179)--(9357,-10191)--(9353,-10204)
  --(9348,-10219)--(9344,-10235)--(9339,-10253)--(9335,-10272)--(9331,-10292)
  --(9327,-10314)--(9323,-10337)--(9320,-10360)--(9317,-10385)--(9315,-10410)
  --(9313,-10438)--(9311,-10458)--(9310,-10480)--(9308,-10503)--(9307,-10528)
  --(9306,-10553)--(9305,-10580)--(9305,-10607)--(9304,-10636)--(9304,-10665)
  --(9304,-10695)--(9303,-10725)--(9304,-10755)--(9304,-10785)--(9304,-10814)
  --(9305,-10843)--(9305,-10870)--(9306,-10897)--(9307,-10922)--(9308,-10947)
  --(9310,-10970)--(9311,-10992)--(9313,-11013)--(9315,-11040)--(9317,-11065)
  --(9320,-11090)--(9323,-11113)--(9327,-11136)--(9331,-11158)--(9335,-11178)
  --(9339,-11197)--(9344,-11215)--(9348,-11231)--(9353,-11246)--(9357,-11259)
  --(9362,-11271)--(9366,-11281)--(9371,-11291)--(9375,-11300)--(9382,-11313)
  --(9389,-11325)--(9397,-11337)--(9407,-11350)--(9417,-11363)--(9429,-11376)
  --(9439,-11388)--(9446,-11396)--(9449,-11399)--(9450,-11400);
\draw (9675,1714)--(9674,1714)--(9670,1714)--(9660,1714)--(9644,1713)--(9624,1713)--(9603,1712)
  --(9582,1711)--(9562,1710)--(9544,1709)--(9525,1707)--(9507,1706)--(9488,1703)
  --(9474,1702)--(9459,1700)--(9444,1698)--(9428,1695)--(9410,1692)--(9392,1689)
  --(9373,1686)--(9354,1682)--(9334,1679)--(9314,1674)--(9294,1670)--(9274,1666)
  --(9254,1661)--(9235,1656)--(9216,1651)--(9198,1646)--(9180,1641)--(9163,1636)
  --(9145,1630)--(9128,1624)--(9111,1618)--(9093,1611)--(9076,1604)--(9058,1596)
  --(9040,1588)--(9021,1580)--(9003,1571)--(8986,1562)--(8968,1553)--(8951,1544)
  --(8935,1534)--(8919,1525)--(8904,1516)--(8890,1506)--(8876,1497)--(8863,1488)
  --(8848,1477)--(8833,1465)--(8818,1453)--(8802,1441)--(8787,1428)--(8772,1414)
  --(8756,1400)--(8741,1386)--(8726,1371)--(8712,1357)--(8698,1342)--(8684,1328)
  --(8672,1314)--(8660,1301)--(8648,1288)--(8638,1275)--(8627,1262)--(8616,1249)
  --(8606,1235)--(8595,1221)--(8585,1207)--(8575,1192)--(8565,1176)--(8555,1161)
  --(8546,1145)--(8537,1129)--(8529,1113)--(8522,1098)--(8516,1082)--(8510,1067)
  --(8505,1052)--(8500,1038)--(8496,1022)--(8492,1007)--(8489,990)--(8487,973)
  --(8485,956)--(8483,937)--(8482,919)--(8482,900)--(8482,881)--(8483,863)--(8485,844)
  --(8487,827)--(8489,810)--(8492,793)--(8496,778)--(8500,763)--(8505,748)--(8510,733)
  --(8516,718)--(8522,702)--(8529,687)--(8537,671)--(8546,655)--(8555,639)--(8565,624)
  --(8575,608)--(8585,593)--(8595,579)--(8606,565)--(8616,551)--(8627,538)--(8638,525)
  --(8648,512)--(8660,499)--(8672,486)--(8684,472)--(8698,458)--(8712,443)--(8726,429)
  --(8741,414)--(8756,400)--(8772,386)--(8787,372)--(8802,359)--(8818,347)--(8833,335)
  --(8848,323)--(8863,313)--(8876,303)--(8890,294)--(8904,284)--(8919,275)--(8935,266)
  --(8951,256)--(8968,247)--(8986,238)--(9003,229)--(9021,220)--(9040,212)--(9058,204)
  --(9076,197)--(9093,190)--(9111,183)--(9128,177)--(9145,171)--(9163,166)--(9180,161)
  --(9198,156)--(9216,151)--(9235,147)--(9254,142)--(9274,138)--(9294,134)--(9314,130)
  --(9334,126)--(9354,123)--(9373,120)--(9392,117)--(9410,114)--(9428,112)--(9444,110)
  --(9459,108)--(9474,106)--(9488,105)--(9507,103)--(9525,102)--(9544,100)--(9562,99)
  --(9582,98)--(9603,98)--(9624,97)--(9644,97)--(9660,96)--(9670,96)--(9674,96)
  --(9675,96);
\draw (9675,-1738)--(9674,-1738)--(9670,-1738)--(9660,-1738)--(9644,-1739)--(9624,-1739)
  --(9603,-1740)--(9582,-1741)--(9562,-1742)--(9544,-1743)--(9525,-1744)--(9507,-1746)
  --(9488,-1748)--(9474,-1750)--(9459,-1752)--(9444,-1754)--(9428,-1756)--(9410,-1759)
  --(9392,-1762)--(9373,-1765)--(9354,-1769)--(9334,-1772)--(9314,-1776)--(9294,-1781)
  --(9274,-1785)--(9254,-1790)--(9235,-1794)--(9216,-1799)--(9198,-1804)--(9180,-1809)
  --(9163,-1815)--(9145,-1820)--(9128,-1826)--(9111,-1832)--(9093,-1839)--(9076,-1846)
  --(9058,-1854)--(9040,-1862)--(9021,-1870)--(9003,-1879)--(8986,-1888)--(8968,-1897)
  --(8951,-1906)--(8935,-1916)--(8919,-1925)--(8904,-1934)--(8890,-1944)--(8876,-1953)
  --(8863,-1963)--(8848,-1973)--(8833,-1985)--(8818,-1997)--(8802,-2009)--(8787,-2022)
  --(8772,-2036)--(8756,-2050)--(8741,-2064)--(8726,-2079)--(8712,-2093)--(8698,-2108)
  --(8684,-2122)--(8672,-2136)--(8660,-2149)--(8648,-2162)--(8638,-2175)--(8627,-2188)
  --(8616,-2201)--(8606,-2215)--(8595,-2229)--(8585,-2243)--(8575,-2258)--(8565,-2274)
  --(8555,-2289)--(8546,-2305)--(8537,-2321)--(8529,-2337)--(8522,-2352)--(8516,-2368)
  --(8510,-2383)--(8505,-2398)--(8500,-2413)--(8496,-2428)--(8492,-2443)--(8489,-2460)
  --(8487,-2477)--(8485,-2494)--(8483,-2513)--(8482,-2531)--(8482,-2550)--(8482,-2569)
  --(8483,-2587)--(8485,-2606)--(8487,-2623)--(8489,-2640)--(8492,-2657)--(8496,-2672)
  --(8500,-2688)--(8505,-2702)--(8510,-2717)--(8516,-2732)--(8522,-2748)--(8529,-2763)
  --(8537,-2779)--(8546,-2795)--(8555,-2811)--(8565,-2826)--(8575,-2842)--(8585,-2857)
  --(8595,-2871)--(8606,-2885)--(8616,-2899)--(8627,-2912)--(8638,-2925)--(8648,-2938)
  --(8660,-2951)--(8672,-2964)--(8684,-2978)--(8698,-2992)--(8712,-3007)--(8726,-3021)
  --(8741,-3036)--(8756,-3050)--(8772,-3064)--(8787,-3078)--(8802,-3091)--(8818,-3103)
  --(8833,-3115)--(8848,-3127)--(8863,-3138)--(8876,-3147)--(8890,-3156)--(8904,-3166)
  --(8919,-3175)--(8935,-3184)--(8951,-3194)--(8968,-3203)--(8986,-3212)--(9003,-3221)
  --(9021,-3230)--(9040,-3238)--(9058,-3246)--(9076,-3254)--(9093,-3261)--(9111,-3268)
  --(9128,-3274)--(9145,-3280)--(9163,-3285)--(9180,-3290)--(9198,-3295)--(9216,-3300)
  --(9235,-3305)--(9254,-3310)--(9274,-3314)--(9294,-3318)--(9314,-3323)--(9334,-3327)
  --(9354,-3330)--(9373,-3334)--(9392,-3337)--(9410,-3340)--(9428,-3342)--(9444,-3345)
  --(9459,-3347)--(9474,-3348)--(9488,-3350)--(9507,-3352)--(9525,-3354)--(9544,-3355)
  --(9562,-3356)--(9582,-3357)--(9603,-3358)--(9624,-3359)--(9644,-3359)--(9660,-3360)
  --(9670,-3360)--(9674,-3360)--(9675,-3360);
\draw (9675,-5640)--(9674,-5640)--(9670,-5640)--(9660,-5640)--(9644,-5641)--(9624,-5641)
  --(9603,-5642)--(9582,-5643)--(9562,-5644)--(9544,-5645)--(9525,-5646)--(9507,-5648)
  --(9488,-5650)--(9474,-5652)--(9459,-5653)--(9444,-5655)--(9428,-5658)--(9410,-5660)
  --(9392,-5663)--(9373,-5666)--(9354,-5670)--(9334,-5673)--(9314,-5677)--(9294,-5682)
  --(9274,-5686)--(9254,-5690)--(9235,-5695)--(9216,-5700)--(9198,-5705)--(9180,-5710)
  --(9163,-5715)--(9145,-5720)--(9128,-5726)--(9111,-5732)--(9093,-5739)--(9076,-5746)
  --(9058,-5754)--(9040,-5762)--(9021,-5770)--(9003,-5779)--(8986,-5788)--(8968,-5797)
  --(8951,-5806)--(8935,-5816)--(8919,-5825)--(8904,-5834)--(8890,-5844)--(8876,-5853)
  --(8863,-5863)--(8848,-5873)--(8833,-5885)--(8818,-5897)--(8802,-5909)--(8787,-5922)
  --(8772,-5936)--(8756,-5950)--(8741,-5964)--(8726,-5979)--(8712,-5993)--(8698,-6008)
  --(8684,-6022)--(8672,-6036)--(8660,-6049)--(8648,-6062)--(8638,-6075)--(8627,-6088)
  --(8616,-6101)--(8606,-6115)--(8595,-6129)--(8585,-6143)--(8575,-6158)--(8565,-6174)
  --(8555,-6189)--(8546,-6205)--(8537,-6221)--(8529,-6237)--(8522,-6252)--(8516,-6268)
  --(8510,-6283)--(8505,-6298)--(8500,-6313)--(8496,-6328)--(8492,-6343)--(8489,-6360)
  --(8487,-6377)--(8485,-6394)--(8483,-6413)--(8482,-6431)--(8482,-6450)--(8482,-6469)
  --(8483,-6487)--(8485,-6506)--(8487,-6523)--(8489,-6540)--(8492,-6557)--(8496,-6572)
  --(8500,-6588)--(8505,-6602)--(8510,-6617)--(8516,-6632)--(8522,-6648)--(8529,-6663)
  --(8537,-6679)--(8546,-6695)--(8555,-6711)--(8565,-6726)--(8575,-6742)--(8585,-6757)
  --(8595,-6771)--(8606,-6785)--(8616,-6799)--(8627,-6812)--(8638,-6825)--(8648,-6838)
  --(8660,-6851)--(8672,-6864)--(8684,-6878)--(8698,-6892)--(8712,-6907)--(8726,-6921)
  --(8741,-6936)--(8756,-6950)--(8772,-6964)--(8787,-6978)--(8802,-6991)--(8818,-7003)
  --(8833,-7015)--(8848,-7027)--(8863,-7038)--(8876,-7047)--(8890,-7056)--(8904,-7066)
  --(8919,-7075)--(8935,-7084)--(8951,-7094)--(8968,-7103)--(8986,-7112)--(9003,-7121)
  --(9021,-7130)--(9040,-7138)--(9058,-7146)--(9076,-7154)--(9093,-7161)--(9111,-7168)
  --(9128,-7174)--(9145,-7180)--(9163,-7185)--(9180,-7191)--(9198,-7196)--(9216,-7201)
  --(9235,-7206)--(9254,-7210)--(9274,-7215)--(9294,-7219)--(9314,-7224)--(9334,-7228)
  --(9354,-7231)--(9373,-7235)--(9392,-7238)--(9410,-7241)--(9428,-7244)--(9444,-7246)
  --(9459,-7248)--(9474,-7250)--(9488,-7252)--(9507,-7254)--(9525,-7256)--(9544,-7257)
  --(9562,-7258)--(9582,-7259)--(9603,-7260)--(9624,-7261)--(9644,-7261)--(9660,-7262)
  --(9670,-7262)--(9674,-7262)--(9675,-7262);
\draw (9675,-9092)--(9674,-9092)--(9670,-9092)--(9660,-9092)--(9644,-9093)--(9624,-9094)
  --(9603,-9094)--(9582,-9095)--(9562,-9097)--(9544,-9098)--(9525,-9099)--(9507,-9101)
  --(9488,-9103)--(9474,-9105)--(9459,-9106)--(9444,-9108)--(9428,-9110)--(9410,-9113)
  --(9392,-9116)--(9373,-9119)--(9354,-9122)--(9334,-9125)--(9314,-9129)--(9294,-9133)
  --(9274,-9137)--(9254,-9142)--(9235,-9146)--(9216,-9151)--(9198,-9156)--(9180,-9161)
  --(9163,-9166)--(9145,-9171)--(9128,-9177)--(9111,-9183)--(9093,-9189)--(9076,-9196)
  --(9058,-9204)--(9040,-9212)--(9021,-9220)--(9003,-9229)--(8986,-9238)--(8968,-9247)
  --(8951,-9256)--(8935,-9266)--(8919,-9275)--(8904,-9284)--(8890,-9294)--(8876,-9303)
  --(8863,-9313)--(8848,-9323)--(8833,-9335)--(8818,-9347)--(8802,-9359)--(8787,-9372)
  --(8772,-9386)--(8756,-9400)--(8741,-9414)--(8726,-9429)--(8712,-9443)--(8698,-9458)
  --(8684,-9472)--(8672,-9486)--(8660,-9499)--(8648,-9512)--(8638,-9525)--(8627,-9538)
  --(8616,-9551)--(8606,-9565)--(8595,-9579)--(8585,-9593)--(8575,-9608)--(8565,-9624)
  --(8555,-9639)--(8546,-9655)--(8537,-9671)--(8529,-9687)--(8522,-9702)--(8516,-9718)
  --(8510,-9733)--(8505,-9748)--(8500,-9763)--(8496,-9778)--(8492,-9793)--(8489,-9810)
  --(8487,-9827)--(8485,-9844)--(8483,-9863)--(8482,-9881)--(8482,-9900)--(8482,-9919)
  --(8483,-9937)--(8485,-9956)--(8487,-9973)--(8489,-9990)--(8492,-10007)--(8496,-10022)
  --(8500,-10038)--(8505,-10052)--(8510,-10067)--(8516,-10082)--(8522,-10098)
  --(8529,-10113)--(8537,-10129)--(8546,-10145)--(8555,-10161)--(8565,-10176)
  --(8575,-10192)--(8585,-10207)--(8595,-10221)--(8606,-10235)--(8616,-10249)
  --(8627,-10262)--(8638,-10275)--(8648,-10288)--(8660,-10301)--(8672,-10314)
  --(8684,-10328)--(8698,-10342)--(8712,-10357)--(8726,-10371)--(8741,-10386)
  --(8756,-10400)--(8772,-10414)--(8787,-10428)--(8802,-10441)--(8818,-10453)
  --(8833,-10465)--(8848,-10477)--(8863,-10488)--(8876,-10497)--(8890,-10506)
  --(8904,-10516)--(8919,-10525)--(8935,-10534)--(8951,-10544)--(8968,-10553)
  --(8986,-10562)--(9003,-10571)--(9021,-10580)--(9040,-10588)--(9058,-10596)
  --(9076,-10604)--(9093,-10611)--(9111,-10618)--(9128,-10624)--(9145,-10630)
  --(9163,-10636)--(9180,-10641)--(9198,-10646)--(9216,-10651)--(9235,-10656)
  --(9254,-10661)--(9274,-10665)--(9294,-10670)--(9314,-10674)--(9334,-10678)
  --(9354,-10682)--(9373,-10685)--(9392,-10689)--(9410,-10692)--(9428,-10694)
  --(9444,-10697)--(9459,-10699)--(9474,-10701)--(9488,-10702)--(9507,-10704)
  --(9525,-10706)--(9544,-10707)--(9562,-10709)--(9582,-10709)--(9603,-10710)
  --(9624,-10710)--(9644,-10711)--(9660,-10711)--(9670,-10711)--(9674,-10711)
  --(9675,-10711);
\draw (9675,-1710)--(9672,-1710)--(9665,-1710)--(9653,-1710)--(9637,-1709)--(9618,-1709)
  --(9599,-1708)--(9579,-1708)--(9560,-1707)--(9541,-1706)--(9523,-1705)--(9504,-1703)
  --(9484,-1702)--(9463,-1700)--(9448,-1699)--(9433,-1697)--(9417,-1696)--(9399,-1694)
  --(9381,-1692)--(9362,-1690)--(9341,-1688)--(9319,-1685)--(9297,-1682)--(9273,-1680)
  --(9249,-1677)--(9224,-1673)--(9198,-1670)--(9172,-1666)--(9146,-1663)--(9120,-1659)
  --(9094,-1655)--(9067,-1652)--(9041,-1648)--(9015,-1643)--(8989,-1639)--(8963,-1635)
  --(8940,-1631)--(8917,-1627)--(8893,-1623)--(8869,-1619)--(8844,-1614)--(8818,-1610)
  --(8792,-1605)--(8765,-1600)--(8738,-1594)--(8710,-1589)--(8681,-1583)--(8652,-1577)
  --(8623,-1571)--(8594,-1565)--(8565,-1559)--(8536,-1552)--(8508,-1546)--(8480,-1539)
  --(8452,-1533)--(8425,-1526)--(8399,-1520)--(8373,-1514)--(8348,-1507)--(8323,-1501)
  --(8299,-1494)--(8275,-1488)--(8249,-1480)--(8224,-1473)--(8198,-1465)--(8172,-1457)
  --(8146,-1449)--(8120,-1441)--(8093,-1433)--(8067,-1424)--(8041,-1415)--(8014,-1406)
  --(7988,-1397)--(7962,-1387)--(7937,-1378)--(7912,-1369)--(7888,-1360)--(7865,-1351)
  --(7843,-1342)--(7821,-1334)--(7801,-1326)--(7781,-1318)--(7763,-1310)--(7745,-1302)
  --(7729,-1295)--(7713,-1288)--(7689,-1277)--(7667,-1266)--(7646,-1256)--(7625,-1245)
  --(7605,-1234)--(7586,-1223)--(7567,-1213)--(7550,-1202)--(7533,-1191)--(7518,-1181)
  --(7504,-1171)--(7491,-1161)--(7479,-1151)--(7469,-1142)--(7459,-1134)--(7450,-1125)
  --(7439,-1113)--(7429,-1102)--(7419,-1089)--(7409,-1076)--(7401,-1061)--(7393,-1047)
  --(7386,-1031)--(7379,-1015)--(7374,-999)--(7369,-983)--(7366,-967)--(7363,-950)
  --(7360,-935)--(7358,-919)--(7357,-902)--(7355,-884)--(7354,-865)--(7354,-845)
  --(7353,-825)--(7354,-805)--(7354,-785)--(7355,-766)--(7357,-748)--(7358,-731)
  --(7360,-715)--(7363,-700)--(7366,-683)--(7369,-667)--(7374,-651)--(7379,-635)
  --(7386,-619)--(7393,-603)--(7401,-589)--(7409,-574)--(7419,-561)--(7429,-548)
  --(7439,-537)--(7450,-525)--(7459,-516)--(7469,-508)--(7479,-499)--(7491,-489)
  --(7504,-479)--(7518,-469)--(7533,-459)--(7550,-448)--(7567,-437)--(7586,-427)
  --(7605,-416)--(7625,-405)--(7646,-394)--(7667,-384)--(7689,-373)--(7713,-363)
  --(7729,-355)--(7745,-348)--(7763,-340)--(7781,-332)--(7801,-324)--(7821,-316)
  --(7843,-308)--(7865,-299)--(7888,-290)--(7912,-281)--(7937,-272)--(7962,-262)
  --(7988,-253)--(8014,-244)--(8041,-235)--(8067,-226)--(8093,-217)--(8120,-209)
  --(8146,-201)--(8172,-193)--(8198,-185)--(8224,-177)--(8249,-170)--(8275,-163)
  --(8299,-156)--(8323,-149)--(8348,-143)--(8373,-136)--(8399,-130)--(8425,-124)
  --(8452,-117)--(8480,-111)--(8508,-104)--(8537,-98)--(8565,-91)--(8594,-85)
  --(8623,-79)--(8652,-73)--(8681,-67)--(8710,-61)--(8738,-56)--(8766,-50)--(8793,-45)
  --(8819,-40)--(8845,-36)--(8870,-31)--(8894,-27)--(8918,-23)--(8941,-19)--(8964,-15)
  --(8990,-11)--(9016,-7)--(9043,-2)--(9069,2)--(9095,5)--(9122,9)--(9148,13)
  --(9174,16)--(9201,20)--(9226,23)--(9252,27)--(9276,30)--(9300,32)--(9323,35)
  --(9344,38)--(9365,40)--(9385,42)--(9403,44)--(9421,46)--(9437,47)--(9452,49)
  --(9467,50)--(9488,52)--(9507,53)--(9526,55)--(9545,56)--(9563,57)--(9582,58)
  --(9601,58)--(9620,59)--(9638,59)--(9653,60)--(9665,60)--(9672,60)--(9675,60);
\draw (9675,-9060)--(9672,-9060)--(9665,-9060)--(9653,-9060)--(9637,-9059)--(9618,-9059)
  --(9599,-9058)--(9579,-9058)--(9560,-9057)--(9541,-9056)--(9523,-9055)--(9504,-9053)
  --(9484,-9052)--(9463,-9050)--(9448,-9049)--(9433,-9047)--(9417,-9046)--(9399,-9044)
  --(9381,-9042)--(9362,-9040)--(9341,-9038)--(9319,-9035)--(9297,-9032)--(9273,-9030)
  --(9249,-9027)--(9224,-9023)--(9198,-9020)--(9172,-9016)--(9146,-9013)--(9120,-9009)
  --(9094,-9005)--(9067,-9002)--(9041,-8998)--(9015,-8993)--(8989,-8989)--(8963,-8985)
  --(8940,-8981)--(8917,-8977)--(8893,-8973)--(8869,-8969)--(8844,-8964)--(8818,-8960)
  --(8792,-8955)--(8765,-8950)--(8738,-8944)--(8710,-8939)--(8681,-8933)--(8652,-8927)
  --(8623,-8921)--(8594,-8915)--(8565,-8909)--(8536,-8902)--(8508,-8896)--(8480,-8889)
  --(8452,-8883)--(8425,-8876)--(8399,-8870)--(8373,-8864)--(8348,-8857)--(8323,-8851)
  --(8299,-8844)--(8275,-8838)--(8249,-8830)--(8224,-8823)--(8198,-8815)--(8172,-8807)
  --(8146,-8799)--(8120,-8791)--(8093,-8783)--(8067,-8774)--(8041,-8765)--(8014,-8756)
  --(7988,-8747)--(7962,-8737)--(7937,-8728)--(7912,-8719)--(7888,-8710)--(7865,-8701)
  --(7843,-8692)--(7821,-8684)--(7801,-8676)--(7781,-8668)--(7763,-8660)--(7745,-8652)
  --(7729,-8645)--(7713,-8638)--(7689,-8627)--(7667,-8616)--(7646,-8606)--(7625,-8595)
  --(7605,-8584)--(7586,-8573)--(7567,-8563)--(7550,-8552)--(7533,-8541)--(7518,-8531)
  --(7504,-8521)--(7491,-8511)--(7479,-8501)--(7469,-8492)--(7459,-8484)--(7450,-8475)
  --(7439,-8463)--(7429,-8452)--(7419,-8439)--(7409,-8426)--(7401,-8411)--(7393,-8397)
  --(7386,-8381)--(7379,-8365)--(7374,-8349)--(7369,-8333)--(7366,-8317)--(7363,-8300)
  --(7360,-8285)--(7358,-8269)--(7357,-8252)--(7355,-8234)--(7354,-8215)--(7354,-8195)
  --(7353,-8175)--(7354,-8155)--(7354,-8135)--(7355,-8116)--(7357,-8098)--(7358,-8081)
  --(7360,-8065)--(7363,-8050)--(7366,-8033)--(7369,-8017)--(7374,-8001)--(7379,-7985)
  --(7386,-7969)--(7393,-7953)--(7401,-7939)--(7409,-7924)--(7419,-7911)--(7429,-7898)
  --(7439,-7887)--(7450,-7875)--(7459,-7866)--(7469,-7858)--(7479,-7849)--(7491,-7839)
  --(7504,-7829)--(7518,-7819)--(7533,-7809)--(7550,-7798)--(7567,-7787)--(7586,-7777)
  --(7605,-7766)--(7625,-7755)--(7646,-7744)--(7667,-7734)--(7689,-7723)--(7713,-7713)
  --(7729,-7705)--(7745,-7698)--(7763,-7690)--(7781,-7682)--(7801,-7674)--(7821,-7666)
  --(7843,-7658)--(7865,-7649)--(7888,-7640)--(7912,-7631)--(7937,-7622)--(7962,-7612)
  --(7988,-7603)--(8014,-7594)--(8041,-7585)--(8067,-7576)--(8093,-7567)--(8120,-7559)
  --(8146,-7551)--(8172,-7543)--(8198,-7535)--(8224,-7527)--(8249,-7520)--(8275,-7513)
  --(8299,-7506)--(8323,-7499)--(8348,-7493)--(8373,-7486)--(8399,-7480)--(8425,-7474)
  --(8452,-7467)--(8480,-7461)--(8508,-7454)--(8537,-7448)--(8565,-7441)--(8594,-7435)
  --(8623,-7429)--(8652,-7423)--(8681,-7417)--(8710,-7411)--(8738,-7406)--(8766,-7400)
  --(8793,-7395)--(8819,-7390)--(8845,-7386)--(8870,-7381)--(8894,-7377)--(8918,-7373)
  --(8941,-7369)--(8964,-7365)--(8990,-7361)--(9016,-7357)--(9043,-7352)--(9069,-7348)
  --(9095,-7345)--(9122,-7341)--(9148,-7337)--(9174,-7334)--(9201,-7330)--(9226,-7327)
  --(9252,-7323)--(9276,-7320)--(9300,-7318)--(9323,-7315)--(9344,-7312)--(9365,-7310)
  --(9385,-7308)--(9403,-7306)--(9421,-7304)--(9437,-7303)--(9452,-7301)--(9467,-7300)
  --(9488,-7298)--(9507,-7297)--(9526,-7295)--(9545,-7294)--(9563,-7293)--(9582,-7292)
  --(9601,-7292)--(9620,-7291)--(9638,-7291)--(9653,-7290)--(9665,-7290)--(9672,-7290)
  --(9675,-7290);
\draw (9675,1748)--(9672,1748)--(9665,1748)--(9653,1748)--(9637,1748)--(9618,1748)--(9599,1747)
  --(9579,1747)--(9560,1747)--(9541,1746)--(9523,1746)--(9504,1745)--(9484,1745)
  --(9463,1744)--(9447,1744)--(9430,1743)--(9412,1742)--(9393,1742)--(9373,1741)
  --(9352,1740)--(9329,1739)--(9307,1737)--(9283,1736)--(9259,1735)--(9235,1733)
  --(9211,1732)--(9187,1730)--(9163,1728)--(9141,1726)--(9118,1725)--(9097,1723)
  --(9077,1721)--(9057,1719)--(9038,1716)--(9017,1714)--(8996,1711)--(8976,1708)
  --(8956,1705)--(8936,1701)--(8916,1697)--(8896,1693)--(8876,1689)--(8857,1685)
  --(8838,1680)--(8820,1675)--(8802,1670)--(8786,1665)--(8770,1659)--(8754,1654)
  --(8740,1649)--(8726,1643)--(8713,1638)--(8698,1631)--(8683,1624)--(8667,1616)
  --(8652,1608)--(8636,1599)--(8619,1590)--(8603,1579)--(8586,1568)--(8569,1556)
  --(8551,1544)--(8534,1532)--(8517,1518)--(8500,1505)--(8484,1491)--(8467,1477)
  --(8450,1463)--(8437,1451)--(8424,1440)--(8411,1427)--(8397,1415)--(8382,1401)
  --(8367,1387)--(8351,1372)--(8335,1357)--(8318,1341)--(8301,1324)--(8284,1307)
  --(8267,1290)--(8249,1273)--(8232,1256)--(8214,1239)--(8197,1222)--(8180,1205)
  --(8164,1189)--(8147,1172)--(8131,1156)--(8116,1141)--(8100,1125)--(8084,1109)
  --(8069,1094)--(8053,1077)--(8036,1061)--(8020,1044)--(8003,1027)--(7985,1009)
  --(7968,991)--(7950,973)--(7932,955)--(7914,936)--(7896,917)--(7879,898)--(7861,879)
  --(7844,861)--(7828,842)--(7812,824)--(7796,807)--(7781,789)--(7766,772)--(7752,755)
  --(7738,738)--(7723,720)--(7709,703)--(7695,685)--(7681,666)--(7667,647)--(7652,627)
  --(7637,607)--(7622,586)--(7607,565)--(7592,543)--(7577,522)--(7562,499)--(7547,477)
  --(7532,455)--(7518,433)--(7503,412)--(7490,390)--(7476,369)--(7463,349)--(7450,328)
  --(7438,308)--(7425,288)--(7414,269)--(7402,250)--(7390,230)--(7378,211)--(7366,190)
  --(7354,169)--(7341,147)--(7329,125)--(7316,102)--(7303,79)--(7290,55)--(7277,31)
  --(7264,6)--(7251,-19)--(7238,-43)--(7226,-68)--(7214,-93)--(7202,-117)--(7190,-142)
  --(7179,-166)--(7168,-190)--(7158,-214)--(7148,-238)--(7138,-263)--(7128,-285)
  --(7119,-308)--(7110,-332)--(7101,-356)--(7091,-381)--(7082,-407)--(7073,-433)
  --(7063,-461)--(7054,-489)--(7044,-517)--(7035,-546)--(7025,-575)--(7016,-605)
  --(7007,-635)--(6998,-665)--(6989,-695)--(6980,-725)--(6972,-754)--(6963,-783)
  --(6955,-812)--(6948,-840)--(6940,-868)--(6933,-895)--(6926,-922)--(6919,-949)
  --(6913,-975)--(6906,-1001)--(6899,-1028)--(6893,-1055)--(6886,-1083)--(6880,-1110)
  --(6873,-1139)--(6867,-1168)--(6860,-1198)--(6854,-1228)--(6848,-1258)--(6841,-1289)
  --(6835,-1320)--(6828,-1352)--(6822,-1383)--(6816,-1415)--(6810,-1446)--(6805,-1477)
  --(6799,-1507)--(6794,-1538)--(6789,-1567)--(6784,-1597)--(6779,-1625)--(6775,-1654)
  --(6771,-1682)--(6767,-1710)--(6763,-1738)--(6759,-1763)--(6755,-1789)--(6752,-1816)
  --(6748,-1843)--(6745,-1870)--(6741,-1898)--(6738,-1927)--(6735,-1956)--(6731,-1986)
  --(6728,-2017)--(6725,-2048)--(6722,-2079)--(6719,-2111)--(6716,-2143)--(6713,-2175)
  --(6710,-2207)--(6708,-2239)--(6705,-2271)--(6703,-2303)--(6701,-2334)--(6699,-2366)
  --(6697,-2396)--(6695,-2427)--(6693,-2457)--(6692,-2487)--(6690,-2516)--(6689,-2546)
  --(6688,-2575)--(6686,-2605)--(6685,-2634)--(6684,-2665)--(6683,-2696)--(6682,-2727)
  --(6681,-2759)--(6681,-2791)--(6680,-2824)--(6679,-2858)--(6679,-2892)--(6678,-2926)
  --(6678,-2960)--(6677,-2995)--(6677,-3029)--(6676,-3063)--(6676,-3096)--(6676,-3129)
  --(6676,-3162)--(6675,-3194)--(6675,-3224)--(6675,-3254)--(6675,-3283)--(6675,-3311)
  --(6675,-3338)--(6675,-3364)--(6675,-3389)--(6675,-3414)--(6675,-3438)--(6675,-3470)
  --(6675,-3501)--(6675,-3532)--(6675,-3562)--(6675,-3591)--(6675,-3620)--(6676,-3649)
  --(6676,-3677)--(6676,-3703)--(6677,-3729)--(6677,-3754)--(6678,-3777)--(6679,-3799)
  --(6680,-3819)--(6681,-3838)--(6682,-3856)--(6683,-3872)--(6684,-3887)--(6686,-3900)
  --(6688,-3913)--(6691,-3931)--(6694,-3948)--(6699,-3964)--(6705,-3978)--(6712,-3993)
  --(6719,-4007)--(6728,-4020)--(6736,-4032)--(6743,-4041)--(6748,-4047)--(6750,-4050);
\draw (9675,-10748)--(9672,-10748)--(9665,-10748)--(9653,-10748)--(9637,-10748)--(9618,-10748)
  --(9599,-10747)--(9579,-10747)--(9560,-10747)--(9541,-10746)--(9523,-10746)
  --(9504,-10745)--(9484,-10745)--(9463,-10744)--(9447,-10744)--(9430,-10743)
  --(9412,-10742)--(9393,-10742)--(9373,-10741)--(9352,-10740)--(9329,-10739)
  --(9307,-10737)--(9283,-10736)--(9259,-10735)--(9235,-10733)--(9211,-10732)
  --(9187,-10730)--(9163,-10728)--(9141,-10726)--(9118,-10725)--(9097,-10723)
  --(9077,-10721)--(9057,-10719)--(9038,-10716)--(9017,-10714)--(8996,-10711)
  --(8976,-10708)--(8956,-10705)--(8936,-10701)--(8916,-10697)--(8896,-10693)
  --(8876,-10689)--(8857,-10685)--(8838,-10680)--(8820,-10675)--(8802,-10670)
  --(8786,-10665)--(8770,-10659)--(8754,-10654)--(8740,-10649)--(8726,-10643)
  --(8713,-10638)--(8698,-10631)--(8683,-10624)--(8667,-10616)--(8652,-10608)
  --(8636,-10599)--(8619,-10590)--(8603,-10579)--(8586,-10568)--(8569,-10556)
  --(8551,-10544)--(8534,-10532)--(8517,-10518)--(8500,-10505)--(8484,-10491)
  --(8467,-10477)--(8450,-10463)--(8437,-10451)--(8424,-10440)--(8411,-10427)
  --(8397,-10415)--(8382,-10401)--(8367,-10387)--(8351,-10372)--(8335,-10357)
  --(8318,-10341)--(8301,-10324)--(8284,-10307)--(8267,-10290)--(8249,-10273)
  --(8232,-10256)--(8214,-10239)--(8197,-10222)--(8180,-10205)--(8164,-10189)
  --(8147,-10172)--(8131,-10156)--(8116,-10141)--(8100,-10125)--(8084,-10109)
  --(8069,-10094)--(8053,-10077)--(8036,-10061)--(8020,-10044)--(8003,-10027)
  --(7985,-10009)--(7968,-9991)--(7950,-9973)--(7932,-9955)--(7914,-9936)--(7896,-9917)
  --(7879,-9898)--(7861,-9879)--(7844,-9861)--(7828,-9842)--(7812,-9824)--(7796,-9807)
  --(7781,-9789)--(7766,-9772)--(7752,-9755)--(7738,-9738)--(7723,-9720)--(7709,-9703)
  --(7695,-9685)--(7681,-9666)--(7667,-9647)--(7652,-9627)--(7637,-9607)--(7622,-9586)
  --(7607,-9565)--(7592,-9543)--(7577,-9522)--(7562,-9499)--(7547,-9477)--(7532,-9455)
  --(7518,-9433)--(7503,-9412)--(7490,-9390)--(7476,-9369)--(7463,-9349)--(7450,-9328)
  --(7438,-9308)--(7425,-9288)--(7414,-9269)--(7402,-9250)--(7390,-9230)--(7378,-9211)
  --(7366,-9190)--(7354,-9169)--(7341,-9147)--(7329,-9125)--(7316,-9102)--(7303,-9079)
  --(7290,-9055)--(7277,-9031)--(7264,-9006)--(7251,-8981)--(7238,-8957)--(7226,-8932)
  --(7214,-8907)--(7202,-8883)--(7190,-8858)--(7179,-8834)--(7168,-8810)--(7158,-8786)
  --(7148,-8762)--(7138,-8738)--(7128,-8715)--(7119,-8692)--(7110,-8668)--(7101,-8644)
  --(7091,-8619)--(7082,-8593)--(7073,-8567)--(7063,-8539)--(7054,-8511)--(7044,-8483)
  --(7035,-8454)--(7025,-8425)--(7016,-8395)--(7007,-8365)--(6998,-8335)--(6989,-8305)
  --(6980,-8275)--(6972,-8246)--(6963,-8217)--(6955,-8188)--(6948,-8160)--(6940,-8132)
  --(6933,-8105)--(6926,-8078)--(6919,-8051)--(6913,-8025)--(6906,-7999)--(6899,-7972)
  --(6893,-7945)--(6886,-7917)--(6880,-7890)--(6873,-7861)--(6867,-7832)--(6860,-7802)
  --(6854,-7772)--(6848,-7742)--(6841,-7711)--(6835,-7680)--(6828,-7648)--(6822,-7617)
  --(6816,-7585)--(6810,-7554)--(6805,-7523)--(6799,-7493)--(6794,-7462)--(6789,-7433)
  --(6784,-7403)--(6779,-7375)--(6775,-7346)--(6771,-7318)--(6767,-7290)--(6763,-7263)
  --(6759,-7237)--(6755,-7211)--(6752,-7184)--(6748,-7157)--(6745,-7130)--(6741,-7102)
  --(6738,-7073)--(6735,-7044)--(6731,-7014)--(6728,-6983)--(6725,-6952)--(6722,-6921)
  --(6719,-6889)--(6716,-6857)--(6713,-6825)--(6710,-6793)--(6708,-6761)--(6705,-6729)
  --(6703,-6697)--(6701,-6666)--(6699,-6634)--(6697,-6604)--(6695,-6573)--(6693,-6543)
  --(6692,-6513)--(6690,-6484)--(6689,-6454)--(6688,-6425)--(6686,-6395)--(6685,-6366)
  --(6684,-6335)--(6683,-6304)--(6682,-6273)--(6681,-6241)--(6681,-6209)--(6680,-6176)
  --(6679,-6142)--(6679,-6108)--(6678,-6074)--(6678,-6040)--(6677,-6005)--(6677,-5971)
  --(6676,-5937)--(6676,-5904)--(6676,-5871)--(6676,-5838)--(6675,-5806)--(6675,-5776)
  --(6675,-5746)--(6675,-5717)--(6675,-5689)--(6675,-5662)--(6675,-5636)--(6675,-5611)
  --(6675,-5586)--(6675,-5563)--(6675,-5530)--(6675,-5499)--(6675,-5468)--(6675,-5438)
  --(6675,-5409)--(6675,-5380)--(6676,-5351)--(6676,-5323)--(6676,-5297)--(6677,-5271)
  --(6677,-5246)--(6678,-5223)--(6679,-5201)--(6680,-5181)--(6681,-5162)--(6682,-5144)
  --(6683,-5128)--(6684,-5113)--(6686,-5100)--(6688,-5088)--(6691,-5069)--(6694,-5052)
  --(6699,-5036)--(6705,-5022)--(6712,-5007)--(6719,-4993)--(6728,-4980)--(6736,-4968)
  --(6743,-4959)--(6748,-4953)--(6750,-4950);
\draw (5550,-2850)--(5550,-2851)--(5550,-2857)--(5551,-2870)--(5552,-2885)--(5554,-2900)
  --(5556,-2913)--(5559,-2925)--(5563,-2938)--(5566,-2946)--(5569,-2956)--(5574,-2966)
  --(5579,-2977)--(5586,-2989)--(5593,-3002)--(5601,-3014)--(5609,-3027)--(5619,-3040)
  --(5629,-3052)--(5639,-3063)--(5650,-3075)--(5659,-3084)--(5669,-3092)--(5679,-3101)
  --(5691,-3111)--(5704,-3120)--(5718,-3130)--(5734,-3140)--(5751,-3150)--(5770,-3160)
  --(5789,-3170)--(5810,-3180)--(5831,-3189)--(5853,-3199)--(5876,-3208)--(5900,-3216)
  --(5925,-3225)--(5943,-3231)--(5961,-3237)--(5980,-3242)--(6001,-3248)--(6022,-3254)
  --(6044,-3260)--(6068,-3267)--(6092,-3273)--(6117,-3279)--(6144,-3286)--(6170,-3292)
  --(6198,-3298)--(6226,-3305)--(6254,-3311)--(6282,-3317)--(6310,-3323)--(6338,-3328)
  --(6366,-3334)--(6393,-3339)--(6420,-3344)--(6447,-3349)--(6473,-3354)--(6499,-3358)
  --(6525,-3363)--(6547,-3366)--(6569,-3370)--(6592,-3373)--(6615,-3377)--(6639,-3380)
  --(6663,-3384)--(6687,-3387)--(6713,-3390)--(6739,-3394)--(6766,-3397)--(6793,-3400)
  --(6822,-3403)--(6850,-3406)--(6880,-3409)--(6910,-3412)--(6940,-3415)--(6971,-3417)
  --(7002,-3420)--(7033,-3422)--(7065,-3424)--(7096,-3426)--(7128,-3428)--(7160,-3430)
  --(7192,-3432)--(7225,-3433)--(7258,-3435)--(7291,-3436)--(7325,-3438)--(7354,-3438)
  --(7383,-3439)--(7413,-3440)--(7444,-3441)--(7475,-3442)--(7508,-3443)--(7541,-3443)
  --(7576,-3444)--(7611,-3445)--(7647,-3445)--(7684,-3446)--(7721,-3446)--(7759,-3447)
  --(7798,-3447)--(7837,-3448)--(7876,-3448)--(7916,-3448)--(7956,-3449)--(7995,-3449)
  --(8035,-3449)--(8074,-3449)--(8112,-3449)--(8151,-3450)--(8188,-3450)--(8225,-3450)
  --(8261,-3450)--(8297,-3450)--(8332,-3450)--(8366,-3450)--(8399,-3450)--(8432,-3450)
  --(8463,-3450)--(8494,-3450)--(8525,-3450)--(8562,-3450)--(8598,-3450)--(8633,-3450)
  --(8669,-3450)--(8704,-3450)--(8739,-3450)--(8774,-3450)--(8809,-3450)--(8843,-3450)
  --(8878,-3450)--(8912,-3449)--(8945,-3449)--(8978,-3449)--(9010,-3449)--(9041,-3448)
  --(9071,-3448)--(9101,-3448)--(9129,-3447)--(9156,-3447)--(9182,-3447)--(9207,-3446)
  --(9231,-3445)--(9253,-3445)--(9275,-3444)--(9295,-3444)--(9314,-3443)--(9332,-3442)
  --(9350,-3441)--(9376,-3440)--(9400,-3438)--(9424,-3436)--(9446,-3434)--(9468,-3432)
  --(9491,-3429)--(9513,-3426)--(9536,-3422)--(9560,-3419)--(9583,-3415)--(9605,-3411)
  --(9626,-3407)--(9644,-3403)--(9658,-3401)--(9667,-3399)--(9672,-3398)--(9675,-3397);
\draw (5550,-6150)--(5550,-6149)--(5550,-6143)--(5551,-6130)--(5552,-6115)--(5554,-6100)
  --(5556,-6087)--(5559,-6075)--(5563,-6063)--(5566,-6054)--(5569,-6044)--(5574,-6034)
  --(5579,-6023)--(5586,-6011)--(5593,-5998)--(5601,-5986)--(5609,-5973)--(5619,-5960)
  --(5629,-5948)--(5639,-5937)--(5650,-5925)--(5659,-5916)--(5669,-5908)--(5679,-5899)
  --(5691,-5889)--(5704,-5880)--(5718,-5870)--(5734,-5860)--(5751,-5850)--(5770,-5840)
  --(5789,-5830)--(5810,-5820)--(5831,-5811)--(5853,-5801)--(5876,-5792)--(5900,-5784)
  --(5925,-5775)--(5943,-5769)--(5961,-5763)--(5980,-5758)--(6001,-5752)--(6022,-5746)
  --(6044,-5740)--(6068,-5733)--(6092,-5727)--(6117,-5721)--(6144,-5714)--(6170,-5708)
  --(6198,-5702)--(6226,-5695)--(6254,-5689)--(6282,-5683)--(6310,-5677)--(6338,-5672)
  --(6366,-5666)--(6393,-5661)--(6420,-5656)--(6447,-5651)--(6473,-5646)--(6499,-5642)
  --(6525,-5638)--(6547,-5634)--(6569,-5630)--(6592,-5627)--(6615,-5623)--(6639,-5620)
  --(6663,-5616)--(6687,-5613)--(6713,-5610)--(6739,-5606)--(6766,-5603)--(6793,-5600)
  --(6822,-5597)--(6850,-5594)--(6880,-5591)--(6910,-5588)--(6940,-5585)--(6971,-5583)
  --(7002,-5580)--(7033,-5578)--(7065,-5576)--(7096,-5574)--(7128,-5572)--(7160,-5570)
  --(7192,-5568)--(7225,-5567)--(7258,-5565)--(7291,-5564)--(7325,-5563)--(7354,-5562)
  --(7383,-5561)--(7413,-5560)--(7444,-5559)--(7475,-5558)--(7508,-5557)--(7541,-5557)
  --(7576,-5556)--(7611,-5555)--(7647,-5555)--(7684,-5554)--(7721,-5554)--(7759,-5553)
  --(7798,-5553)--(7837,-5552)--(7876,-5552)--(7916,-5552)--(7956,-5551)--(7995,-5551)
  --(8035,-5551)--(8074,-5551)--(8112,-5551)--(8151,-5550)--(8188,-5550)--(8225,-5550)
  --(8261,-5550)--(8297,-5550)--(8332,-5550)--(8366,-5550)--(8399,-5550)--(8432,-5550)
  --(8463,-5550)--(8494,-5550)--(8525,-5550)--(8562,-5550)--(8598,-5550)--(8633,-5550)
  --(8669,-5550)--(8704,-5550)--(8739,-5550)--(8774,-5550)--(8809,-5550)--(8843,-5550)
  --(8878,-5550)--(8912,-5551)--(8945,-5551)--(8978,-5551)--(9010,-5551)--(9041,-5552)
  --(9071,-5552)--(9101,-5552)--(9129,-5553)--(9156,-5553)--(9182,-5553)--(9207,-5554)
  --(9231,-5555)--(9253,-5555)--(9275,-5556)--(9295,-5556)--(9314,-5557)--(9332,-5558)
  --(9350,-5559)--(9376,-5560)--(9400,-5562)--(9424,-5564)--(9446,-5566)--(9468,-5568)
  --(9491,-5571)--(9513,-5574)--(9536,-5578)--(9560,-5581)--(9583,-5585)--(9605,-5589)
  --(9626,-5593)--(9644,-5597)--(9658,-5599)--(9667,-5601)--(9672,-5602)--(9675,-5603);
\pgfsetstrokecolor{blue}
\draw (3375,-3900)--(3378,-3899)--(3383,-3898)--(3393,-3895)--(3407,-3891)--(3425,-3886)
  --(3447,-3880)--(3470,-3874)--(3495,-3867)--(3519,-3861)--(3544,-3856)--(3568,-3850)
  --(3592,-3845)--(3617,-3841)--(3642,-3837)--(3668,-3833)--(3695,-3829)--(3725,-3825)
  --(3744,-3823)--(3763,-3820)--(3784,-3818)--(3805,-3816)--(3828,-3813)--(3852,-3811)
  --(3877,-3809)--(3904,-3806)--(3931,-3804)--(3960,-3801)--(3990,-3799)--(4022,-3796)
  --(4054,-3794)--(4088,-3792)--(4122,-3789)--(4158,-3787)--(4194,-3785)--(4231,-3782)
  --(4268,-3780)--(4306,-3778)--(4344,-3776)--(4383,-3774)--(4421,-3773)--(4461,-3771)
  --(4500,-3769)--(4539,-3768)--(4579,-3766)--(4619,-3765)--(4659,-3764)--(4700,-3763)
  --(4731,-3762)--(4763,-3761)--(4795,-3760)--(4828,-3759)--(4862,-3759)--(4896,-3758)
  --(4931,-3757)--(4967,-3757)--(5004,-3756)--(5042,-3756)--(5081,-3755)--(5120,-3755)
  --(5160,-3754)--(5202,-3754)--(5243,-3753)--(5286,-3753)--(5329,-3753)--(5373,-3752)
  --(5417,-3752)--(5462,-3752)--(5507,-3751)--(5552,-3751)--(5597,-3751)--(5643,-3751)
  --(5689,-3751)--(5734,-3751)--(5780,-3750)--(5825,-3750)--(5870,-3750)--(5915,-3750)
  --(5960,-3750)--(6004,-3750)--(6048,-3750)--(6092,-3750)--(6135,-3750)--(6178,-3750)
  --(6221,-3750)--(6264,-3750)--(6307,-3750)--(6350,-3750)--(6391,-3750)--(6432,-3750)
  --(6474,-3750)--(6516,-3750)--(6558,-3750)--(6601,-3750)--(6644,-3750)--(6688,-3750)
  --(6733,-3750)--(6778,-3750)--(6823,-3750)--(6869,-3750)--(6915,-3750)--(6962,-3749)
  --(7008,-3749)--(7056,-3749)--(7103,-3749)--(7150,-3749)--(7197,-3749)--(7245,-3749)
  --(7292,-3748)--(7338,-3748)--(7385,-3748)--(7431,-3747)--(7476,-3747)--(7521,-3747)
  --(7565,-3746)--(7609,-3746)--(7652,-3746)--(7693,-3745)--(7734,-3745)--(7774,-3744)
  --(7813,-3744)--(7852,-3743)--(7889,-3742)--(7925,-3742)--(7961,-3741)--(7995,-3740)
  --(8029,-3740)--(8061,-3739)--(8094,-3738)--(8125,-3738)--(8168,-3736)--(8210,-3735)
  --(8251,-3734)--(8292,-3732)--(8332,-3731)--(8371,-3729)--(8410,-3727)--(8449,-3725)
  --(8487,-3723)--(8525,-3721)--(8562,-3719)--(8598,-3717)--(8634,-3714)--(8669,-3712)
  --(8703,-3709)--(8736,-3706)--(8769,-3703)--(8800,-3701)--(8830,-3698)--(8860,-3695)
  --(8888,-3692)--(8915,-3689)--(8941,-3685)--(8966,-3682)--(8990,-3679)--(9014,-3676)
  --(9036,-3673)--(9058,-3669)--(9079,-3666)--(9100,-3663)--(9128,-3658)--(9155,-3653)
  --(9183,-3648)--(9210,-3642)--(9237,-3637)--(9264,-3631)--(9291,-3625)--(9318,-3619)
  --(9344,-3613)--(9370,-3606)--(9395,-3600)--(9419,-3594)--(9443,-3587)--(9465,-3581)
  --(9486,-3575)--(9506,-3569)--(9525,-3563)--(9542,-3558)--(9558,-3552)--(9573,-3547)
  --(9587,-3542)--(9600,-3538)--(9622,-3529)--(9641,-3521)--(9658,-3513)--(9674,-3504)
  --(9689,-3495)--(9704,-3485)--(9719,-3475)--(9731,-3465)--(9741,-3457)--(9747,-3452)
  --(9750,-3450);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9750,-3450)--(9748,-3453)--(9744,-3460)--(9738,-3470)--(9729,-3484)--(9718,-3499)
  --(9707,-3515)--(9695,-3531)--(9682,-3545)--(9670,-3558)--(9657,-3569)--(9644,-3580)
  --(9629,-3590)--(9613,-3600)--(9600,-3607)--(9587,-3614)--(9572,-3621)--(9556,-3628)
  --(9539,-3635)--(9520,-3643)--(9500,-3650)--(9478,-3658)--(9455,-3666)--(9431,-3673)
  --(9406,-3681)--(9380,-3688)--(9353,-3695)--(9325,-3702)--(9297,-3709)--(9268,-3715)
  --(9240,-3721)--(9210,-3727)--(9180,-3732)--(9150,-3738)--(9130,-3741)--(9110,-3744)
  --(9090,-3747)--(9068,-3750)--(9046,-3753)--(9023,-3756)--(8999,-3759)--(8974,-3762)
  --(8948,-3765)--(8920,-3768)--(8892,-3771)--(8863,-3773)--(8832,-3776)--(8801,-3779)
  --(8769,-3781)--(8735,-3784)--(8701,-3787)--(8666,-3789)--(8630,-3791)--(8593,-3793)
  --(8556,-3796)--(8518,-3798)--(8480,-3800)--(8441,-3801)--(8402,-3803)--(8362,-3805)
  --(8322,-3806)--(8282,-3808)--(8240,-3809)--(8199,-3810)--(8156,-3811)--(8113,-3813)
  --(8079,-3813)--(8044,-3814)--(8009,-3815)--(7972,-3815)--(7935,-3816)--(7897,-3817)
  --(7858,-3817)--(7818,-3818)--(7778,-3819)--(7736,-3819)--(7693,-3820)--(7649,-3820)
  --(7605,-3821)--(7559,-3821)--(7513,-3821)--(7467,-3822)--(7419,-3822)--(7371,-3822)
  --(7323,-3823)--(7274,-3823)--(7225,-3823)--(7176,-3824)--(7127,-3824)--(7078,-3824)
  --(7029,-3824)--(6980,-3824)--(6932,-3824)--(6884,-3824)--(6836,-3825)--(6789,-3825)
  --(6743,-3825)--(6697,-3825)--(6652,-3825)--(6607,-3825)--(6563,-3825)--(6520,-3825)
  --(6478,-3825)--(6436,-3825)--(6395,-3825)--(6354,-3825)--(6314,-3825)--(6275,-3825)
  --(6232,-3825)--(6189,-3825)--(6146,-3825)--(6104,-3825)--(6061,-3825)--(6018,-3825)
  --(5976,-3825)--(5933,-3825)--(5890,-3825)--(5847,-3825)--(5804,-3825)--(5761,-3825)
  --(5718,-3826)--(5674,-3826)--(5631,-3826)--(5588,-3826)--(5545,-3826)--(5502,-3826)
  --(5460,-3827)--(5418,-3827)--(5376,-3827)--(5335,-3828)--(5294,-3828)--(5254,-3828)
  --(5215,-3829)--(5176,-3829)--(5138,-3830)--(5101,-3830)--(5064,-3831)--(5028,-3832)
  --(4993,-3832)--(4959,-3833)--(4925,-3833)--(4891,-3834)--(4859,-3835)--(4826,-3836)
  --(4794,-3837)--(4763,-3838)--(4725,-3839)--(4688,-3840)--(4650,-3841)--(4612,-3842)
  --(4575,-3844)--(4537,-3845)--(4498,-3847)--(4460,-3848)--(4421,-3850)--(4383,-3852)
  --(4344,-3853)--(4306,-3855)--(4267,-3857)--(4229,-3859)--(4192,-3861)--(4154,-3863)
  --(4118,-3864)--(4082,-3866)--(4048,-3868)--(4014,-3870)--(3981,-3872)--(3949,-3873)
  --(3919,-3875)--(3890,-3877)--(3862,-3878)--(3835,-3880)--(3810,-3881)--(3786,-3883)
  --(3762,-3884)--(3741,-3885)--(3720,-3886)--(3700,-3888)--(3667,-3889)--(3637,-3891)
  --(3609,-3892)--(3584,-3894)--(3559,-3895)--(3536,-3896)--(3514,-3896)--(3492,-3897)
  --(3471,-3898)--(3450,-3898)--(3431,-3899)--(3414,-3899)--(3400,-3900)--(3389,-3900)
  --(3381,-3900)--(3377,-3900)--(3375,-3900);
\pgfsetdash{}{+0pt}
\draw (3375,-5096)--(3378,-5097)--(3383,-5099)--(3393,-5102)--(3407,-5106)--(3425,-5111)
  --(3447,-5117)--(3470,-5124)--(3495,-5130)--(3519,-5137)--(3544,-5143)--(3568,-5148)
  --(3592,-5153)--(3617,-5158)--(3642,-5162)--(3668,-5166)--(3695,-5170)--(3725,-5174)
  --(3744,-5177)--(3763,-5179)--(3784,-5181)--(3805,-5184)--(3828,-5186)--(3852,-5189)
  --(3877,-5191)--(3904,-5194)--(3931,-5196)--(3960,-5198)--(3990,-5201)--(4022,-5203)
  --(4054,-5206)--(4088,-5208)--(4122,-5211)--(4158,-5213)--(4194,-5215)--(4231,-5218)
  --(4268,-5220)--(4306,-5222)--(4344,-5224)--(4383,-5226)--(4421,-5227)--(4461,-5229)
  --(4500,-5231)--(4539,-5232)--(4579,-5234)--(4619,-5235)--(4659,-5236)--(4700,-5238)
  --(4731,-5238)--(4763,-5239)--(4795,-5240)--(4828,-5241)--(4862,-5241)--(4896,-5242)
  --(4931,-5243)--(4967,-5243)--(5004,-5244)--(5042,-5244)--(5081,-5245)--(5120,-5245)
  --(5160,-5246)--(5202,-5246)--(5243,-5247)--(5286,-5247)--(5329,-5247)--(5373,-5248)
  --(5417,-5248)--(5462,-5248)--(5507,-5249)--(5552,-5249)--(5597,-5249)--(5643,-5249)
  --(5689,-5249)--(5734,-5249)--(5780,-5250)--(5825,-5250)--(5870,-5250)--(5915,-5250)
  --(5960,-5250)--(6004,-5250)--(6048,-5250)--(6092,-5250)--(6135,-5250)--(6178,-5250)
  --(6221,-5250)--(6264,-5250)--(6307,-5250)--(6350,-5250)--(6391,-5250)--(6432,-5250)
  --(6474,-5250)--(6516,-5250)--(6558,-5250)--(6601,-5250)--(6644,-5250)--(6688,-5250)
  --(6733,-5250)--(6778,-5250)--(6823,-5250)--(6869,-5250)--(6915,-5250)--(6962,-5251)
  --(7008,-5251)--(7056,-5251)--(7103,-5251)--(7150,-5251)--(7197,-5251)--(7245,-5251)
  --(7292,-5252)--(7338,-5252)--(7385,-5252)--(7431,-5253)--(7476,-5253)--(7521,-5253)
  --(7565,-5254)--(7609,-5254)--(7652,-5254)--(7693,-5255)--(7734,-5255)--(7774,-5256)
  --(7813,-5256)--(7852,-5257)--(7889,-5258)--(7925,-5258)--(7961,-5259)--(7995,-5260)
  --(8029,-5260)--(8061,-5261)--(8094,-5262)--(8125,-5263)--(8168,-5264)--(8210,-5265)
  --(8251,-5266)--(8292,-5268)--(8332,-5269)--(8371,-5271)--(8410,-5273)--(8449,-5275)
  --(8487,-5277)--(8525,-5279)--(8562,-5281)--(8598,-5283)--(8634,-5286)--(8669,-5288)
  --(8703,-5291)--(8736,-5294)--(8769,-5297)--(8800,-5299)--(8830,-5302)--(8860,-5305)
  --(8888,-5308)--(8915,-5311)--(8941,-5315)--(8966,-5318)--(8990,-5321)--(9014,-5324)
  --(9036,-5327)--(9058,-5331)--(9079,-5334)--(9100,-5338)--(9128,-5342)--(9155,-5347)
  --(9183,-5352)--(9210,-5358)--(9237,-5363)--(9264,-5369)--(9291,-5375)--(9318,-5381)
  --(9344,-5387)--(9370,-5394)--(9395,-5400)--(9419,-5406)--(9443,-5413)--(9465,-5419)
  --(9486,-5425)--(9506,-5431)--(9525,-5437)--(9542,-5442)--(9558,-5448)--(9573,-5453)
  --(9587,-5458)--(9600,-5463)--(9622,-5471)--(9641,-5479)--(9658,-5487)--(9674,-5496)
  --(9689,-5505)--(9704,-5515)--(9719,-5525)--(9731,-5535)--(9741,-5543)--(9747,-5548)
  --(9750,-5550);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9750,-5550)--(9748,-5547)--(9744,-5540)--(9738,-5530)--(9729,-5516)--(9718,-5501)
  --(9707,-5485)--(9695,-5469)--(9682,-5455)--(9670,-5442)--(9657,-5431)--(9644,-5420)
  --(9629,-5410)--(9613,-5400)--(9600,-5393)--(9587,-5386)--(9572,-5379)--(9556,-5372)
  --(9539,-5365)--(9520,-5357)--(9500,-5350)--(9478,-5342)--(9455,-5334)--(9431,-5327)
  --(9406,-5319)--(9380,-5312)--(9353,-5305)--(9325,-5298)--(9297,-5291)--(9268,-5285)
  --(9240,-5279)--(9210,-5273)--(9180,-5268)--(9150,-5263)--(9130,-5259)--(9110,-5256)
  --(9090,-5253)--(9068,-5250)--(9046,-5247)--(9023,-5244)--(8999,-5241)--(8974,-5238)
  --(8948,-5235)--(8920,-5232)--(8892,-5229)--(8863,-5227)--(8832,-5224)--(8801,-5221)
  --(8769,-5219)--(8735,-5216)--(8701,-5213)--(8666,-5211)--(8630,-5209)--(8593,-5207)
  --(8556,-5204)--(8518,-5202)--(8480,-5200)--(8441,-5199)--(8402,-5197)--(8362,-5195)
  --(8322,-5194)--(8282,-5192)--(8240,-5191)--(8199,-5190)--(8156,-5189)--(8113,-5188)
  --(8079,-5187)--(8044,-5186)--(8009,-5185)--(7972,-5185)--(7935,-5184)--(7897,-5183)
  --(7858,-5183)--(7818,-5182)--(7778,-5181)--(7736,-5181)--(7693,-5180)--(7649,-5180)
  --(7605,-5179)--(7559,-5179)--(7513,-5179)--(7467,-5178)--(7419,-5178)--(7371,-5178)
  --(7323,-5177)--(7274,-5177)--(7225,-5177)--(7176,-5176)--(7127,-5176)--(7078,-5176)
  --(7029,-5176)--(6980,-5176)--(6932,-5176)--(6884,-5176)--(6836,-5175)--(6789,-5175)
  --(6743,-5175)--(6697,-5175)--(6652,-5175)--(6607,-5175)--(6563,-5175)--(6520,-5175)
  --(6478,-5175)--(6436,-5175)--(6395,-5175)--(6354,-5175)--(6314,-5175)--(6275,-5175)
  --(6232,-5175)--(6189,-5175)--(6146,-5175)--(6104,-5175)--(6061,-5175)--(6018,-5175)
  --(5976,-5175)--(5933,-5175)--(5890,-5175)--(5847,-5175)--(5804,-5175)--(5761,-5175)
  --(5718,-5174)--(5674,-5174)--(5631,-5174)--(5588,-5174)--(5545,-5174)--(5502,-5174)
  --(5460,-5173)--(5418,-5173)--(5376,-5173)--(5335,-5172)--(5294,-5172)--(5254,-5172)
  --(5215,-5171)--(5176,-5171)--(5138,-5170)--(5101,-5170)--(5064,-5169)--(5028,-5168)
  --(4993,-5168)--(4959,-5167)--(4925,-5167)--(4891,-5166)--(4859,-5165)--(4826,-5164)
  --(4794,-5163)--(4763,-5163)--(4725,-5161)--(4688,-5160)--(4650,-5159)--(4612,-5158)
  --(4575,-5156)--(4537,-5155)--(4498,-5153)--(4460,-5152)--(4421,-5150)--(4383,-5148)
  --(4344,-5147)--(4306,-5145)--(4267,-5143)--(4229,-5141)--(4192,-5139)--(4154,-5137)
  --(4118,-5136)--(4082,-5134)--(4048,-5132)--(4014,-5130)--(3981,-5128)--(3949,-5126)
  --(3919,-5125)--(3890,-5123)--(3862,-5121)--(3835,-5120)--(3810,-5118)--(3786,-5117)
  --(3762,-5116)--(3741,-5114)--(3720,-5113)--(3700,-5112)--(3667,-5110)--(3637,-5108)
  --(3609,-5107)--(3584,-5105)--(3559,-5104)--(3536,-5103)--(3514,-5102)--(3492,-5101)
  --(3471,-5100)--(3450,-5099)--(3431,-5098)--(3414,-5097)--(3400,-5097)--(3389,-5096)
  --(3381,-5096)--(3377,-5096)--(3375,-5096);
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{.}
\draw (4800,-3150)--(4798,-3150)--(4794,-3150)--(4785,-3150)--(4772,-3150)--(4753,-3150)
  --(4729,-3150)--(4699,-3150)--(4662,-3150)--(4621,-3150)--(4574,-3150)--(4523,-3150)
  --(4469,-3150)--(4413,-3150)--(4355,-3150)--(4296,-3150)--(4238,-3150)--(4181,-3150)
  --(4125,-3150)--(4071,-3150)--(4018,-3150)--(3969,-3150)--(3922,-3150)--(3877,-3150)
  --(3835,-3150)--(3795,-3150)--(3757,-3150)--(3722,-3150)--(3689,-3150)--(3657,-3150)
  --(3628,-3150)--(3600,-3150)--(3573,-3150)--(3548,-3150)--(3523,-3150)--(3500,-3150)
  --(3464,-3150)--(3429,-3150)--(3396,-3150)--(3364,-3150)--(3334,-3150)--(3305,-3150)
  --(3277,-3150)--(3250,-3150)--(3225,-3150)--(3201,-3150)--(3178,-3150)--(3156,-3150)
  --(3136,-3150)--(3117,-3150)--(3099,-3150)--(3082,-3150)--(3067,-3150)--(3052,-3150)
  --(3039,-3150)--(3025,-3150)--(3013,-3150)--(3000,-3150)--(2983,-3150)--(2965,-3150)
  --(2947,-3150)--(2929,-3150)--(2910,-3150)--(2892,-3150)--(2872,-3150)--(2853,-3150)
  --(2835,-3150)--(2817,-3150)--(2799,-3150)--(2783,-3150)--(2767,-3150)--(2752,-3150)
  --(2738,-3150)--(2725,-3150)--(2708,-3150)--(2692,-3150)--(2676,-3150)--(2660,-3150)
  --(2644,-3150)--(2628,-3150)--(2614,-3150)--(2599,-3150)--(2586,-3150)--(2573,-3150)
  --(2562,-3150)--(2550,-3150)--(2538,-3150)--(2527,-3150)--(2514,-3150)--(2502,-3150)
  --(2488,-3150)--(2475,-3150)--(2462,-3150)--(2448,-3150)--(2436,-3150)--(2423,-3150)
  --(2412,-3150)--(2400,-3150)--(2386,-3150)--(2372,-3150)--(2357,-3150)--(2342,-3150)
  --(2327,-3150)--(2312,-3150)--(2298,-3150)--(2285,-3150)--(2273,-3150)--(2263,-3150)
  --(2250,-3150)--(2238,-3150)--(2226,-3150)--(2214,-3150)--(2203,-3150)--(2193,-3150)
  --(2184,-3150)--(2175,-3150)--(2166,-3150)--(2157,-3150)--(2148,-3150)--(2138,-3150)
  --(2127,-3150)--(2118,-3150)--(2109,-3150)--(2100,-3150)--(2091,-3150)--(2082,-3150)
  --(2073,-3150)--(2063,-3150)--(2052,-3150)--(2043,-3150)--(2034,-3150)--(2025,-3150)
  --(2016,-3150)--(2007,-3150)--(1998,-3150)--(1988,-3150)--(1977,-3150)--(1968,-3150)
  --(1959,-3150)--(1950,-3150)--(1941,-3150)--(1932,-3150)--(1923,-3150)--(1913,-3150)
  --(1902,-3150)--(1893,-3150)--(1884,-3150)--(1875,-3150)--(1866,-3150)--(1857,-3150)
  --(1848,-3150)--(1838,-3150)--(1827,-3150)--(1818,-3150)--(1809,-3150)--(1800,-3150)
  --(1791,-3150)--(1782,-3150)--(1773,-3150)--(1763,-3150)--(1752,-3150)--(1743,-3150)
  --(1734,-3150)--(1725,-3150)--(1716,-3150)--(1707,-3150)--(1698,-3150)--(1688,-3150)
  --(1677,-3150)--(1668,-3150)--(1659,-3150)--(1650,-3150)--(1643,-3150)--(1636,-3150)
  --(1627,-3150)--(1618,-3151)--(1607,-3152)--(1596,-3153)--(1583,-3155)--(1569,-3157)
  --(1554,-3159)--(1538,-3163)--(1526,-3165)--(1514,-3167)--(1501,-3170)--(1487,-3173)
  --(1472,-3177)--(1456,-3181)--(1439,-3185)--(1422,-3189)--(1404,-3194)--(1386,-3198)
  --(1369,-3203)--(1351,-3207)--(1335,-3212)--(1318,-3216)--(1303,-3221)--(1288,-3225)
  --(1270,-3230)--(1253,-3235)--(1236,-3240)--(1218,-3246)--(1200,-3252)--(1182,-3258)
  --(1164,-3264)--(1146,-3271)--(1129,-3278)--(1112,-3284)--(1096,-3291)--(1080,-3298)
  --(1065,-3305)--(1050,-3313)--(1035,-3320)--(1020,-3328)--(1005,-3337)--(989,-3346)
  --(973,-3355)--(957,-3365)--(941,-3375)--(925,-3385)--(910,-3395)--(896,-3404)
  --(883,-3413)--(871,-3422)--(860,-3430)--(850,-3438)--(837,-3448)--(824,-3457)
  --(813,-3467)--(801,-3476)--(791,-3486)--(781,-3495)--(772,-3503)--(764,-3511)
  --(757,-3518)--(750,-3525)--(743,-3532)--(736,-3539)--(728,-3547)--(721,-3554)
  --(712,-3563)--(704,-3571)--(697,-3578)--(689,-3586)--(682,-3593)--(675,-3600)
  --(668,-3607)--(661,-3614)--(653,-3622)--(645,-3631)--(636,-3641)--(626,-3651)
  --(617,-3663)--(607,-3674)--(598,-3687)--(588,-3700)--(580,-3710)--(572,-3721)
  --(563,-3733)--(554,-3746)--(545,-3760)--(535,-3775)--(525,-3791)--(515,-3807)
  --(505,-3823)--(496,-3839)--(487,-3855)--(478,-3870)--(470,-3885)--(463,-3900)
  --(456,-3913)--(450,-3926)--(444,-3940)--(438,-3954)--(432,-3969)--(426,-3984)
  --(420,-4000)--(414,-4016)--(409,-4033)--(403,-4049)--(398,-4066)--(393,-4083)
  --(388,-4100)--(384,-4116)--(379,-4133)--(375,-4150)--(371,-4166)--(367,-4182)
  --(363,-4199)--(360,-4216)--(356,-4235)--(352,-4254)--(348,-4274)--(344,-4295)
  --(341,-4316)--(338,-4337)--(335,-4359)--(332,-4380)--(330,-4401)--(328,-4422)
  --(327,-4442)--(326,-4462)--(325,-4481)--(325,-4500)--(325,-4519)--(326,-4538)
  --(327,-4558)--(328,-4578)--(330,-4599)--(332,-4620)--(335,-4641)--(338,-4663)
  --(341,-4684)--(344,-4705)--(348,-4726)--(352,-4746)--(356,-4765)--(360,-4784)
  --(363,-4801)--(367,-4818)--(371,-4834)--(375,-4850)--(379,-4867)--(384,-4884)
  --(388,-4900)--(393,-4917)--(398,-4934)--(403,-4951)--(409,-4967)--(414,-4984)
  --(420,-5000)--(426,-5016)--(432,-5031)--(438,-5046)--(444,-5060)--(450,-5074)
  --(456,-5087)--(463,-5100)--(470,-5115)--(478,-5130)--(487,-5145)--(496,-5161)
  --(505,-5177)--(515,-5193)--(525,-5209)--(535,-5225)--(545,-5240)--(554,-5254)
  --(563,-5267)--(572,-5279)--(580,-5290)--(588,-5300)--(598,-5313)--(607,-5326)
  --(617,-5337)--(626,-5349)--(636,-5359)--(645,-5369)--(653,-5378)--(661,-5386)
  --(668,-5393)--(675,-5400)--(682,-5407)--(689,-5414)--(697,-5422)--(704,-5429)
  --(713,-5438)--(721,-5446)--(728,-5453)--(736,-5461)--(743,-5468)--(750,-5475)
  --(757,-5482)--(764,-5489)--(772,-5497)--(781,-5505)--(791,-5514)--(801,-5524)
  --(813,-5533)--(824,-5543)--(837,-5552)--(850,-5563)--(860,-5570)--(871,-5578)
  --(883,-5587)--(896,-5596)--(910,-5605)--(925,-5615)--(941,-5625)--(957,-5635)
  --(973,-5645)--(989,-5654)--(1005,-5663)--(1020,-5672)--(1035,-5680)--(1050,-5688)
  --(1065,-5695)--(1080,-5702)--(1096,-5709)--(1112,-5716)--(1129,-5722)--(1146,-5729)
  --(1164,-5736)--(1182,-5742)--(1200,-5748)--(1218,-5754)--(1236,-5760)--(1253,-5765)
  --(1270,-5770)--(1288,-5775)--(1303,-5779)--(1318,-5784)--(1335,-5788)--(1351,-5793)
  --(1369,-5797)--(1386,-5802)--(1404,-5806)--(1422,-5811)--(1439,-5815)--(1456,-5819)
  --(1472,-5823)--(1487,-5827)--(1501,-5830)--(1514,-5833)--(1526,-5835)--(1538,-5838)
  --(1554,-5841)--(1569,-5843)--(1583,-5845)--(1596,-5847)--(1609,-5848)--(1621,-5849)
  --(1632,-5850)--(1642,-5850)--(1652,-5850)--(1663,-5850)--(1673,-5850)--(1685,-5850)
  --(1698,-5850)--(1711,-5850)--(1725,-5850)--(1739,-5850)--(1752,-5850)--(1765,-5850)
  --(1777,-5850)--(1788,-5850)--(1800,-5850)--(1812,-5850)--(1824,-5850)--(1836,-5850)
  --(1847,-5850)--(1857,-5850)--(1866,-5850)--(1875,-5850)--(1884,-5850)--(1893,-5850)
  --(1902,-5850)--(1913,-5850)--(1923,-5850)--(1932,-5850)--(1941,-5850)--(1950,-5850)
  --(1959,-5850)--(1968,-5850)--(1977,-5850)--(1988,-5850)--(1998,-5850)--(2007,-5850)
  --(2016,-5850)--(2025,-5850)--(2034,-5850)--(2043,-5850)--(2052,-5850)--(2063,-5850)
  --(2073,-5850)--(2082,-5850)--(2091,-5850)--(2100,-5850)--(2109,-5850)--(2118,-5850)
  --(2127,-5850)--(2138,-5850)--(2148,-5850)--(2157,-5850)--(2166,-5850)--(2175,-5850)
  --(2184,-5850)--(2193,-5850)--(2202,-5850)--(2213,-5850)--(2223,-5850)--(2232,-5850)
  --(2241,-5850)--(2250,-5850)--(2259,-5850)--(2268,-5850)--(2277,-5850)--(2288,-5850)
  --(2298,-5850)--(2307,-5850)--(2316,-5850)--(2325,-5850)--(2332,-5850)--(2339,-5850)
  --(2348,-5850)--(2357,-5850)--(2368,-5850)--(2379,-5850)--(2392,-5850)--(2406,-5850)
  --(2421,-5850)--(2438,-5850)--(2449,-5850)--(2461,-5850)--(2474,-5850)--(2488,-5850)
  --(2504,-5850)--(2520,-5850)--(2537,-5850)--(2555,-5850)--(2574,-5850)--(2592,-5850)
  --(2611,-5850)--(2629,-5850)--(2648,-5850)--(2665,-5850)--(2683,-5850)--(2700,-5850)
  --(2717,-5850)--(2735,-5850)--(2753,-5850)--(2771,-5850)--(2790,-5850)--(2808,-5850)
  --(2828,-5850)--(2847,-5850)--(2865,-5850)--(2883,-5850)--(2901,-5850)--(2917,-5850)
  --(2933,-5850)--(2948,-5850)--(2962,-5850)--(2975,-5850)--(2992,-5850)--(3008,-5850)
  --(3024,-5850)--(3040,-5850)--(3056,-5850)--(3072,-5850)--(3086,-5850)--(3101,-5850)
  --(3114,-5850)--(3127,-5850)--(3138,-5850)--(3150,-5850)--(3158,-5850)--(3166,-5850)
  --(3174,-5850)--(3184,-5850)--(3195,-5850)--(3208,-5850)--(3222,-5850)--(3238,-5850)
  --(3256,-5850)--(3277,-5850)--(3299,-5850)--(3324,-5850)--(3352,-5850)--(3381,-5850)
  --(3413,-5850)--(3448,-5850)--(3485,-5850)--(3525,-5850)--(3548,-5850)--(3572,-5850)
  --(3597,-5850)--(3624,-5850)--(3653,-5850)--(3683,-5850)--(3716,-5850)--(3751,-5850)
  --(3788,-5850)--(3828,-5850)--(3871,-5850)--(3916,-5850)--(3965,-5850)--(4016,-5850)
  --(4070,-5850)--(4126,-5850)--(4185,-5850)--(4245,-5850)--(4306,-5850)--(4368,-5850)
  --(4428,-5850)--(4487,-5850)--(4543,-5850)--(4595,-5850)--(4642,-5850)--(4683,-5850)
  --(4718,-5850)--(4746,-5850)--(4767,-5850)--(4783,-5850)--(4792,-5850)--(4798,-5850)
  --(4800,-5850);
\endtikzpicture%


==> GammaPulpoGenInf.tikz <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 10137
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 13824
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(313,-11412) rectangle (10450,2412);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\draw (1650,-4950)--(1651,-4951)--(1654,-4954)--(1662,-4961)--(1673,-4971)--(1685,-4983)
  --(1697,-4993)--(1708,-5003)--(1718,-5011)--(1727,-5018)--(1738,-5025)--(1746,-5031)
  --(1756,-5037)--(1766,-5043)--(1777,-5049)--(1789,-5055)--(1802,-5061)--(1814,-5066)
  --(1827,-5072)--(1840,-5077)--(1852,-5081)--(1863,-5084)--(1875,-5088)--(1887,-5090)
  --(1898,-5092)--(1911,-5094)--(1923,-5095)--(1937,-5096)--(1950,-5097)--(1963,-5096)
  --(1977,-5095)--(1989,-5094)--(2002,-5092)--(2013,-5090)--(2025,-5088)--(2037,-5084)
  --(2048,-5081)--(2060,-5077)--(2073,-5072)--(2086,-5066)--(2098,-5061)--(2111,-5055)
  --(2123,-5049)--(2134,-5043)--(2144,-5037)--(2154,-5031)--(2163,-5025)--(2173,-5018)
  --(2182,-5011)--(2192,-5003)--(2203,-4993)--(2215,-4983)--(2227,-4971)--(2238,-4961)
  --(2246,-4954)--(2249,-4951)--(2250,-4950);
\draw (1725,-5025)--(1726,-5024)--(1729,-5021)--(1738,-5014)--(1750,-5005)--(1764,-4994)
  --(1779,-4985)--(1793,-4977)--(1807,-4971)--(1821,-4966)--(1838,-4963)--(1850,-4960)
  --(1864,-4958)--(1880,-4957)--(1896,-4955)--(1913,-4954)--(1931,-4954)--(1950,-4953)
  --(1969,-4954)--(1987,-4954)--(2004,-4955)--(2020,-4957)--(2036,-4958)--(2050,-4960)
  --(2063,-4963)--(2079,-4966)--(2093,-4971)--(2107,-4977)--(2121,-4985)--(2136,-4994)
  --(2150,-5005)--(2162,-5014)--(2171,-5021)--(2174,-5024)--(2175,-5025);
\draw (1650,-3900)--(1651,-3901)--(1654,-3904)--(1662,-3911)--(1673,-3921)--(1685,-3933)
  --(1697,-3943)--(1708,-3953)--(1718,-3961)--(1727,-3968)--(1738,-3975)--(1746,-3981)
  --(1756,-3987)--(1766,-3993)--(1777,-3999)--(1789,-4005)--(1802,-4011)--(1814,-4016)
  --(1827,-4022)--(1840,-4027)--(1852,-4031)--(1863,-4034)--(1875,-4038)--(1887,-4040)
  --(1898,-4042)--(1911,-4044)--(1923,-4045)--(1937,-4046)--(1950,-4047)--(1963,-4046)
  --(1977,-4045)--(1989,-4044)--(2002,-4042)--(2013,-4040)--(2025,-4038)--(2037,-4034)
  --(2048,-4031)--(2060,-4027)--(2073,-4022)--(2086,-4016)--(2098,-4011)--(2111,-4005)
  --(2123,-3999)--(2134,-3993)--(2144,-3987)--(2154,-3981)--(2163,-3975)--(2173,-3968)
  --(2182,-3961)--(2192,-3953)--(2203,-3943)--(2215,-3933)--(2227,-3921)--(2238,-3911)
  --(2246,-3904)--(2249,-3901)--(2250,-3900);
\draw (1725,-3975)--(1726,-3974)--(1729,-3971)--(1738,-3964)--(1750,-3955)--(1764,-3944)
  --(1779,-3935)--(1793,-3927)--(1807,-3921)--(1821,-3916)--(1838,-3913)--(1850,-3910)
  --(1864,-3908)--(1880,-3907)--(1896,-3905)--(1913,-3904)--(1931,-3904)--(1950,-3903)
  --(1969,-3904)--(1987,-3904)--(2004,-3905)--(2020,-3907)--(2036,-3908)--(2050,-3910)
  --(2063,-3913)--(2079,-3916)--(2093,-3921)--(2107,-3927)--(2121,-3935)--(2136,-3944)
  --(2150,-3955)--(2162,-3964)--(2171,-3971)--(2174,-3974)--(2175,-3975);
\draw (3000,-3900)--(3001,-3901)--(3004,-3904)--(3012,-3911)--(3023,-3921)--(3035,-3933)
  --(3047,-3943)--(3058,-3953)--(3068,-3961)--(3077,-3968)--(3088,-3975)--(3096,-3981)
  --(3106,-3987)--(3116,-3993)--(3127,-3999)--(3139,-4005)--(3152,-4011)--(3164,-4016)
  --(3177,-4022)--(3190,-4027)--(3202,-4031)--(3213,-4034)--(3225,-4038)--(3237,-4040)
  --(3248,-4042)--(3261,-4044)--(3273,-4045)--(3287,-4046)--(3300,-4047)--(3313,-4046)
  --(3327,-4045)--(3339,-4044)--(3352,-4042)--(3363,-4040)--(3375,-4038)--(3387,-4034)
  --(3398,-4031)--(3410,-4027)--(3423,-4022)--(3436,-4016)--(3448,-4011)--(3461,-4005)
  --(3473,-3999)--(3484,-3993)--(3494,-3987)--(3504,-3981)--(3513,-3975)--(3523,-3968)
  --(3532,-3961)--(3542,-3953)--(3553,-3943)--(3565,-3933)--(3577,-3921)--(3588,-3911)
  --(3596,-3904)--(3599,-3901)--(3600,-3900);
\draw (3075,-3975)--(3076,-3974)--(3079,-3971)--(3088,-3964)--(3100,-3955)--(3114,-3944)
  --(3129,-3935)--(3143,-3927)--(3157,-3921)--(3171,-3916)--(3188,-3913)--(3200,-3910)
  --(3214,-3908)--(3230,-3907)--(3246,-3905)--(3263,-3904)--(3281,-3904)--(3300,-3903)
  --(3319,-3904)--(3337,-3904)--(3354,-3905)--(3370,-3907)--(3386,-3908)--(3400,-3910)
  --(3413,-3913)--(3429,-3916)--(3443,-3921)--(3457,-3927)--(3471,-3935)--(3486,-3944)
  --(3500,-3955)--(3512,-3964)--(3521,-3971)--(3524,-3974)--(3525,-3975);
\draw (3000,-4950)--(3001,-4951)--(3004,-4954)--(3012,-4961)--(3023,-4971)--(3035,-4983)
  --(3047,-4993)--(3058,-5003)--(3068,-5011)--(3077,-5018)--(3088,-5025)--(3096,-5031)
  --(3106,-5037)--(3116,-5043)--(3127,-5049)--(3139,-5055)--(3152,-5061)--(3164,-5066)
  --(3177,-5072)--(3190,-5077)--(3202,-5081)--(3213,-5084)--(3225,-5088)--(3237,-5090)
  --(3248,-5092)--(3261,-5094)--(3273,-5095)--(3287,-5096)--(3300,-5097)--(3313,-5096)
  --(3327,-5095)--(3339,-5094)--(3352,-5092)--(3363,-5090)--(3375,-5088)--(3387,-5084)
  --(3398,-5081)--(3410,-5077)--(3423,-5072)--(3436,-5066)--(3448,-5061)--(3461,-5055)
  --(3473,-5049)--(3484,-5043)--(3494,-5037)--(3504,-5031)--(3513,-5025)--(3523,-5018)
  --(3532,-5011)--(3542,-5003)--(3553,-4993)--(3565,-4983)--(3577,-4971)--(3588,-4961)
  --(3596,-4954)--(3599,-4951)--(3600,-4950);
\draw (3075,-5025)--(3076,-5024)--(3079,-5021)--(3088,-5014)--(3100,-5005)--(3114,-4994)
  --(3129,-4985)--(3143,-4977)--(3157,-4971)--(3171,-4966)--(3188,-4963)--(3200,-4960)
  --(3214,-4958)--(3230,-4957)--(3246,-4955)--(3263,-4954)--(3281,-4954)--(3300,-4953)
  --(3319,-4954)--(3337,-4954)--(3354,-4955)--(3370,-4957)--(3386,-4958)--(3400,-4960)
  --(3413,-4963)--(3429,-4966)--(3443,-4971)--(3457,-4977)--(3471,-4985)--(3486,-4994)
  --(3500,-5005)--(3512,-5014)--(3521,-5021)--(3524,-5024)--(3525,-5025);
\filldraw  (10276,2100) circle [radius=+17];
\filldraw  (10350,2100) circle [radius=+17];
\filldraw  (10425,2100) circle [radius=+17];
\filldraw  (10276,1350) circle [radius=+17];
\filldraw  (10350,1350) circle [radius=+17];
\filldraw  (10425,1350) circle [radius=+17];
\filldraw  (10276,450) circle [radius=+17];
\filldraw  (10350,450) circle [radius=+17];
\filldraw  (10425,450) circle [radius=+17];
\filldraw  (10276,-300) circle [radius=+17];
\filldraw  (10350,-300) circle [radius=+17];
\filldraw  (10425,-300) circle [radius=+17];
\filldraw  (10276,-1350) circle [radius=+17];
\filldraw  (10350,-1350) circle [radius=+17];
\filldraw  (10425,-1350) circle [radius=+17];
\filldraw  (10276,-2100) circle [radius=+17];
\filldraw  (10350,-2100) circle [radius=+17];
\filldraw  (10425,-2100) circle [radius=+17];
\filldraw  (10276,-3000) circle [radius=+17];
\filldraw  (10350,-3000) circle [radius=+17];
\filldraw  (10425,-3000) circle [radius=+17];
\filldraw  (10276,-3750) circle [radius=+17];
\filldraw  (10350,-3750) circle [radius=+17];
\filldraw  (10425,-3750) circle [radius=+17];
\filldraw  (10276,-5250) circle [radius=+17];
\filldraw  (10350,-5250) circle [radius=+17];
\filldraw  (10425,-5250) circle [radius=+17];
\filldraw  (10276,-6000) circle [radius=+17];
\filldraw  (10350,-6000) circle [radius=+17];
\filldraw  (10425,-6000) circle [radius=+17];
\filldraw  (10276,-6900) circle [radius=+17];
\filldraw  (10350,-6900) circle [radius=+17];
\filldraw  (10425,-6900) circle [radius=+17];
\filldraw  (10276,-7650) circle [radius=+17];
\filldraw  (10350,-7650) circle [radius=+17];
\filldraw  (10425,-7650) circle [radius=+17];
\filldraw  (10276,-8700) circle [radius=+17];
\filldraw  (10350,-8700) circle [radius=+17];
\filldraw  (10425,-8700) circle [radius=+17];
\filldraw  (10276,-9450) circle [radius=+17];
\filldraw  (10350,-9450) circle [radius=+17];
\filldraw  (10425,-9450) circle [radius=+17];
\filldraw  (10276,-10350) circle [radius=+17];
\filldraw  (10350,-10350) circle [radius=+17];
\filldraw  (10425,-10350) circle [radius=+17];
\draw (6750,-750)--(6751,-751)--(6754,-754)--(6762,-761)--(6773,-771)--(6785,-783)--(6797,-793)
  --(6808,-803)--(6818,-811)--(6827,-818)--(6838,-825)--(6846,-831)--(6856,-837)
  --(6866,-843)--(6877,-849)--(6889,-855)--(6902,-861)--(6914,-866)--(6927,-872)
  --(6940,-877)--(6952,-881)--(6963,-884)--(6975,-888)--(6987,-890)--(6998,-892)
  --(7011,-894)--(7023,-895)--(7037,-896)--(7050,-897)--(7063,-896)--(7077,-895)
  --(7089,-894)--(7102,-892)--(7113,-890)--(7125,-888)--(7137,-884)--(7148,-881)
  --(7160,-877)--(7173,-872)--(7186,-866)--(7198,-861)--(7211,-855)--(7223,-849)
  --(7234,-843)--(7244,-837)--(7254,-831)--(7263,-825)--(7273,-818)--(7282,-811)
  --(7292,-803)--(7303,-793)--(7315,-783)--(7327,-771)--(7338,-761)--(7346,-754)
  --(7349,-751)--(7350,-750);
\draw (6825,-825)--(6826,-824)--(6829,-821)--(6838,-814)--(6850,-805)--(6864,-794)--(6879,-785)
  --(6893,-777)--(6907,-771)--(6921,-766)--(6938,-763)--(6950,-760)--(6964,-758)
  --(6980,-757)--(6996,-755)--(7013,-754)--(7031,-754)--(7050,-753)--(7069,-754)
  --(7087,-754)--(7104,-755)--(7120,-757)--(7136,-758)--(7150,-760)--(7163,-763)
  --(7179,-766)--(7193,-771)--(7207,-777)--(7221,-785)--(7236,-794)--(7250,-805)
  --(7262,-814)--(7271,-821)--(7274,-824)--(7275,-825);
\draw (7350,300)--(7351,299)--(7354,296)--(7362,289)--(7373,279)--(7385,267)--(7397,257)
  --(7408,247)--(7418,239)--(7427,232)--(7438,225)--(7446,219)--(7456,213)--(7466,207)
  --(7477,201)--(7489,195)--(7502,189)--(7514,184)--(7527,178)--(7540,173)--(7552,169)
  --(7563,166)--(7575,163)--(7587,160)--(7598,158)--(7611,156)--(7623,155)--(7637,154)
  --(7650,153)--(7663,154)--(7677,155)--(7689,156)--(7702,158)--(7713,160)--(7725,163)
  --(7737,166)--(7748,169)--(7760,173)--(7773,178)--(7786,184)--(7798,189)--(7811,195)
  --(7823,201)--(7834,207)--(7844,213)--(7854,219)--(7863,225)--(7873,232)--(7882,239)
  --(7892,247)--(7903,257)--(7915,267)--(7927,279)--(7938,289)--(7946,296)--(7949,299)
  --(7950,300);
\draw (7425,225)--(7426,226)--(7429,229)--(7438,236)--(7450,245)--(7464,256)--(7479,265)
  --(7493,273)--(7507,279)--(7521,284)--(7538,288)--(7550,290)--(7564,292)--(7580,293)
  --(7596,295)--(7613,296)--(7631,296)--(7650,297)--(7669,296)--(7687,296)--(7704,295)
  --(7720,293)--(7736,292)--(7750,290)--(7763,288)--(7779,284)--(7793,279)--(7807,273)
  --(7821,265)--(7836,256)--(7850,245)--(7862,236)--(7871,229)--(7874,226)--(7875,225);
\draw (7725,1350)--(7726,1349)--(7729,1346)--(7737,1339)--(7748,1329)--(7760,1317)--(7772,1307)
  --(7783,1297)--(7793,1289)--(7802,1282)--(7813,1275)--(7821,1269)--(7831,1263)
  --(7841,1257)--(7852,1251)--(7864,1245)--(7877,1239)--(7889,1234)--(7902,1228)
  --(7915,1223)--(7927,1219)--(7938,1216)--(7950,1213)--(7962,1210)--(7973,1208)
  --(7986,1206)--(7998,1205)--(8012,1204)--(8025,1203)--(8038,1204)--(8052,1205)
  --(8064,1206)--(8077,1208)--(8088,1210)--(8100,1213)--(8112,1216)--(8123,1219)
  --(8135,1223)--(8148,1228)--(8161,1234)--(8173,1239)--(8186,1245)--(8198,1251)
  --(8209,1257)--(8219,1263)--(8229,1269)--(8238,1275)--(8248,1282)--(8257,1289)
  --(8267,1297)--(8278,1307)--(8290,1317)--(8302,1329)--(8313,1339)--(8321,1346)
  --(8324,1349)--(8325,1350);
\draw (7800,1275)--(7801,1276)--(7804,1279)--(7813,1286)--(7825,1295)--(7839,1306)--(7854,1315)
  --(7868,1323)--(7882,1329)--(7896,1334)--(7913,1338)--(7925,1340)--(7939,1342)
  --(7955,1343)--(7971,1345)--(7988,1346)--(8006,1346)--(8025,1347)--(8044,1346)
  --(8062,1346)--(8079,1345)--(8095,1343)--(8111,1342)--(8125,1340)--(8138,1338)
  --(8154,1334)--(8168,1329)--(8182,1323)--(8196,1315)--(8211,1306)--(8225,1295)
  --(8237,1286)--(8246,1279)--(8249,1276)--(8250,1275);
\draw (5400,-3450)--(5401,-3451)--(5404,-3454)--(5412,-3461)--(5423,-3471)--(5435,-3483)
  --(5447,-3493)--(5458,-3503)--(5468,-3511)--(5477,-3518)--(5488,-3525)--(5496,-3531)
  --(5506,-3537)--(5516,-3543)--(5527,-3549)--(5539,-3555)--(5552,-3561)--(5564,-3566)
  --(5577,-3572)--(5590,-3577)--(5602,-3581)--(5613,-3584)--(5625,-3588)--(5637,-3590)
  --(5648,-3592)--(5661,-3594)--(5673,-3595)--(5687,-3596)--(5700,-3597)--(5713,-3596)
  --(5727,-3595)--(5739,-3594)--(5752,-3592)--(5763,-3590)--(5775,-3588)--(5787,-3584)
  --(5798,-3581)--(5810,-3577)--(5823,-3572)--(5836,-3566)--(5848,-3561)--(5861,-3555)
  --(5873,-3549)--(5884,-3543)--(5894,-3537)--(5904,-3531)--(5913,-3525)--(5923,-3518)
  --(5932,-3511)--(5942,-3503)--(5953,-3493)--(5965,-3483)--(5977,-3471)--(5988,-3461)
  --(5996,-3454)--(5999,-3451)--(6000,-3450);
\draw (5475,-3525)--(5476,-3524)--(5479,-3521)--(5488,-3514)--(5500,-3505)--(5514,-3494)
  --(5529,-3485)--(5543,-3477)--(5557,-3471)--(5571,-3466)--(5588,-3463)--(5600,-3460)
  --(5614,-3458)--(5630,-3457)--(5646,-3455)--(5663,-3454)--(5681,-3454)--(5700,-3453)
  --(5719,-3454)--(5737,-3454)--(5754,-3455)--(5770,-3457)--(5786,-3458)--(5800,-3460)
  --(5813,-3463)--(5829,-3466)--(5843,-3471)--(5857,-3477)--(5871,-3485)--(5886,-3494)
  --(5900,-3505)--(5912,-3514)--(5921,-3521)--(5924,-3524)--(5925,-3525);
\draw (8700,150)--(8701,149)--(8704,146)--(8712,139)--(8723,129)--(8735,117)--(8747,107)
  --(8758,97)--(8768,89)--(8777,82)--(8788,75)--(8796,69)--(8806,63)--(8816,57)
  --(8827,51)--(8839,45)--(8852,39)--(8864,34)--(8877,28)--(8890,23)--(8902,19)
  --(8913,16)--(8925,13)--(8937,10)--(8948,8)--(8961,6)--(8973,5)--(8987,4)--(9000,3)
  --(9013,4)--(9027,5)--(9039,6)--(9052,8)--(9063,10)--(9075,13)--(9087,16)--(9098,19)
  --(9110,23)--(9123,28)--(9136,34)--(9148,39)--(9161,45)--(9173,51)--(9184,57)
  --(9194,63)--(9204,69)--(9213,75)--(9223,82)--(9232,89)--(9242,97)--(9253,107)
  --(9265,117)--(9277,129)--(9288,139)--(9296,146)--(9299,149)--(9300,150);
\draw (8775,75)--(8776,76)--(8779,79)--(8788,86)--(8800,95)--(8814,106)--(8829,115)--(8843,123)
  --(8857,129)--(8871,134)--(8888,138)--(8900,140)--(8914,142)--(8930,143)--(8946,145)
  --(8963,146)--(8981,146)--(9000,147)--(9019,146)--(9037,146)--(9054,145)--(9070,143)
  --(9086,142)--(9100,140)--(9113,138)--(9129,134)--(9143,129)--(9157,123)--(9171,115)
  --(9186,106)--(9200,95)--(9212,86)--(9221,79)--(9224,76)--(9225,75);
\draw (8700,1800)--(8701,1799)--(8704,1796)--(8712,1789)--(8723,1779)--(8735,1767)--(8747,1757)
  --(8758,1747)--(8768,1739)--(8777,1732)--(8788,1725)--(8796,1719)--(8806,1713)
  --(8816,1707)--(8827,1701)--(8839,1695)--(8852,1689)--(8864,1684)--(8877,1678)
  --(8890,1673)--(8902,1669)--(8913,1666)--(8925,1663)--(8937,1660)--(8948,1658)
  --(8961,1656)--(8973,1655)--(8987,1654)--(9000,1653)--(9013,1654)--(9027,1655)
  --(9039,1656)--(9052,1658)--(9063,1660)--(9075,1663)--(9087,1666)--(9098,1669)
  --(9110,1673)--(9123,1678)--(9136,1684)--(9148,1689)--(9161,1695)--(9173,1701)
  --(9184,1707)--(9194,1713)--(9204,1719)--(9213,1725)--(9223,1732)--(9232,1739)
  --(9242,1747)--(9253,1757)--(9265,1767)--(9277,1779)--(9288,1789)--(9296,1796)
  --(9299,1799)--(9300,1800);
\draw (8775,1725)--(8776,1726)--(8779,1729)--(8788,1736)--(8800,1745)--(8814,1756)--(8829,1765)
  --(8843,1773)--(8857,1779)--(8871,1784)--(8888,1788)--(8900,1790)--(8914,1792)
  --(8930,1793)--(8946,1795)--(8963,1796)--(8981,1796)--(9000,1797)--(9019,1796)
  --(9037,1796)--(9054,1795)--(9070,1793)--(9086,1792)--(9100,1790)--(9113,1788)
  --(9129,1784)--(9143,1779)--(9157,1773)--(9171,1765)--(9186,1756)--(9200,1745)
  --(9212,1736)--(9221,1729)--(9224,1726)--(9225,1725);
\draw (8850,-1650)--(8851,-1651)--(8854,-1654)--(8862,-1661)--(8873,-1671)--(8885,-1683)
  --(8897,-1693)--(8908,-1703)--(8918,-1711)--(8927,-1718)--(8938,-1725)--(8946,-1731)
  --(8956,-1737)--(8966,-1743)--(8977,-1749)--(8989,-1755)--(9002,-1761)--(9014,-1766)
  --(9027,-1772)--(9040,-1777)--(9052,-1781)--(9063,-1784)--(9075,-1788)--(9087,-1790)
  --(9098,-1792)--(9111,-1794)--(9123,-1795)--(9137,-1796)--(9150,-1797)--(9163,-1796)
  --(9177,-1795)--(9189,-1794)--(9202,-1792)--(9213,-1790)--(9225,-1788)--(9237,-1784)
  --(9248,-1781)--(9260,-1777)--(9273,-1772)--(9286,-1766)--(9298,-1761)--(9311,-1755)
  --(9323,-1749)--(9334,-1743)--(9344,-1737)--(9354,-1731)--(9363,-1725)--(9373,-1718)
  --(9382,-1711)--(9392,-1703)--(9403,-1693)--(9415,-1683)--(9427,-1671)--(9438,-1661)
  --(9446,-1654)--(9449,-1651)--(9450,-1650);
\draw (8925,-1725)--(8926,-1724)--(8929,-1721)--(8938,-1714)--(8950,-1705)--(8964,-1694)
  --(8979,-1685)--(8993,-1677)--(9007,-1671)--(9021,-1666)--(9038,-1663)--(9050,-1660)
  --(9064,-1658)--(9080,-1657)--(9096,-1655)--(9113,-1654)--(9131,-1654)--(9150,-1653)
  --(9169,-1654)--(9187,-1654)--(9204,-1655)--(9220,-1657)--(9236,-1658)--(9250,-1660)
  --(9263,-1663)--(9279,-1666)--(9293,-1671)--(9307,-1677)--(9321,-1685)--(9336,-1694)
  --(9350,-1705)--(9362,-1714)--(9371,-1721)--(9374,-1724)--(9375,-1725);
\draw (8775,-3300)--(8776,-3301)--(8779,-3304)--(8787,-3311)--(8798,-3321)--(8810,-3333)
  --(8822,-3343)--(8833,-3353)--(8843,-3361)--(8852,-3368)--(8863,-3375)--(8871,-3381)
  --(8881,-3387)--(8891,-3393)--(8902,-3399)--(8914,-3405)--(8927,-3411)--(8939,-3416)
  --(8952,-3422)--(8965,-3427)--(8977,-3431)--(8988,-3434)--(9000,-3438)--(9012,-3440)
  --(9023,-3442)--(9036,-3444)--(9048,-3445)--(9062,-3446)--(9075,-3447)--(9088,-3446)
  --(9102,-3445)--(9114,-3444)--(9127,-3442)--(9138,-3440)--(9150,-3438)--(9162,-3434)
  --(9173,-3431)--(9185,-3427)--(9198,-3422)--(9211,-3416)--(9223,-3411)--(9236,-3405)
  --(9248,-3399)--(9259,-3393)--(9269,-3387)--(9279,-3381)--(9288,-3375)--(9298,-3368)
  --(9307,-3361)--(9317,-3353)--(9328,-3343)--(9340,-3333)--(9352,-3321)--(9363,-3311)
  --(9371,-3304)--(9374,-3301)--(9375,-3300);
\draw (8850,-3375)--(8851,-3374)--(8854,-3371)--(8863,-3364)--(8875,-3355)--(8889,-3344)
  --(8904,-3335)--(8918,-3327)--(8932,-3321)--(8946,-3316)--(8963,-3313)--(8975,-3310)
  --(8989,-3308)--(9005,-3307)--(9021,-3305)--(9038,-3304)--(9056,-3304)--(9075,-3303)
  --(9094,-3304)--(9112,-3304)--(9129,-3305)--(9145,-3307)--(9161,-3308)--(9175,-3310)
  --(9188,-3313)--(9204,-3316)--(9218,-3321)--(9232,-3327)--(9246,-3335)--(9261,-3344)
  --(9275,-3355)--(9287,-3364)--(9296,-3371)--(9299,-3374)--(9300,-3375);
\draw (7125,-2850)--(7126,-2851)--(7129,-2854)--(7137,-2861)--(7148,-2871)--(7160,-2883)
  --(7172,-2893)--(7183,-2903)--(7193,-2911)--(7202,-2918)--(7213,-2925)--(7221,-2931)
  --(7231,-2937)--(7241,-2943)--(7252,-2949)--(7264,-2955)--(7277,-2961)--(7289,-2966)
  --(7302,-2972)--(7315,-2977)--(7327,-2981)--(7338,-2984)--(7350,-2988)--(7362,-2990)
  --(7373,-2992)--(7386,-2994)--(7398,-2995)--(7412,-2996)--(7425,-2997)--(7438,-2996)
  --(7452,-2995)--(7464,-2994)--(7477,-2992)--(7488,-2990)--(7500,-2988)--(7512,-2984)
  --(7523,-2981)--(7535,-2977)--(7548,-2972)--(7561,-2966)--(7573,-2961)--(7586,-2955)
  --(7598,-2949)--(7609,-2943)--(7619,-2937)--(7629,-2931)--(7638,-2925)--(7648,-2918)
  --(7657,-2911)--(7667,-2903)--(7678,-2893)--(7690,-2883)--(7702,-2871)--(7713,-2861)
  --(7721,-2854)--(7724,-2851)--(7725,-2850);
\draw (7200,-2925)--(7201,-2924)--(7204,-2921)--(7213,-2914)--(7225,-2905)--(7239,-2894)
  --(7254,-2885)--(7268,-2877)--(7282,-2871)--(7296,-2866)--(7313,-2863)--(7325,-2860)
  --(7339,-2858)--(7355,-2857)--(7371,-2855)--(7388,-2854)--(7406,-2854)--(7425,-2853)
  --(7444,-2854)--(7462,-2854)--(7479,-2855)--(7495,-2857)--(7511,-2858)--(7525,-2860)
  --(7538,-2863)--(7554,-2866)--(7568,-2871)--(7582,-2877)--(7596,-2885)--(7611,-2894)
  --(7625,-2905)--(7637,-2914)--(7646,-2921)--(7649,-2924)--(7650,-2925);
\draw (7125,-1800)--(7126,-1801)--(7129,-1804)--(7137,-1811)--(7148,-1821)--(7160,-1833)
  --(7172,-1843)--(7183,-1853)--(7193,-1861)--(7202,-1868)--(7213,-1875)--(7221,-1881)
  --(7231,-1887)--(7241,-1893)--(7252,-1899)--(7264,-1905)--(7277,-1911)--(7289,-1916)
  --(7302,-1922)--(7315,-1927)--(7327,-1931)--(7338,-1934)--(7350,-1938)--(7362,-1940)
  --(7373,-1942)--(7386,-1944)--(7398,-1945)--(7412,-1946)--(7425,-1947)--(7438,-1946)
  --(7452,-1945)--(7464,-1944)--(7477,-1942)--(7488,-1940)--(7500,-1938)--(7512,-1934)
  --(7523,-1931)--(7535,-1927)--(7548,-1922)--(7561,-1916)--(7573,-1911)--(7586,-1905)
  --(7598,-1899)--(7609,-1893)--(7619,-1887)--(7629,-1881)--(7638,-1875)--(7648,-1868)
  --(7657,-1861)--(7667,-1853)--(7678,-1843)--(7690,-1833)--(7702,-1821)--(7713,-1811)
  --(7721,-1804)--(7724,-1801)--(7725,-1800);
\draw (7200,-1875)--(7201,-1874)--(7204,-1871)--(7213,-1864)--(7225,-1855)--(7239,-1844)
  --(7254,-1835)--(7268,-1827)--(7282,-1821)--(7296,-1816)--(7313,-1813)--(7325,-1810)
  --(7339,-1808)--(7355,-1807)--(7371,-1805)--(7388,-1804)--(7406,-1804)--(7425,-1803)
  --(7444,-1804)--(7462,-1804)--(7479,-1805)--(7495,-1807)--(7511,-1808)--(7525,-1810)
  --(7538,-1813)--(7554,-1816)--(7568,-1821)--(7582,-1827)--(7596,-1835)--(7611,-1844)
  --(7625,-1855)--(7637,-1864)--(7646,-1871)--(7649,-1874)--(7650,-1875);
\draw (5400,-5400)--(5401,-5401)--(5404,-5404)--(5412,-5411)--(5423,-5421)--(5435,-5433)
  --(5447,-5443)--(5458,-5453)--(5468,-5461)--(5477,-5468)--(5488,-5475)--(5496,-5481)
  --(5506,-5487)--(5516,-5493)--(5527,-5499)--(5539,-5505)--(5552,-5511)--(5564,-5516)
  --(5577,-5522)--(5590,-5527)--(5602,-5531)--(5613,-5534)--(5625,-5538)--(5637,-5540)
  --(5648,-5542)--(5661,-5544)--(5673,-5545)--(5687,-5546)--(5700,-5547)--(5713,-5546)
  --(5727,-5545)--(5739,-5544)--(5752,-5542)--(5763,-5540)--(5775,-5538)--(5787,-5534)
  --(5798,-5531)--(5810,-5527)--(5823,-5522)--(5836,-5516)--(5848,-5511)--(5861,-5505)
  --(5873,-5499)--(5884,-5493)--(5894,-5487)--(5904,-5481)--(5913,-5475)--(5923,-5468)
  --(5932,-5461)--(5942,-5453)--(5953,-5443)--(5965,-5433)--(5977,-5421)--(5988,-5411)
  --(5996,-5404)--(5999,-5401)--(6000,-5400);
\draw (5475,-5475)--(5476,-5474)--(5479,-5471)--(5488,-5464)--(5500,-5455)--(5514,-5444)
  --(5529,-5435)--(5543,-5427)--(5557,-5421)--(5571,-5416)--(5588,-5413)--(5600,-5410)
  --(5614,-5408)--(5630,-5407)--(5646,-5405)--(5663,-5404)--(5681,-5404)--(5700,-5403)
  --(5719,-5404)--(5737,-5404)--(5754,-5405)--(5770,-5407)--(5786,-5408)--(5800,-5410)
  --(5813,-5413)--(5829,-5416)--(5843,-5421)--(5857,-5427)--(5871,-5435)--(5886,-5444)
  --(5900,-5455)--(5912,-5464)--(5921,-5471)--(5924,-5474)--(5925,-5475);
\draw (7125,-6000)--(7126,-6001)--(7129,-6004)--(7137,-6011)--(7148,-6021)--(7160,-6033)
  --(7172,-6043)--(7183,-6053)--(7193,-6061)--(7202,-6068)--(7213,-6075)--(7221,-6081)
  --(7231,-6087)--(7241,-6093)--(7252,-6099)--(7264,-6105)--(7277,-6111)--(7289,-6116)
  --(7302,-6122)--(7315,-6127)--(7327,-6131)--(7338,-6134)--(7350,-6138)--(7362,-6140)
  --(7373,-6142)--(7386,-6144)--(7398,-6145)--(7412,-6146)--(7425,-6147)--(7438,-6146)
  --(7452,-6145)--(7464,-6144)--(7477,-6142)--(7488,-6140)--(7500,-6138)--(7512,-6134)
  --(7523,-6131)--(7535,-6127)--(7548,-6122)--(7561,-6116)--(7573,-6111)--(7586,-6105)
  --(7598,-6099)--(7609,-6093)--(7619,-6087)--(7629,-6081)--(7638,-6075)--(7648,-6068)
  --(7657,-6061)--(7667,-6053)--(7678,-6043)--(7690,-6033)--(7702,-6021)--(7713,-6011)
  --(7721,-6004)--(7724,-6001)--(7725,-6000);
\draw (7200,-6075)--(7201,-6074)--(7204,-6071)--(7213,-6064)--(7225,-6055)--(7239,-6044)
  --(7254,-6035)--(7268,-6027)--(7282,-6021)--(7296,-6016)--(7313,-6013)--(7325,-6010)
  --(7339,-6008)--(7355,-6007)--(7371,-6005)--(7388,-6004)--(7406,-6004)--(7425,-6003)
  --(7444,-6004)--(7462,-6004)--(7479,-6005)--(7495,-6007)--(7511,-6008)--(7525,-6010)
  --(7538,-6013)--(7554,-6016)--(7568,-6021)--(7582,-6027)--(7596,-6035)--(7611,-6044)
  --(7625,-6055)--(7637,-6064)--(7646,-6071)--(7649,-6074)--(7650,-6075);
\draw (7125,-7050)--(7126,-7051)--(7129,-7054)--(7137,-7061)--(7148,-7071)--(7160,-7083)
  --(7172,-7093)--(7183,-7103)--(7193,-7111)--(7202,-7118)--(7213,-7125)--(7221,-7131)
  --(7231,-7137)--(7241,-7143)--(7252,-7149)--(7264,-7155)--(7277,-7161)--(7289,-7166)
  --(7302,-7172)--(7315,-7177)--(7327,-7181)--(7338,-7184)--(7350,-7188)--(7362,-7190)
  --(7373,-7192)--(7386,-7194)--(7398,-7195)--(7412,-7196)--(7425,-7197)--(7438,-7196)
  --(7452,-7195)--(7464,-7194)--(7477,-7192)--(7488,-7190)--(7500,-7188)--(7512,-7184)
  --(7523,-7181)--(7535,-7177)--(7548,-7172)--(7561,-7166)--(7573,-7161)--(7586,-7155)
  --(7598,-7149)--(7609,-7143)--(7619,-7137)--(7629,-7131)--(7638,-7125)--(7648,-7118)
  --(7657,-7111)--(7667,-7103)--(7678,-7093)--(7690,-7083)--(7702,-7071)--(7713,-7061)
  --(7721,-7054)--(7724,-7051)--(7725,-7050);
\draw (7200,-7125)--(7201,-7124)--(7204,-7121)--(7213,-7114)--(7225,-7105)--(7239,-7094)
  --(7254,-7085)--(7268,-7077)--(7282,-7071)--(7296,-7066)--(7313,-7063)--(7325,-7060)
  --(7339,-7058)--(7355,-7057)--(7371,-7055)--(7388,-7054)--(7406,-7054)--(7425,-7053)
  --(7444,-7054)--(7462,-7054)--(7479,-7055)--(7495,-7057)--(7511,-7058)--(7525,-7060)
  --(7538,-7063)--(7554,-7066)--(7568,-7071)--(7582,-7077)--(7596,-7085)--(7611,-7094)
  --(7625,-7105)--(7637,-7114)--(7646,-7121)--(7649,-7124)--(7650,-7125);
\draw (8775,-5550)--(8776,-5551)--(8779,-5554)--(8787,-5561)--(8798,-5571)--(8810,-5583)
  --(8822,-5593)--(8833,-5603)--(8843,-5611)--(8852,-5618)--(8863,-5625)--(8871,-5631)
  --(8881,-5637)--(8891,-5643)--(8902,-5649)--(8914,-5655)--(8927,-5661)--(8939,-5666)
  --(8952,-5672)--(8965,-5677)--(8977,-5681)--(8988,-5684)--(9000,-5688)--(9012,-5690)
  --(9023,-5692)--(9036,-5694)--(9048,-5695)--(9062,-5696)--(9075,-5697)--(9088,-5696)
  --(9102,-5695)--(9114,-5694)--(9127,-5692)--(9138,-5690)--(9150,-5688)--(9162,-5684)
  --(9173,-5681)--(9185,-5677)--(9198,-5672)--(9211,-5666)--(9223,-5661)--(9236,-5655)
  --(9248,-5649)--(9259,-5643)--(9269,-5637)--(9279,-5631)--(9288,-5625)--(9298,-5618)
  --(9307,-5611)--(9317,-5603)--(9328,-5593)--(9340,-5583)--(9352,-5571)--(9363,-5561)
  --(9371,-5554)--(9374,-5551)--(9375,-5550);
\draw (8850,-5625)--(8851,-5624)--(8854,-5621)--(8863,-5614)--(8875,-5605)--(8889,-5594)
  --(8904,-5585)--(8918,-5577)--(8932,-5571)--(8946,-5566)--(8963,-5563)--(8975,-5560)
  --(8989,-5558)--(9005,-5557)--(9021,-5555)--(9038,-5554)--(9056,-5554)--(9075,-5553)
  --(9094,-5554)--(9112,-5554)--(9129,-5555)--(9145,-5557)--(9161,-5558)--(9175,-5560)
  --(9188,-5563)--(9204,-5566)--(9218,-5571)--(9232,-5577)--(9246,-5585)--(9261,-5594)
  --(9275,-5605)--(9287,-5614)--(9296,-5621)--(9299,-5624)--(9300,-5625);
\draw (8850,-7200)--(8851,-7201)--(8854,-7204)--(8862,-7211)--(8873,-7221)--(8885,-7233)
  --(8897,-7243)--(8908,-7253)--(8918,-7261)--(8927,-7268)--(8938,-7275)--(8946,-7281)
  --(8956,-7287)--(8966,-7293)--(8977,-7299)--(8989,-7305)--(9002,-7311)--(9014,-7316)
  --(9027,-7322)--(9040,-7327)--(9052,-7331)--(9063,-7334)--(9075,-7338)--(9087,-7340)
  --(9098,-7342)--(9111,-7344)--(9123,-7345)--(9137,-7346)--(9150,-7347)--(9163,-7346)
  --(9177,-7345)--(9189,-7344)--(9202,-7342)--(9213,-7340)--(9225,-7338)--(9237,-7334)
  --(9248,-7331)--(9260,-7327)--(9273,-7322)--(9286,-7316)--(9298,-7311)--(9311,-7305)
  --(9323,-7299)--(9334,-7293)--(9344,-7287)--(9354,-7281)--(9363,-7275)--(9373,-7268)
  --(9382,-7261)--(9392,-7253)--(9403,-7243)--(9415,-7233)--(9427,-7221)--(9438,-7211)
  --(9446,-7204)--(9449,-7201)--(9450,-7200);
\draw (8925,-7275)--(8926,-7274)--(8929,-7271)--(8938,-7264)--(8950,-7255)--(8964,-7244)
  --(8979,-7235)--(8993,-7227)--(9007,-7221)--(9021,-7216)--(9038,-7213)--(9050,-7210)
  --(9064,-7208)--(9080,-7207)--(9096,-7205)--(9113,-7204)--(9131,-7204)--(9150,-7203)
  --(9169,-7204)--(9187,-7204)--(9204,-7205)--(9220,-7207)--(9236,-7208)--(9250,-7210)
  --(9263,-7213)--(9279,-7216)--(9293,-7221)--(9307,-7227)--(9321,-7235)--(9336,-7244)
  --(9350,-7255)--(9362,-7264)--(9371,-7271)--(9374,-7274)--(9375,-7275);
\draw (8700,-9000)--(8701,-9001)--(8704,-9004)--(8712,-9011)--(8723,-9021)--(8735,-9033)
  --(8747,-9043)--(8758,-9053)--(8768,-9061)--(8777,-9068)--(8788,-9075)--(8796,-9081)
  --(8806,-9087)--(8816,-9093)--(8827,-9099)--(8839,-9105)--(8852,-9111)--(8864,-9116)
  --(8877,-9122)--(8890,-9127)--(8902,-9131)--(8913,-9134)--(8925,-9138)--(8937,-9140)
  --(8948,-9142)--(8961,-9144)--(8973,-9145)--(8987,-9146)--(9000,-9147)--(9013,-9146)
  --(9027,-9145)--(9039,-9144)--(9052,-9142)--(9063,-9140)--(9075,-9138)--(9087,-9134)
  --(9098,-9131)--(9110,-9127)--(9123,-9122)--(9136,-9116)--(9148,-9111)--(9161,-9105)
  --(9173,-9099)--(9184,-9093)--(9194,-9087)--(9204,-9081)--(9213,-9075)--(9223,-9068)
  --(9232,-9061)--(9242,-9053)--(9253,-9043)--(9265,-9033)--(9277,-9021)--(9288,-9011)
  --(9296,-9004)--(9299,-9001)--(9300,-9000);
\draw (8775,-9075)--(8776,-9074)--(8779,-9071)--(8788,-9064)--(8800,-9055)--(8814,-9044)
  --(8829,-9035)--(8843,-9027)--(8857,-9021)--(8871,-9016)--(8888,-9013)--(8900,-9010)
  --(8914,-9008)--(8930,-9007)--(8946,-9005)--(8963,-9004)--(8981,-9004)--(9000,-9003)
  --(9019,-9004)--(9037,-9004)--(9054,-9005)--(9070,-9007)--(9086,-9008)--(9100,-9010)
  --(9113,-9013)--(9129,-9016)--(9143,-9021)--(9157,-9027)--(9171,-9035)--(9186,-9044)
  --(9200,-9055)--(9212,-9064)--(9221,-9071)--(9224,-9074)--(9225,-9075);
\draw (8700,-10650)--(8701,-10651)--(8704,-10654)--(8712,-10661)--(8723,-10671)--(8735,-10683)
  --(8747,-10693)--(8758,-10703)--(8768,-10711)--(8777,-10718)--(8788,-10725)
  --(8796,-10731)--(8806,-10737)--(8816,-10743)--(8827,-10749)--(8839,-10755)
  --(8852,-10761)--(8864,-10766)--(8877,-10772)--(8890,-10777)--(8902,-10781)
  --(8913,-10784)--(8925,-10788)--(8937,-10790)--(8948,-10792)--(8961,-10794)
  --(8973,-10795)--(8987,-10796)--(9000,-10797)--(9013,-10796)--(9027,-10795)
  --(9039,-10794)--(9052,-10792)--(9063,-10790)--(9075,-10788)--(9087,-10784)
  --(9098,-10781)--(9110,-10777)--(9123,-10772)--(9136,-10766)--(9148,-10761)
  --(9161,-10755)--(9173,-10749)--(9184,-10743)--(9194,-10737)--(9204,-10731)
  --(9213,-10725)--(9223,-10718)--(9232,-10711)--(9242,-10703)--(9253,-10693)
  --(9265,-10683)--(9277,-10671)--(9288,-10661)--(9296,-10654)--(9299,-10651)
  --(9300,-10650);
\draw (8775,-10725)--(8776,-10724)--(8779,-10721)--(8788,-10714)--(8800,-10705)--(8814,-10694)
  --(8829,-10685)--(8843,-10677)--(8857,-10671)--(8871,-10666)--(8888,-10663)
  --(8900,-10660)--(8914,-10658)--(8930,-10657)--(8946,-10655)--(8963,-10654)
  --(8981,-10654)--(9000,-10653)--(9019,-10654)--(9037,-10654)--(9054,-10655)
  --(9070,-10657)--(9086,-10658)--(9100,-10660)--(9113,-10663)--(9129,-10666)
  --(9143,-10671)--(9157,-10677)--(9171,-10685)--(9186,-10694)--(9200,-10705)
  --(9212,-10714)--(9221,-10721)--(9224,-10724)--(9225,-10725);
\draw (6750,-8100)--(6751,-8101)--(6754,-8104)--(6762,-8111)--(6773,-8121)--(6785,-8133)
  --(6797,-8143)--(6808,-8153)--(6818,-8161)--(6827,-8168)--(6838,-8175)--(6846,-8181)
  --(6856,-8187)--(6866,-8193)--(6877,-8199)--(6889,-8205)--(6902,-8211)--(6914,-8216)
  --(6927,-8222)--(6940,-8227)--(6952,-8231)--(6963,-8234)--(6975,-8238)--(6987,-8240)
  --(6998,-8242)--(7011,-8244)--(7023,-8245)--(7037,-8246)--(7050,-8247)--(7063,-8246)
  --(7077,-8245)--(7089,-8244)--(7102,-8242)--(7113,-8240)--(7125,-8238)--(7137,-8234)
  --(7148,-8231)--(7160,-8227)--(7173,-8222)--(7186,-8216)--(7198,-8211)--(7211,-8205)
  --(7223,-8199)--(7234,-8193)--(7244,-8187)--(7254,-8181)--(7263,-8175)--(7273,-8168)
  --(7282,-8161)--(7292,-8153)--(7303,-8143)--(7315,-8133)--(7327,-8121)--(7338,-8111)
  --(7346,-8104)--(7349,-8101)--(7350,-8100);
\draw (6825,-8175)--(6826,-8174)--(6829,-8171)--(6838,-8164)--(6850,-8155)--(6864,-8144)
  --(6879,-8135)--(6893,-8127)--(6907,-8121)--(6921,-8116)--(6938,-8113)--(6950,-8110)
  --(6964,-8108)--(6980,-8107)--(6996,-8105)--(7013,-8104)--(7031,-8104)--(7050,-8103)
  --(7069,-8104)--(7087,-8104)--(7104,-8105)--(7120,-8107)--(7136,-8108)--(7150,-8110)
  --(7163,-8113)--(7179,-8116)--(7193,-8121)--(7207,-8127)--(7221,-8135)--(7236,-8144)
  --(7250,-8155)--(7262,-8164)--(7271,-8171)--(7274,-8174)--(7275,-8175);
\draw (7350,-9150)--(7351,-9151)--(7354,-9154)--(7362,-9161)--(7373,-9171)--(7385,-9183)
  --(7397,-9193)--(7408,-9203)--(7418,-9211)--(7427,-9218)--(7438,-9225)--(7446,-9231)
  --(7456,-9237)--(7466,-9243)--(7477,-9249)--(7489,-9255)--(7502,-9261)--(7514,-9266)
  --(7527,-9272)--(7540,-9277)--(7552,-9281)--(7563,-9284)--(7575,-9288)--(7587,-9290)
  --(7598,-9292)--(7611,-9294)--(7623,-9295)--(7637,-9296)--(7650,-9297)--(7663,-9296)
  --(7677,-9295)--(7689,-9294)--(7702,-9292)--(7713,-9290)--(7725,-9288)--(7737,-9284)
  --(7748,-9281)--(7760,-9277)--(7773,-9272)--(7786,-9266)--(7798,-9261)--(7811,-9255)
  --(7823,-9249)--(7834,-9243)--(7844,-9237)--(7854,-9231)--(7863,-9225)--(7873,-9218)
  --(7882,-9211)--(7892,-9203)--(7903,-9193)--(7915,-9183)--(7927,-9171)--(7938,-9161)
  --(7946,-9154)--(7949,-9151)--(7950,-9150);
\draw (7425,-9225)--(7426,-9224)--(7429,-9221)--(7438,-9214)--(7450,-9205)--(7464,-9194)
  --(7479,-9185)--(7493,-9177)--(7507,-9171)--(7521,-9166)--(7538,-9163)--(7550,-9160)
  --(7564,-9158)--(7580,-9157)--(7596,-9155)--(7613,-9154)--(7631,-9154)--(7650,-9153)
  --(7669,-9154)--(7687,-9154)--(7704,-9155)--(7720,-9157)--(7736,-9158)--(7750,-9160)
  --(7763,-9163)--(7779,-9166)--(7793,-9171)--(7807,-9177)--(7821,-9185)--(7836,-9194)
  --(7850,-9205)--(7862,-9214)--(7871,-9221)--(7874,-9224)--(7875,-9225);
\draw (7725,-10200)--(7726,-10201)--(7729,-10204)--(7737,-10211)--(7748,-10221)--(7760,-10233)
  --(7772,-10243)--(7783,-10253)--(7793,-10261)--(7802,-10268)--(7813,-10275)
  --(7821,-10281)--(7831,-10287)--(7841,-10293)--(7852,-10299)--(7864,-10305)
  --(7877,-10311)--(7889,-10316)--(7902,-10322)--(7915,-10327)--(7927,-10331)
  --(7938,-10334)--(7950,-10338)--(7962,-10340)--(7973,-10342)--(7986,-10344)
  --(7998,-10345)--(8012,-10346)--(8025,-10347)--(8038,-10346)--(8052,-10345)
  --(8064,-10344)--(8077,-10342)--(8088,-10340)--(8100,-10338)--(8112,-10334)
  --(8123,-10331)--(8135,-10327)--(8148,-10322)--(8161,-10316)--(8173,-10311)
  --(8186,-10305)--(8198,-10299)--(8209,-10293)--(8219,-10287)--(8229,-10281)
  --(8238,-10275)--(8248,-10268)--(8257,-10261)--(8267,-10253)--(8278,-10243)
  --(8290,-10233)--(8302,-10221)--(8313,-10211)--(8321,-10204)--(8324,-10201)
  --(8325,-10200);
\draw (7800,-10275)--(7801,-10274)--(7804,-10271)--(7813,-10264)--(7825,-10255)--(7839,-10244)
  --(7854,-10235)--(7868,-10227)--(7882,-10221)--(7896,-10216)--(7913,-10213)
  --(7925,-10210)--(7939,-10208)--(7955,-10207)--(7971,-10205)--(7988,-10204)
  --(8006,-10204)--(8025,-10203)--(8044,-10204)--(8062,-10204)--(8079,-10205)
  --(8095,-10207)--(8111,-10208)--(8125,-10210)--(8138,-10213)--(8154,-10216)
  --(8168,-10221)--(8182,-10227)--(8196,-10235)--(8211,-10244)--(8225,-10255)
  --(8237,-10264)--(8246,-10271)--(8249,-10274)--(8250,-10275);
\filldraw  (10276,-11100) circle [radius=+17];
\filldraw  (10350,-11100) circle [radius=+17];
\filldraw  (10425,-11100) circle [radius=+17];
\pgfsetstrokecolor{blue}
\draw (9035,1800)--(9035,1801)--(9038,1804)--(9042,1812)--(9049,1823)--(9058,1835)--(9066,1847)
  --(9075,1858)--(9085,1868)--(9094,1877)--(9106,1888)--(9115,1895)--(9125,1903)
  --(9136,1912)--(9149,1921)--(9163,1930)--(9178,1940)--(9194,1950)--(9210,1960)
  --(9227,1970)--(9244,1979)--(9261,1988)--(9278,1997)--(9295,2005)--(9313,2013)
  --(9326,2018)--(9340,2024)--(9355,2029)--(9370,2034)--(9386,2040)--(9403,2045)
  --(9421,2050)--(9439,2054)--(9459,2059)--(9479,2063)--(9499,2067)--(9520,2071)
  --(9541,2075)--(9562,2078)--(9584,2081)--(9605,2083)--(9627,2085)--(9650,2088)
  --(9669,2089)--(9689,2090)--(9710,2092)--(9732,2093)--(9756,2094)--(9782,2095)
  --(9810,2095)--(9841,2096)--(9874,2097)--(9910,2097)--(9947,2098)--(9986,2098)
  --(10025,2099)--(10063,2099)--(10099,2099)--(10130,2100)--(10156,2100)--(10176,2100)
  --(10189,2100)--(10197,2100)--(10200,2100);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9035,1800)--(9036,1800)--(9039,1802)--(9047,1807)--(9060,1815)--(9078,1826)--(9098,1838)
  --(9119,1850)--(9139,1861)--(9157,1871)--(9174,1880)--(9189,1888)--(9204,1894)
  --(9217,1900)--(9231,1905)--(9243,1909)--(9255,1913)--(9268,1917)--(9282,1920)
  --(9296,1924)--(9311,1927)--(9327,1930)--(9344,1932)--(9361,1935)--(9378,1937)
  --(9396,1939)--(9414,1940)--(9432,1942)--(9450,1943)--(9468,1944)--(9488,1945)
  --(9505,1946)--(9523,1946)--(9543,1947)--(9563,1947)--(9584,1948)--(9606,1948)
  --(9629,1949)--(9653,1949)--(9677,1949)--(9701,1950)--(9725,1950)--(9748,1950)
  --(9771,1950)--(9793,1950)--(9815,1950)--(9836,1950)--(9856,1950)--(9875,1950)
  --(9894,1950)--(9913,1950)--(9931,1950)--(9951,1950)--(9971,1950)--(9992,1950)
  --(10015,1950)--(10039,1950)--(10065,1950)--(10091,1950)--(10117,1950)--(10141,1950)
  --(10162,1950)--(10179,1950)--(10190,1950)--(10197,1950)--(10200,1950);
\pgfsetdash{}{+0pt}
\draw (9075,1660)--(9076,1659)--(9079,1655)--(9087,1647)--(9099,1635)--(9112,1621)--(9125,1608)
  --(9138,1596)--(9150,1585)--(9162,1575)--(9175,1564)--(9185,1556)--(9196,1548)
  --(9208,1539)--(9222,1530)--(9236,1520)--(9251,1510)--(9268,1500)--(9285,1490)
  --(9302,1480)--(9319,1471)--(9336,1462)--(9353,1453)--(9370,1445)--(9388,1438)
  --(9403,1431)--(9418,1425)--(9435,1419)--(9452,1413)--(9471,1407)--(9490,1402)
  --(9510,1396)--(9530,1391)--(9551,1386)--(9573,1382)--(9594,1377)--(9615,1374)
  --(9636,1370)--(9658,1367)--(9679,1365)--(9700,1363)--(9719,1361)--(9739,1359)
  --(9760,1358)--(9781,1356)--(9803,1355)--(9826,1354)--(9849,1353)--(9872,1352)
  --(9895,1352)--(9917,1351)--(9939,1351)--(9961,1351)--(9981,1350)--(10000,1350)
  --(10017,1350)--(10034,1350)--(10049,1350)--(10063,1350)--(10085,1350)--(10105,1350)
  --(10122,1350)--(10140,1350)--(10157,1350)--(10173,1350)--(10186,1350)--(10195,1350)
  --(10199,1350)--(10200,1350);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9075,1665)--(9076,1665)--(9080,1662)--(9090,1657)--(9105,1648)--(9123,1637)--(9143,1626)
  --(9161,1616)--(9179,1606)--(9195,1598)--(9209,1591)--(9223,1584)--(9238,1578)
  --(9250,1572)--(9263,1567)--(9277,1561)--(9292,1555)--(9307,1550)--(9324,1544)
  --(9341,1538)--(9358,1532)--(9376,1526)--(9394,1521)--(9411,1515)--(9428,1510)
  --(9445,1505)--(9463,1500)--(9478,1496)--(9493,1491)--(9510,1487)--(9527,1482)
  --(9546,1478)--(9565,1473)--(9585,1469)--(9605,1464)--(9626,1460)--(9648,1456)
  --(9669,1452)--(9690,1448)--(9711,1445)--(9733,1442)--(9754,1440)--(9775,1438)
  --(9792,1436)--(9810,1434)--(9829,1433)--(9849,1432)--(9871,1431)--(9894,1430)
  --(9919,1429)--(9947,1428)--(9977,1428)--(10008,1427)--(10041,1427)--(10074,1426)
  --(10105,1426)--(10134,1426)--(10158,1425)--(10177,1425)--(10189,1425)--(10197,1425)
  --(10200,1425);
\pgfsetdash{}{+0pt}
\draw (9035,150)--(9035,151)--(9038,154)--(9042,162)--(9049,173)--(9058,185)--(9066,197)
  --(9075,208)--(9085,218)--(9094,227)--(9106,238)--(9115,245)--(9125,253)--(9136,262)
  --(9149,271)--(9163,280)--(9178,290)--(9194,300)--(9210,310)--(9227,320)--(9244,329)
  --(9261,338)--(9278,347)--(9295,355)--(9313,363)--(9326,368)--(9340,374)--(9355,379)
  --(9370,384)--(9386,390)--(9403,395)--(9421,400)--(9439,404)--(9459,409)--(9479,413)
  --(9499,417)--(9520,421)--(9541,425)--(9562,428)--(9584,431)--(9605,433)--(9627,435)
  --(9650,438)--(9669,439)--(9689,440)--(9710,442)--(9732,443)--(9756,444)--(9782,445)
  --(9810,445)--(9841,446)--(9874,447)--(9910,447)--(9947,448)--(9986,448)--(10025,449)
  --(10063,449)--(10099,449)--(10130,450)--(10156,450)--(10176,450)--(10189,450)
  --(10197,450)--(10200,450);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9035,150)--(9036,150)--(9039,152)--(9047,157)--(9060,165)--(9078,176)--(9098,188)
  --(9119,200)--(9139,211)--(9157,221)--(9174,230)--(9189,238)--(9204,244)--(9217,250)
  --(9231,255)--(9243,259)--(9255,263)--(9268,267)--(9282,270)--(9296,274)--(9311,277)
  --(9327,280)--(9344,282)--(9361,285)--(9378,287)--(9396,289)--(9414,290)--(9432,292)
  --(9450,293)--(9468,294)--(9488,295)--(9505,296)--(9523,296)--(9543,297)--(9563,297)
  --(9584,298)--(9606,298)--(9629,299)--(9653,299)--(9677,299)--(9701,300)--(9725,300)
  --(9748,300)--(9771,300)--(9793,300)--(9815,300)--(9836,300)--(9856,300)--(9875,300)
  --(9894,300)--(9913,300)--(9931,300)--(9951,300)--(9971,300)--(9992,300)--(10015,300)
  --(10039,300)--(10065,300)--(10091,300)--(10117,300)--(10141,300)--(10162,300)
  --(10179,300)--(10190,300)--(10197,300)--(10200,300);
\pgfsetdash{}{+0pt}
\draw (9075,10)--(9076,9)--(9079,5)--(9087,-3)--(9099,-15)--(9112,-29)--(9125,-42)--(9138,-54)
  --(9150,-65)--(9162,-75)--(9175,-86)--(9185,-94)--(9196,-102)--(9208,-111)
  --(9222,-120)--(9236,-130)--(9251,-140)--(9268,-150)--(9285,-160)--(9302,-170)
  --(9319,-179)--(9336,-188)--(9353,-197)--(9370,-205)--(9388,-213)--(9403,-219)
  --(9418,-225)--(9435,-231)--(9452,-237)--(9471,-243)--(9490,-248)--(9510,-254)
  --(9530,-259)--(9551,-264)--(9573,-268)--(9594,-273)--(9615,-276)--(9636,-280)
  --(9658,-283)--(9679,-285)--(9700,-288)--(9719,-289)--(9739,-291)--(9760,-292)
  --(9781,-294)--(9803,-295)--(9826,-296)--(9849,-297)--(9872,-298)--(9895,-298)
  --(9917,-299)--(9939,-299)--(9961,-299)--(9981,-300)--(10000,-300)--(10017,-300)
  --(10034,-300)--(10049,-300)--(10063,-300)--(10085,-300)--(10105,-300)--(10122,-300)
  --(10140,-300)--(10157,-300)--(10173,-300)--(10186,-300)--(10195,-300)--(10199,-300)
  --(10200,-300);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9075,15)--(9076,15)--(9080,12)--(9090,7)--(9105,-2)--(9123,-13)--(9143,-24)--(9161,-34)
  --(9179,-44)--(9195,-52)--(9209,-59)--(9223,-66)--(9238,-73)--(9250,-78)--(9263,-83)
  --(9277,-89)--(9292,-95)--(9307,-100)--(9324,-106)--(9341,-112)--(9358,-118)
  --(9376,-124)--(9394,-129)--(9411,-135)--(9428,-140)--(9445,-145)--(9463,-150)
  --(9478,-154)--(9493,-159)--(9510,-163)--(9527,-168)--(9546,-172)--(9565,-177)
  --(9585,-181)--(9605,-186)--(9626,-190)--(9648,-194)--(9669,-198)--(9690,-202)
  --(9711,-205)--(9733,-208)--(9754,-210)--(9775,-213)--(9792,-214)--(9810,-216)
  --(9829,-217)--(9849,-218)--(9871,-219)--(9894,-220)--(9919,-221)--(9947,-222)
  --(9977,-222)--(10008,-223)--(10041,-223)--(10074,-224)--(10105,-224)--(10134,-224)
  --(10158,-225)--(10177,-225)--(10189,-225)--(10197,-225)--(10200,-225);
\pgfsetdash{}{+0pt}
\draw (9035,-10650)--(9035,-10649)--(9038,-10646)--(9042,-10638)--(9049,-10627)--(9058,-10615)
  --(9066,-10603)--(9075,-10592)--(9085,-10582)--(9094,-10573)--(9106,-10563)
  --(9115,-10555)--(9125,-10547)--(9136,-10538)--(9149,-10529)--(9163,-10520)
  --(9178,-10510)--(9194,-10500)--(9210,-10490)--(9227,-10480)--(9244,-10471)
  --(9261,-10462)--(9278,-10453)--(9295,-10445)--(9313,-10438)--(9326,-10432)
  --(9340,-10426)--(9355,-10421)--(9370,-10416)--(9386,-10410)--(9403,-10405)
  --(9421,-10400)--(9439,-10396)--(9459,-10391)--(9479,-10387)--(9499,-10383)
  --(9520,-10379)--(9541,-10375)--(9562,-10372)--(9584,-10369)--(9605,-10367)
  --(9627,-10365)--(9650,-10363)--(9669,-10361)--(9689,-10360)--(9710,-10358)
  --(9732,-10357)--(9756,-10356)--(9782,-10355)--(9810,-10355)--(9841,-10354)
  --(9874,-10353)--(9910,-10353)--(9947,-10352)--(9986,-10352)--(10025,-10351)
  --(10063,-10351)--(10099,-10351)--(10130,-10350)--(10156,-10350)--(10176,-10350)
  --(10189,-10350)--(10197,-10350)--(10200,-10350);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9035,-10650)--(9036,-10650)--(9039,-10648)--(9047,-10643)--(9060,-10635)--(9078,-10624)
  --(9098,-10612)--(9119,-10600)--(9139,-10589)--(9157,-10579)--(9174,-10570)
  --(9189,-10562)--(9204,-10556)--(9217,-10550)--(9231,-10545)--(9243,-10541)
  --(9255,-10537)--(9268,-10533)--(9282,-10530)--(9296,-10526)--(9311,-10523)
  --(9327,-10520)--(9344,-10518)--(9361,-10515)--(9378,-10513)--(9396,-10511)
  --(9414,-10510)--(9432,-10508)--(9450,-10507)--(9468,-10506)--(9488,-10505)
  --(9505,-10504)--(9523,-10504)--(9543,-10503)--(9563,-10503)--(9584,-10502)
  --(9606,-10502)--(9629,-10501)--(9653,-10501)--(9677,-10501)--(9701,-10500)
  --(9725,-10500)--(9748,-10500)--(9771,-10500)--(9793,-10500)--(9815,-10500)
  --(9836,-10500)--(9856,-10500)--(9875,-10500)--(9894,-10500)--(9913,-10500)
  --(9931,-10500)--(9951,-10500)--(9971,-10500)--(9992,-10500)--(10015,-10500)
  --(10039,-10500)--(10065,-10500)--(10091,-10500)--(10117,-10500)--(10141,-10500)
  --(10162,-10500)--(10179,-10500)--(10190,-10500)--(10197,-10500)--(10200,-10500);
\pgfsetdash{}{+0pt}
\draw (9075,-10795)--(9076,-10796)--(9079,-10800)--(9087,-10808)--(9099,-10820)--(9112,-10834)
  --(9125,-10847)--(9138,-10859)--(9150,-10870)--(9162,-10880)--(9175,-10891)
  --(9185,-10899)--(9196,-10907)--(9208,-10916)--(9222,-10925)--(9236,-10935)
  --(9251,-10945)--(9268,-10955)--(9285,-10965)--(9302,-10975)--(9319,-10984)
  --(9336,-10993)--(9353,-11002)--(9370,-11010)--(9388,-11018)--(9403,-11024)
  --(9418,-11030)--(9435,-11036)--(9452,-11042)--(9471,-11048)--(9490,-11053)
  --(9510,-11059)--(9530,-11064)--(9551,-11069)--(9573,-11073)--(9594,-11078)
  --(9615,-11081)--(9636,-11085)--(9658,-11088)--(9679,-11090)--(9700,-11093)
  --(9719,-11094)--(9739,-11096)--(9760,-11097)--(9781,-11099)--(9803,-11100)
  --(9826,-11101)--(9849,-11102)--(9872,-11103)--(9895,-11103)--(9917,-11104)
  --(9939,-11104)--(9961,-11104)--(9981,-11105)--(10000,-11105)--(10017,-11105)
  --(10034,-11105)--(10049,-11105)--(10063,-11105)--(10085,-11105)--(10105,-11105)
  --(10122,-11105)--(10140,-11105)--(10157,-11105)--(10173,-11105)--(10186,-11105)
  --(10195,-11105)--(10199,-11105)--(10200,-11105);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9075,-10790)--(9076,-10790)--(9080,-10793)--(9090,-10798)--(9105,-10807)--(9123,-10818)
  --(9143,-10829)--(9161,-10839)--(9179,-10849)--(9195,-10857)--(9209,-10864)
  --(9223,-10871)--(9238,-10878)--(9250,-10883)--(9263,-10888)--(9277,-10894)
  --(9292,-10900)--(9307,-10905)--(9324,-10911)--(9341,-10917)--(9358,-10923)
  --(9376,-10929)--(9394,-10934)--(9411,-10940)--(9428,-10945)--(9445,-10950)
  --(9463,-10955)--(9478,-10959)--(9493,-10964)--(9510,-10968)--(9527,-10973)
  --(9546,-10977)--(9565,-10982)--(9585,-10986)--(9605,-10991)--(9626,-10995)
  --(9648,-10999)--(9669,-11003)--(9690,-11007)--(9711,-11010)--(9733,-11013)
  --(9754,-11015)--(9775,-11018)--(9792,-11019)--(9810,-11021)--(9829,-11022)
  --(9849,-11023)--(9871,-11024)--(9894,-11025)--(9919,-11026)--(9947,-11027)
  --(9977,-11027)--(10008,-11028)--(10041,-11028)--(10074,-11029)--(10105,-11029)
  --(10134,-11029)--(10158,-11030)--(10177,-11030)--(10189,-11030)--(10197,-11030)
  --(10200,-11030);
\pgfsetdash{}{+0pt}
\draw (9110,-3300)--(9110,-3299)--(9112,-3295)--(9115,-3286)--(9119,-3271)--(9126,-3253)
  --(9133,-3235)--(9140,-3217)--(9147,-3201)--(9155,-3186)--(9163,-3173)--(9171,-3162)
  --(9181,-3150)--(9190,-3140)--(9200,-3130)--(9212,-3120)--(9224,-3110)--(9238,-3099)
  --(9254,-3089)--(9270,-3078)--(9288,-3069)--(9306,-3059)--(9324,-3051)--(9343,-3043)
  --(9362,-3036)--(9381,-3030)--(9400,-3025)--(9416,-3021)--(9432,-3018)--(9449,-3015)
  --(9466,-3013)--(9485,-3010)--(9505,-3008)--(9525,-3006)--(9546,-3005)--(9568,-3003)
  --(9590,-3002)--(9612,-3002)--(9634,-3001)--(9656,-3001)--(9678,-3000)--(9699,-3000)
  --(9721,-3000)--(9742,-3000)--(9763,-3000)--(9782,-3000)--(9801,-3000)--(9821,-3000)
  --(9842,-3000)--(9865,-3000)--(9889,-3000)--(9915,-3000)--(9944,-3000)--(9974,-3000)
  --(10006,-3000)--(10039,-3000)--(10072,-3000)--(10104,-3000)--(10133,-3000)
  --(10158,-3000)--(10176,-3000)--(10189,-3000)--(10197,-3000)--(10200,-3000);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9110,-3300)--(9113,-3297)--(9119,-3291)--(9129,-3281)--(9143,-3267)--(9159,-3252)
  --(9175,-3237)--(9191,-3222)--(9206,-3209)--(9220,-3197)--(9233,-3187)--(9246,-3178)
  --(9259,-3170)--(9273,-3163)--(9285,-3156)--(9297,-3150)--(9311,-3144)--(9326,-3138)
  --(9341,-3132)--(9357,-3127)--(9374,-3121)--(9391,-3116)--(9409,-3111)--(9427,-3107)
  --(9444,-3102)--(9462,-3099)--(9479,-3095)--(9496,-3092)--(9513,-3090)--(9529,-3088)
  --(9546,-3085)--(9563,-3084)--(9580,-3082)--(9598,-3081)--(9617,-3079)--(9637,-3078)
  --(9657,-3077)--(9677,-3077)--(9698,-3076)--(9719,-3076)--(9739,-3075)--(9759,-3075)
  --(9779,-3075)--(9799,-3075)--(9818,-3075)--(9838,-3075)--(9855,-3075)--(9873,-3075)
  --(9891,-3075)--(9911,-3075)--(9933,-3075)--(9956,-3075)--(9982,-3075)--(10009,-3075)
  --(10039,-3075)--(10069,-3075)--(10100,-3075)--(10129,-3075)--(10154,-3075)
  --(10174,-3075)--(10188,-3075)--(10196,-3075)--(10199,-3075)--(10200,-3075);
\pgfsetdash{}{+0pt}
\draw (9150,-3440)--(9150,-3441)--(9153,-3445)--(9158,-3455)--(9167,-3471)--(9177,-3490)
  --(9189,-3509)--(9201,-3528)--(9213,-3545)--(9225,-3561)--(9236,-3574)--(9249,-3586)
  --(9263,-3598)--(9274,-3607)--(9286,-3616)--(9299,-3625)--(9314,-3634)--(9329,-3644)
  --(9346,-3653)--(9365,-3662)--(9384,-3671)--(9404,-3680)--(9424,-3688)--(9445,-3696)
  --(9466,-3703)--(9487,-3709)--(9508,-3715)--(9529,-3720)--(9550,-3725)--(9569,-3729)
  --(9589,-3732)--(9610,-3735)--(9632,-3737)--(9654,-3740)--(9677,-3742)--(9700,-3744)
  --(9724,-3745)--(9748,-3747)--(9772,-3748)--(9796,-3748)--(9819,-3749)--(9841,-3749)
  --(9862,-3750)--(9882,-3750)--(9902,-3750)--(9920,-3750)--(9938,-3750)--(9956,-3750)
  --(9975,-3750)--(9993,-3750)--(10012,-3750)--(10031,-3750)--(10051,-3750)--(10073,-3750)
  --(10095,-3750)--(10118,-3750)--(10141,-3750)--(10161,-3750)--(10178,-3750)
  --(10190,-3750)--(10197,-3750)--(10200,-3750);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9150,-3435)--(9153,-3437)--(9160,-3441)--(9171,-3447)--(9186,-3456)--(9204,-3466)
  --(9222,-3476)--(9240,-3486)--(9257,-3495)--(9273,-3504)--(9289,-3512)--(9305,-3520)
  --(9321,-3527)--(9338,-3535)--(9351,-3541)--(9366,-3548)--(9381,-3554)--(9397,-3561)
  --(9415,-3568)--(9433,-3576)--(9452,-3583)--(9471,-3591)--(9491,-3598)--(9511,-3605)
  --(9531,-3612)--(9551,-3619)--(9571,-3625)--(9590,-3631)--(9609,-3637)--(9627,-3641)
  --(9645,-3646)--(9663,-3650)--(9682,-3654)--(9701,-3658)--(9721,-3661)--(9740,-3664)
  --(9761,-3666)--(9781,-3668)--(9801,-3670)--(9822,-3672)--(9842,-3673)--(9861,-3674)
  --(9880,-3674)--(9898,-3675)--(9915,-3675)--(9932,-3675)--(9947,-3675)--(9963,-3675)
  --(9980,-3675)--(9997,-3675)--(10014,-3675)--(10033,-3675)--(10054,-3675)--(10076,-3675)
  --(10100,-3675)--(10125,-3675)--(10149,-3675)--(10170,-3675)--(10186,-3675)
  --(10195,-3675)--(10199,-3675)--(10200,-3675);
\pgfsetdash{}{+0pt}
\draw (9110,-5550)--(9110,-5549)--(9112,-5545)--(9115,-5536)--(9119,-5521)--(9126,-5503)
  --(9133,-5485)--(9140,-5467)--(9147,-5451)--(9155,-5436)--(9163,-5423)--(9171,-5412)
  --(9181,-5400)--(9190,-5390)--(9200,-5380)--(9212,-5370)--(9224,-5360)--(9238,-5349)
  --(9254,-5339)--(9270,-5328)--(9288,-5319)--(9306,-5309)--(9324,-5301)--(9343,-5293)
  --(9362,-5286)--(9381,-5280)--(9400,-5275)--(9416,-5271)--(9432,-5268)--(9449,-5265)
  --(9466,-5263)--(9485,-5260)--(9505,-5258)--(9525,-5256)--(9546,-5255)--(9568,-5253)
  --(9590,-5252)--(9612,-5252)--(9634,-5251)--(9656,-5251)--(9678,-5250)--(9699,-5250)
  --(9721,-5250)--(9742,-5250)--(9763,-5250)--(9782,-5250)--(9801,-5250)--(9821,-5250)
  --(9842,-5250)--(9865,-5250)--(9889,-5250)--(9915,-5250)--(9944,-5250)--(9974,-5250)
  --(10006,-5250)--(10039,-5250)--(10072,-5250)--(10104,-5250)--(10133,-5250)
  --(10158,-5250)--(10176,-5250)--(10189,-5250)--(10197,-5250)--(10200,-5250);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9110,-5550)--(9113,-5547)--(9119,-5541)--(9129,-5531)--(9143,-5517)--(9159,-5502)
  --(9175,-5487)--(9191,-5472)--(9206,-5459)--(9220,-5447)--(9233,-5437)--(9246,-5428)
  --(9259,-5420)--(9273,-5413)--(9285,-5406)--(9297,-5400)--(9311,-5394)--(9326,-5388)
  --(9341,-5382)--(9357,-5377)--(9374,-5371)--(9391,-5366)--(9409,-5361)--(9427,-5357)
  --(9444,-5352)--(9462,-5349)--(9479,-5345)--(9496,-5342)--(9513,-5340)--(9529,-5338)
  --(9546,-5335)--(9563,-5334)--(9580,-5332)--(9598,-5331)--(9617,-5329)--(9637,-5328)
  --(9657,-5327)--(9677,-5327)--(9698,-5326)--(9719,-5326)--(9739,-5325)--(9759,-5325)
  --(9779,-5325)--(9799,-5325)--(9818,-5325)--(9838,-5325)--(9855,-5325)--(9873,-5325)
  --(9891,-5325)--(9911,-5325)--(9933,-5325)--(9956,-5325)--(9982,-5325)--(10009,-5325)
  --(10039,-5325)--(10069,-5325)--(10100,-5325)--(10129,-5325)--(10154,-5325)
  --(10174,-5325)--(10188,-5325)--(10196,-5325)--(10199,-5325)--(10200,-5325);
\pgfsetdash{}{+0pt}
\draw (9150,-5690)--(9150,-5691)--(9153,-5695)--(9158,-5705)--(9167,-5721)--(9177,-5740)
  --(9189,-5759)--(9201,-5778)--(9213,-5795)--(9225,-5811)--(9236,-5824)--(9249,-5836)
  --(9263,-5848)--(9274,-5857)--(9286,-5866)--(9299,-5875)--(9314,-5884)--(9329,-5894)
  --(9346,-5903)--(9365,-5912)--(9384,-5921)--(9404,-5930)--(9424,-5938)--(9445,-5946)
  --(9466,-5953)--(9487,-5959)--(9508,-5965)--(9529,-5970)--(9550,-5975)--(9569,-5979)
  --(9589,-5982)--(9610,-5985)--(9632,-5987)--(9654,-5990)--(9677,-5992)--(9700,-5994)
  --(9724,-5995)--(9748,-5997)--(9772,-5998)--(9796,-5998)--(9819,-5999)--(9841,-5999)
  --(9862,-6000)--(9882,-6000)--(9902,-6000)--(9920,-6000)--(9938,-6000)--(9956,-6000)
  --(9975,-6000)--(9993,-6000)--(10012,-6000)--(10031,-6000)--(10051,-6000)--(10073,-6000)
  --(10095,-6000)--(10118,-6000)--(10141,-6000)--(10161,-6000)--(10178,-6000)
  --(10190,-6000)--(10197,-6000)--(10200,-6000);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9150,-5685)--(9153,-5687)--(9160,-5691)--(9171,-5697)--(9186,-5706)--(9204,-5716)
  --(9222,-5726)--(9240,-5736)--(9257,-5745)--(9273,-5754)--(9289,-5762)--(9305,-5770)
  --(9321,-5777)--(9338,-5785)--(9351,-5791)--(9366,-5798)--(9381,-5804)--(9397,-5811)
  --(9415,-5818)--(9433,-5826)--(9452,-5833)--(9471,-5841)--(9491,-5848)--(9511,-5855)
  --(9531,-5862)--(9551,-5869)--(9571,-5875)--(9590,-5881)--(9609,-5887)--(9627,-5891)
  --(9645,-5896)--(9663,-5900)--(9682,-5904)--(9701,-5908)--(9721,-5911)--(9740,-5914)
  --(9761,-5916)--(9781,-5918)--(9801,-5920)--(9822,-5922)--(9842,-5923)--(9861,-5924)
  --(9880,-5924)--(9898,-5925)--(9915,-5925)--(9932,-5925)--(9947,-5925)--(9963,-5925)
  --(9980,-5925)--(9997,-5925)--(10014,-5925)--(10033,-5925)--(10054,-5925)--(10076,-5925)
  --(10100,-5925)--(10125,-5925)--(10149,-5925)--(10170,-5925)--(10186,-5925)
  --(10195,-5925)--(10199,-5925)--(10200,-5925);
\pgfsetdash{}{+0pt}
\draw (9185,-1650)--(9185,-1649)--(9187,-1645)--(9190,-1636)--(9194,-1621)--(9201,-1603)
  --(9208,-1585)--(9215,-1567)--(9222,-1551)--(9230,-1536)--(9238,-1523)--(9246,-1512)
  --(9256,-1500)--(9265,-1490)--(9275,-1480)--(9287,-1470)--(9299,-1460)--(9313,-1449)
  --(9329,-1439)--(9345,-1428)--(9363,-1419)--(9381,-1409)--(9399,-1401)--(9418,-1393)
  --(9437,-1386)--(9456,-1380)--(9475,-1375)--(9491,-1371)--(9507,-1368)--(9524,-1365)
  --(9541,-1363)--(9560,-1360)--(9579,-1358)--(9599,-1356)--(9620,-1355)--(9641,-1353)
  --(9662,-1352)--(9684,-1352)--(9705,-1351)--(9726,-1351)--(9747,-1350)--(9767,-1350)
  --(9787,-1350)--(9806,-1350)--(9825,-1350)--(9844,-1350)--(9864,-1350)--(9884,-1350)
  --(9905,-1350)--(9927,-1350)--(9952,-1350)--(9978,-1350)--(10006,-1350)--(10037,-1350)
  --(10068,-1350)--(10099,-1350)--(10128,-1350)--(10153,-1350)--(10174,-1350)
  --(10188,-1350)--(10196,-1350)--(10199,-1350)--(10200,-1350);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9185,-1650)--(9188,-1647)--(9194,-1641)--(9204,-1631)--(9218,-1617)--(9234,-1602)
  --(9250,-1587)--(9266,-1572)--(9281,-1559)--(9295,-1547)--(9308,-1537)--(9321,-1528)
  --(9334,-1520)--(9348,-1513)--(9360,-1506)--(9372,-1500)--(9386,-1494)--(9401,-1488)
  --(9416,-1482)--(9432,-1477)--(9449,-1471)--(9466,-1466)--(9484,-1461)--(9502,-1457)
  --(9519,-1452)--(9537,-1449)--(9554,-1445)--(9571,-1442)--(9588,-1440)--(9604,-1438)
  --(9621,-1435)--(9638,-1434)--(9655,-1432)--(9673,-1431)--(9692,-1429)--(9711,-1428)
  --(9731,-1427)--(9751,-1427)--(9771,-1426)--(9790,-1426)--(9810,-1425)--(9829,-1425)
  --(9847,-1425)--(9865,-1425)--(9883,-1425)--(9900,-1425)--(9917,-1425)--(9935,-1425)
  --(9953,-1425)--(9973,-1425)--(9994,-1425)--(10017,-1425)--(10042,-1425)--(10069,-1425)
  --(10097,-1425)--(10125,-1425)--(10150,-1425)--(10171,-1425)--(10187,-1425)
  --(10196,-1425)--(10199,-1425)--(10200,-1425);
\pgfsetdash{}{+0pt}
\draw (9225,-1790)--(9225,-1791)--(9228,-1795)--(9233,-1805)--(9242,-1821)--(9252,-1840)
  --(9264,-1859)--(9276,-1878)--(9288,-1895)--(9300,-1911)--(9311,-1924)--(9324,-1936)
  --(9338,-1948)--(9349,-1957)--(9361,-1966)--(9374,-1975)--(9389,-1984)--(9404,-1994)
  --(9421,-2003)--(9440,-2012)--(9459,-2021)--(9479,-2030)--(9499,-2038)--(9520,-2046)
  --(9541,-2053)--(9562,-2059)--(9583,-2065)--(9604,-2070)--(9625,-2075)--(9644,-2079)
  --(9664,-2082)--(9685,-2085)--(9706,-2087)--(9729,-2090)--(9751,-2092)--(9775,-2094)
  --(9798,-2095)--(9822,-2097)--(9845,-2098)--(9868,-2098)--(9890,-2099)--(9911,-2099)
  --(9931,-2100)--(9950,-2100)--(9968,-2100)--(9984,-2100)--(10000,-2100)--(10019,-2100)
  --(10037,-2100)--(10054,-2100)--(10071,-2100)--(10089,-2100)--(10107,-2100)
  --(10126,-2100)--(10145,-2100)--(10163,-2100)--(10178,-2100)--(10190,-2100)
  --(10197,-2100)--(10200,-2100);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9225,-1785)--(9228,-1787)--(9235,-1791)--(9246,-1797)--(9261,-1806)--(9279,-1816)
  --(9297,-1826)--(9315,-1836)--(9332,-1845)--(9348,-1854)--(9364,-1862)--(9380,-1870)
  --(9396,-1877)--(9413,-1885)--(9426,-1891)--(9441,-1898)--(9456,-1904)--(9472,-1911)
  --(9490,-1918)--(9508,-1926)--(9527,-1933)--(9546,-1941)--(9566,-1948)--(9586,-1955)
  --(9606,-1962)--(9626,-1969)--(9646,-1975)--(9665,-1981)--(9684,-1987)--(9702,-1991)
  --(9720,-1996)--(9738,-2000)--(9757,-2004)--(9776,-2008)--(9795,-2011)--(9815,-2014)
  --(9835,-2016)--(9855,-2018)--(9875,-2020)--(9895,-2022)--(9914,-2023)--(9933,-2024)
  --(9950,-2024)--(9967,-2025)--(9983,-2025)--(9998,-2025)--(10012,-2025)--(10025,-2025)
  --(10042,-2025)--(10058,-2025)--(10074,-2025)--(10092,-2025)--(10110,-2025)
  --(10130,-2025)--(10151,-2025)--(10170,-2025)--(10185,-2025)--(10195,-2025)
  --(10199,-2025)--(10200,-2025);
\pgfsetdash{}{+0pt}
\draw (9185,-7200)--(9185,-7199)--(9187,-7195)--(9190,-7186)--(9194,-7171)--(9201,-7153)
  --(9208,-7135)--(9215,-7117)--(9222,-7101)--(9230,-7086)--(9238,-7073)--(9246,-7062)
  --(9256,-7050)--(9265,-7040)--(9275,-7030)--(9287,-7020)--(9299,-7010)--(9313,-6999)
  --(9329,-6989)--(9345,-6978)--(9363,-6969)--(9381,-6959)--(9399,-6951)--(9418,-6943)
  --(9437,-6936)--(9456,-6930)--(9475,-6925)--(9491,-6921)--(9507,-6918)--(9524,-6915)
  --(9541,-6913)--(9560,-6910)--(9579,-6908)--(9599,-6906)--(9620,-6905)--(9641,-6903)
  --(9662,-6902)--(9684,-6902)--(9705,-6901)--(9726,-6901)--(9747,-6900)--(9767,-6900)
  --(9787,-6900)--(9806,-6900)--(9825,-6900)--(9844,-6900)--(9864,-6900)--(9884,-6900)
  --(9905,-6900)--(9927,-6900)--(9952,-6900)--(9978,-6900)--(10006,-6900)--(10037,-6900)
  --(10068,-6900)--(10099,-6900)--(10128,-6900)--(10153,-6900)--(10174,-6900)
  --(10188,-6900)--(10196,-6900)--(10199,-6900)--(10200,-6900);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9185,-7200)--(9188,-7197)--(9194,-7191)--(9204,-7181)--(9218,-7167)--(9234,-7152)
  --(9250,-7137)--(9266,-7122)--(9281,-7109)--(9295,-7097)--(9308,-7087)--(9321,-7078)
  --(9334,-7070)--(9348,-7063)--(9360,-7056)--(9372,-7050)--(9386,-7044)--(9401,-7038)
  --(9416,-7032)--(9432,-7027)--(9449,-7021)--(9466,-7016)--(9484,-7011)--(9502,-7007)
  --(9519,-7002)--(9537,-6999)--(9554,-6995)--(9571,-6992)--(9588,-6990)--(9604,-6988)
  --(9621,-6985)--(9638,-6984)--(9655,-6982)--(9673,-6981)--(9692,-6979)--(9711,-6978)
  --(9731,-6977)--(9751,-6977)--(9771,-6976)--(9790,-6976)--(9810,-6975)--(9829,-6975)
  --(9847,-6975)--(9865,-6975)--(9883,-6975)--(9900,-6975)--(9917,-6975)--(9935,-6975)
  --(9953,-6975)--(9973,-6975)--(9994,-6975)--(10017,-6975)--(10042,-6975)--(10069,-6975)
  --(10097,-6975)--(10125,-6975)--(10150,-6975)--(10171,-6975)--(10187,-6975)
  --(10196,-6975)--(10199,-6975)--(10200,-6975);
\pgfsetdash{}{+0pt}
\draw (9225,-7340)--(9225,-7341)--(9228,-7345)--(9233,-7355)--(9242,-7371)--(9252,-7390)
  --(9264,-7409)--(9276,-7428)--(9288,-7445)--(9300,-7461)--(9311,-7474)--(9324,-7486)
  --(9338,-7498)--(9349,-7507)--(9361,-7516)--(9374,-7525)--(9389,-7534)--(9404,-7544)
  --(9421,-7553)--(9440,-7562)--(9459,-7571)--(9479,-7580)--(9499,-7588)--(9520,-7596)
  --(9541,-7603)--(9562,-7609)--(9583,-7615)--(9604,-7620)--(9625,-7625)--(9644,-7629)
  --(9664,-7632)--(9685,-7635)--(9706,-7637)--(9729,-7640)--(9751,-7642)--(9775,-7644)
  --(9798,-7645)--(9822,-7647)--(9845,-7648)--(9868,-7648)--(9890,-7649)--(9911,-7649)
  --(9931,-7650)--(9950,-7650)--(9968,-7650)--(9984,-7650)--(10000,-7650)--(10019,-7650)
  --(10037,-7650)--(10054,-7650)--(10071,-7650)--(10089,-7650)--(10107,-7650)
  --(10126,-7650)--(10145,-7650)--(10163,-7650)--(10178,-7650)--(10190,-7650)
  --(10197,-7650)--(10200,-7650);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9225,-7335)--(9228,-7337)--(9235,-7341)--(9246,-7347)--(9261,-7356)--(9279,-7366)
  --(9297,-7376)--(9315,-7386)--(9332,-7395)--(9348,-7404)--(9364,-7412)--(9380,-7420)
  --(9396,-7427)--(9413,-7435)--(9426,-7441)--(9441,-7448)--(9456,-7454)--(9472,-7461)
  --(9490,-7468)--(9508,-7476)--(9527,-7483)--(9546,-7491)--(9566,-7498)--(9586,-7505)
  --(9606,-7512)--(9626,-7519)--(9646,-7525)--(9665,-7531)--(9684,-7537)--(9702,-7541)
  --(9720,-7546)--(9738,-7550)--(9757,-7554)--(9776,-7558)--(9795,-7561)--(9815,-7564)
  --(9835,-7566)--(9855,-7568)--(9875,-7570)--(9895,-7572)--(9914,-7573)--(9933,-7574)
  --(9950,-7574)--(9967,-7575)--(9983,-7575)--(9998,-7575)--(10012,-7575)--(10025,-7575)
  --(10042,-7575)--(10058,-7575)--(10074,-7575)--(10092,-7575)--(10110,-7575)
  --(10130,-7575)--(10151,-7575)--(10170,-7575)--(10185,-7575)--(10195,-7575)
  --(10199,-7575)--(10200,-7575);
\pgfsetdash{}{+0pt}
\draw (9035,-9000)--(9035,-8999)--(9038,-8996)--(9042,-8988)--(9049,-8977)--(9058,-8965)
  --(9066,-8953)--(9075,-8942)--(9085,-8932)--(9094,-8923)--(9106,-8913)--(9115,-8905)
  --(9125,-8897)--(9136,-8888)--(9149,-8879)--(9163,-8870)--(9178,-8860)--(9194,-8850)
  --(9210,-8840)--(9227,-8830)--(9244,-8821)--(9261,-8812)--(9278,-8803)--(9295,-8795)
  --(9313,-8788)--(9326,-8782)--(9340,-8776)--(9355,-8771)--(9370,-8766)--(9386,-8760)
  --(9403,-8755)--(9421,-8750)--(9439,-8746)--(9459,-8741)--(9479,-8737)--(9499,-8733)
  --(9520,-8729)--(9541,-8725)--(9562,-8722)--(9584,-8719)--(9605,-8717)--(9627,-8715)
  --(9650,-8713)--(9669,-8711)--(9689,-8710)--(9710,-8708)--(9732,-8707)--(9756,-8706)
  --(9782,-8705)--(9810,-8705)--(9841,-8704)--(9874,-8703)--(9910,-8703)--(9947,-8702)
  --(9986,-8702)--(10025,-8701)--(10063,-8701)--(10099,-8701)--(10130,-8700)
  --(10156,-8700)--(10176,-8700)--(10189,-8700)--(10197,-8700)--(10200,-8700);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9035,-9000)--(9036,-9000)--(9039,-8998)--(9047,-8993)--(9060,-8985)--(9078,-8974)
  --(9098,-8962)--(9119,-8950)--(9139,-8939)--(9157,-8929)--(9174,-8920)--(9189,-8912)
  --(9204,-8906)--(9217,-8900)--(9231,-8895)--(9243,-8891)--(9255,-8887)--(9268,-8883)
  --(9282,-8880)--(9296,-8876)--(9311,-8873)--(9327,-8870)--(9344,-8868)--(9361,-8865)
  --(9378,-8863)--(9396,-8861)--(9414,-8860)--(9432,-8858)--(9450,-8857)--(9468,-8856)
  --(9488,-8855)--(9505,-8854)--(9523,-8854)--(9543,-8853)--(9563,-8853)--(9584,-8852)
  --(9606,-8852)--(9629,-8851)--(9653,-8851)--(9677,-8851)--(9701,-8850)--(9725,-8850)
  --(9748,-8850)--(9771,-8850)--(9793,-8850)--(9815,-8850)--(9836,-8850)--(9856,-8850)
  --(9875,-8850)--(9894,-8850)--(9913,-8850)--(9931,-8850)--(9951,-8850)--(9971,-8850)
  --(9992,-8850)--(10015,-8850)--(10039,-8850)--(10065,-8850)--(10091,-8850)
  --(10117,-8850)--(10141,-8850)--(10162,-8850)--(10179,-8850)--(10190,-8850)
  --(10197,-8850)--(10200,-8850);
\pgfsetdash{}{+0pt}
\draw (9075,-9140)--(9076,-9141)--(9079,-9145)--(9087,-9153)--(9099,-9165)--(9112,-9179)
  --(9125,-9192)--(9138,-9204)--(9150,-9215)--(9162,-9225)--(9175,-9236)--(9185,-9244)
  --(9196,-9252)--(9208,-9261)--(9222,-9270)--(9236,-9280)--(9251,-9290)--(9268,-9300)
  --(9285,-9310)--(9302,-9320)--(9319,-9329)--(9336,-9338)--(9353,-9347)--(9370,-9355)
  --(9388,-9363)--(9403,-9369)--(9418,-9375)--(9435,-9381)--(9452,-9387)--(9471,-9393)
  --(9490,-9398)--(9510,-9404)--(9530,-9409)--(9551,-9414)--(9573,-9418)--(9594,-9423)
  --(9615,-9426)--(9636,-9430)--(9658,-9433)--(9679,-9435)--(9700,-9438)--(9719,-9439)
  --(9739,-9441)--(9760,-9442)--(9781,-9444)--(9803,-9445)--(9826,-9446)--(9849,-9447)
  --(9872,-9448)--(9895,-9448)--(9917,-9449)--(9939,-9449)--(9961,-9449)--(9981,-9450)
  --(10000,-9450)--(10017,-9450)--(10034,-9450)--(10049,-9450)--(10063,-9450)
  --(10085,-9450)--(10105,-9450)--(10122,-9450)--(10140,-9450)--(10157,-9450)
  --(10173,-9450)--(10186,-9450)--(10195,-9450)--(10199,-9450)--(10200,-9450);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9075,-9135)--(9076,-9135)--(9080,-9138)--(9090,-9143)--(9105,-9152)--(9123,-9163)
  --(9143,-9174)--(9161,-9184)--(9179,-9194)--(9195,-9202)--(9209,-9209)--(9223,-9216)
  --(9238,-9223)--(9250,-9228)--(9263,-9233)--(9277,-9239)--(9292,-9245)--(9307,-9250)
  --(9324,-9256)--(9341,-9262)--(9358,-9268)--(9376,-9274)--(9394,-9279)--(9411,-9285)
  --(9428,-9290)--(9445,-9295)--(9463,-9300)--(9478,-9304)--(9493,-9309)--(9510,-9313)
  --(9527,-9318)--(9546,-9322)--(9565,-9327)--(9585,-9331)--(9605,-9336)--(9626,-9340)
  --(9648,-9344)--(9669,-9348)--(9690,-9352)--(9711,-9355)--(9733,-9358)--(9754,-9360)
  --(9775,-9363)--(9792,-9364)--(9810,-9366)--(9829,-9367)--(9849,-9368)--(9871,-9369)
  --(9894,-9370)--(9919,-9371)--(9947,-9372)--(9977,-9372)--(10008,-9373)--(10041,-9373)
  --(10074,-9374)--(10105,-9374)--(10134,-9374)--(10158,-9375)--(10177,-9375)
  --(10189,-9375)--(10197,-9375)--(10200,-9375);
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{.}
\draw (4800,-4950) arc[start angle=+270.0, end angle=+90.0, radius=+450];
\draw (9750,-10800) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,-9150) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,-7350) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,-5700) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,1800) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (9750,150) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (9750,-1650) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (9750,-3300) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (8025,-600) arc[start angle=+90.0, end angle=+270.0, radius=+225];
\draw (9000,1050) arc[start angle=+90.0, end angle=+270.0, radius=+150];
\draw (9000,-2400) arc[start angle=+90.0, end angle=+270.0, radius=+150];
\draw (8025,-8400) arc[start angle=+270.0, end angle=+90.0, radius=+225];
\draw (9000,-6600) arc[start angle=+270.0, end angle=+90.0, radius=+150];
\draw (9000,-10050) arc[start angle=+270.0, end angle=+90.0, radius=+150];
\draw  (3300,-3975) ellipse [x radius=+450,y radius=+300];
\draw  (3300,-5025) ellipse [x radius=+450,y radius=+300];
\draw  (1950,-5025) ellipse [x radius=+450,y radius=+300];
\draw  (1950,-3975) ellipse [x radius=+450,y radius=+300];
\draw  (9000,1725) ellipse [x radius=+450,y radius=+300];
\draw  (8026,1274) ellipse [x radius=+450,y radius=+300];
\draw  (7649,225) ellipse [x radius=+450,y radius=+300];
\draw  (8999,75) ellipse [x radius=+450,y radius=+300];
\draw  (7049,-825) ellipse [x radius=+450,y radius=+300];
\draw  (7424,-1875) ellipse [x radius=+450,y radius=+300];
\draw  (9149,-1725) ellipse [x radius=+450,y radius=+300];
\draw  (7424,-2925) ellipse [x radius=+450,y radius=+300];
\draw  (5699,-3525) ellipse [x radius=+450,y radius=+300];
\draw  (9075,-5625) ellipse [x radius=+450,y radius=+300];
\draw  (7425,-6075) ellipse [x radius=+450,y radius=+300];
\draw  (5700,-5475) ellipse [x radius=+450,y radius=+300];
\draw  (7425,-7125) ellipse [x radius=+450,y radius=+300];
\draw  (9150,-7275) ellipse [x radius=+450,y radius=+300];
\draw  (7050,-8175) ellipse [x radius=+450,y radius=+300];
\draw  (7650,-9225) ellipse [x radius=+450,y radius=+300];
\draw  (9000,-9075) ellipse [x radius=+450,y radius=+300];
\draw  (8025,-10275) ellipse [x radius=+450,y radius=+300];
\draw  (9000,-10725) ellipse [x radius=+450,y radius=+300];
\draw  (9074,-3375) ellipse [x radius=+450,y radius=+300];
\draw (4800,-4050)--(10350,-4050);
\draw (10350,-4950)--(4800,-4950);
\draw (10350,-5550)--(9750,-5550);
\draw (9750,-5700)--(10350,-5700);
\draw (10350,-7200)--(9750,-7200);
\draw (9750,-7350)--(10350,-7350);
\draw (10350,-7950)--(8025,-7950);
\draw (8025,-8400)--(10350,-8400);
\draw (10350,-9000)--(9750,-9000);
\draw (9750,-9150)--(10350,-9150);
\draw (10350,-9750)--(9000,-9750);
\draw (9000,-10050)--(10350,-10050);
\draw (10350,-10650)--(9750,-10650);
\draw (9750,-10800)--(10350,-10800);
\draw (10350,-3450)--(9750,-3450);
\draw (9750,-3300)--(10350,-3300);
\draw (10350,-2700)--(9000,-2700);
\draw (9000,-2400)--(10350,-2400);
\draw (10350,-1800)--(9750,-1800);
\draw (9750,-1650)--(10350,-1650);
\draw (10350,-1050)--(8025,-1050);
\draw (8025,-600)--(10350,-600);
\draw (10350,0)--(9750,0);
\draw (9750,150)--(10350,150);
\draw (10350,750)--(9000,750);
\draw (9000,1050)--(10350,1050);
\draw (10350,1650)--(9750,1650);
\draw (9750,1800)--(10350,1800);
\draw (10350,-6300)--(9000,-6300);
\draw (9000,-6600)--(10350,-6600);
\draw (4800,-3150)--(4798,-3150)--(4794,-3150)--(4785,-3150)--(4772,-3150)--(4753,-3150)
  --(4729,-3150)--(4699,-3150)--(4662,-3150)--(4621,-3150)--(4574,-3150)--(4523,-3150)
  --(4469,-3150)--(4413,-3150)--(4355,-3150)--(4296,-3150)--(4238,-3150)--(4181,-3150)
  --(4125,-3150)--(4071,-3150)--(4018,-3150)--(3969,-3150)--(3922,-3150)--(3877,-3150)
  --(3835,-3150)--(3795,-3150)--(3757,-3150)--(3722,-3150)--(3689,-3150)--(3657,-3150)
  --(3628,-3150)--(3600,-3150)--(3573,-3150)--(3548,-3150)--(3523,-3150)--(3500,-3150)
  --(3464,-3150)--(3429,-3150)--(3396,-3150)--(3364,-3150)--(3334,-3150)--(3305,-3150)
  --(3277,-3150)--(3250,-3150)--(3225,-3150)--(3201,-3150)--(3178,-3150)--(3156,-3150)
  --(3136,-3150)--(3117,-3150)--(3099,-3150)--(3082,-3150)--(3067,-3150)--(3052,-3150)
  --(3039,-3150)--(3025,-3150)--(3013,-3150)--(3000,-3150)--(2983,-3150)--(2965,-3150)
  --(2947,-3150)--(2929,-3150)--(2910,-3150)--(2892,-3150)--(2872,-3150)--(2853,-3150)
  --(2835,-3150)--(2817,-3150)--(2799,-3150)--(2783,-3150)--(2767,-3150)--(2752,-3150)
  --(2738,-3150)--(2725,-3150)--(2708,-3150)--(2692,-3150)--(2676,-3150)--(2660,-3150)
  --(2644,-3150)--(2628,-3150)--(2614,-3150)--(2599,-3150)--(2586,-3150)--(2573,-3150)
  --(2562,-3150)--(2550,-3150)--(2538,-3150)--(2527,-3150)--(2514,-3150)--(2502,-3150)
  --(2488,-3150)--(2475,-3150)--(2462,-3150)--(2448,-3150)--(2436,-3150)--(2423,-3150)
  --(2412,-3150)--(2400,-3150)--(2386,-3150)--(2372,-3150)--(2357,-3150)--(2342,-3150)
  --(2327,-3150)--(2312,-3150)--(2298,-3150)--(2285,-3150)--(2273,-3150)--(2263,-3150)
  --(2250,-3150)--(2238,-3150)--(2226,-3150)--(2214,-3150)--(2203,-3150)--(2193,-3150)
  --(2184,-3150)--(2175,-3150)--(2166,-3150)--(2157,-3150)--(2148,-3150)--(2138,-3150)
  --(2127,-3150)--(2118,-3150)--(2109,-3150)--(2100,-3150)--(2091,-3150)--(2082,-3150)
  --(2073,-3150)--(2063,-3150)--(2052,-3150)--(2043,-3150)--(2034,-3150)--(2025,-3150)
  --(2016,-3150)--(2007,-3150)--(1998,-3150)--(1988,-3150)--(1977,-3150)--(1968,-3150)
  --(1959,-3150)--(1950,-3150)--(1941,-3150)--(1932,-3150)--(1923,-3150)--(1913,-3150)
  --(1902,-3150)--(1893,-3150)--(1884,-3150)--(1875,-3150)--(1866,-3150)--(1857,-3150)
  --(1848,-3150)--(1838,-3150)--(1827,-3150)--(1818,-3150)--(1809,-3150)--(1800,-3150)
  --(1791,-3150)--(1782,-3150)--(1773,-3150)--(1763,-3150)--(1752,-3150)--(1743,-3150)
  --(1734,-3150)--(1725,-3150)--(1716,-3150)--(1707,-3150)--(1698,-3150)--(1688,-3150)
  --(1677,-3150)--(1668,-3150)--(1659,-3150)--(1650,-3150)--(1643,-3150)--(1636,-3150)
  --(1627,-3150)--(1618,-3151)--(1607,-3152)--(1596,-3153)--(1583,-3155)--(1569,-3157)
  --(1554,-3159)--(1538,-3163)--(1526,-3165)--(1514,-3167)--(1501,-3170)--(1487,-3173)
  --(1472,-3177)--(1456,-3181)--(1439,-3185)--(1422,-3189)--(1404,-3194)--(1386,-3198)
  --(1369,-3203)--(1351,-3207)--(1335,-3212)--(1318,-3216)--(1303,-3221)--(1288,-3225)
  --(1270,-3230)--(1253,-3235)--(1236,-3240)--(1218,-3246)--(1200,-3252)--(1182,-3258)
  --(1164,-3264)--(1146,-3271)--(1129,-3278)--(1112,-3284)--(1096,-3291)--(1080,-3298)
  --(1065,-3305)--(1050,-3313)--(1035,-3320)--(1020,-3328)--(1005,-3337)--(989,-3346)
  --(973,-3355)--(957,-3365)--(941,-3375)--(925,-3385)--(910,-3395)--(896,-3404)
  --(883,-3413)--(871,-3422)--(860,-3430)--(850,-3438)--(837,-3448)--(824,-3457)
  --(813,-3467)--(801,-3476)--(791,-3486)--(781,-3495)--(772,-3503)--(764,-3511)
  --(757,-3518)--(750,-3525)--(743,-3532)--(736,-3539)--(728,-3547)--(721,-3554)
  --(712,-3563)--(704,-3571)--(697,-3578)--(689,-3586)--(682,-3593)--(675,-3600)
  --(668,-3607)--(661,-3614)--(653,-3622)--(645,-3631)--(636,-3641)--(626,-3651)
  --(617,-3663)--(607,-3674)--(598,-3687)--(588,-3700)--(580,-3710)--(572,-3721)
  --(563,-3733)--(554,-3746)--(545,-3760)--(535,-3775)--(525,-3791)--(515,-3807)
  --(505,-3823)--(496,-3839)--(487,-3855)--(478,-3870)--(470,-3885)--(463,-3900)
  --(456,-3913)--(450,-3926)--(444,-3940)--(438,-3954)--(432,-3969)--(426,-3984)
  --(420,-4000)--(414,-4016)--(409,-4033)--(403,-4049)--(398,-4066)--(393,-4083)
  --(388,-4100)--(384,-4116)--(379,-4133)--(375,-4150)--(371,-4166)--(367,-4182)
  --(363,-4199)--(360,-4216)--(356,-4235)--(352,-4254)--(348,-4274)--(344,-4295)
  --(341,-4316)--(338,-4337)--(335,-4359)--(332,-4380)--(330,-4401)--(328,-4422)
  --(327,-4442)--(326,-4462)--(325,-4481)--(325,-4500)--(325,-4519)--(326,-4538)
  --(327,-4558)--(328,-4578)--(330,-4599)--(332,-4620)--(335,-4641)--(338,-4663)
  --(341,-4684)--(344,-4705)--(348,-4726)--(352,-4746)--(356,-4765)--(360,-4784)
  --(363,-4801)--(367,-4818)--(371,-4834)--(375,-4850)--(379,-4867)--(384,-4884)
  --(388,-4900)--(393,-4917)--(398,-4934)--(403,-4951)--(409,-4967)--(414,-4984)
  --(420,-5000)--(426,-5016)--(432,-5031)--(438,-5046)--(444,-5060)--(450,-5074)
  --(456,-5087)--(463,-5100)--(470,-5115)--(478,-5130)--(487,-5145)--(496,-5161)
  --(505,-5177)--(515,-5193)--(525,-5209)--(535,-5225)--(545,-5240)--(554,-5254)
  --(563,-5267)--(572,-5279)--(580,-5290)--(588,-5300)--(598,-5313)--(607,-5326)
  --(617,-5337)--(626,-5349)--(636,-5359)--(645,-5369)--(653,-5378)--(661,-5386)
  --(668,-5393)--(675,-5400)--(682,-5407)--(689,-5414)--(697,-5422)--(704,-5429)
  --(713,-5438)--(721,-5446)--(728,-5453)--(736,-5461)--(743,-5468)--(750,-5475)
  --(757,-5482)--(764,-5489)--(772,-5497)--(781,-5505)--(791,-5514)--(801,-5524)
  --(813,-5533)--(824,-5543)--(837,-5552)--(850,-5563)--(860,-5570)--(871,-5578)
  --(883,-5587)--(896,-5596)--(910,-5605)--(925,-5615)--(941,-5625)--(957,-5635)
  --(973,-5645)--(989,-5654)--(1005,-5663)--(1020,-5672)--(1035,-5680)--(1050,-5688)
  --(1065,-5695)--(1080,-5702)--(1096,-5709)--(1112,-5716)--(1129,-5722)--(1146,-5729)
  --(1164,-5736)--(1182,-5742)--(1200,-5748)--(1218,-5754)--(1236,-5760)--(1253,-5765)
  --(1270,-5770)--(1288,-5775)--(1303,-5779)--(1318,-5784)--(1335,-5788)--(1351,-5793)
  --(1369,-5797)--(1386,-5802)--(1404,-5806)--(1422,-5811)--(1439,-5815)--(1456,-5819)
  --(1472,-5823)--(1487,-5827)--(1501,-5830)--(1514,-5833)--(1526,-5835)--(1538,-5838)
  --(1554,-5841)--(1569,-5843)--(1583,-5845)--(1596,-5847)--(1609,-5848)--(1621,-5849)
  --(1632,-5850)--(1642,-5850)--(1652,-5850)--(1663,-5850)--(1673,-5850)--(1685,-5850)
  --(1698,-5850)--(1711,-5850)--(1725,-5850)--(1739,-5850)--(1752,-5850)--(1765,-5850)
  --(1777,-5850)--(1788,-5850)--(1800,-5850)--(1812,-5850)--(1824,-5850)--(1836,-5850)
  --(1847,-5850)--(1857,-5850)--(1866,-5850)--(1875,-5850)--(1884,-5850)--(1893,-5850)
  --(1902,-5850)--(1913,-5850)--(1923,-5850)--(1932,-5850)--(1941,-5850)--(1950,-5850)
  --(1959,-5850)--(1968,-5850)--(1977,-5850)--(1988,-5850)--(1998,-5850)--(2007,-5850)
  --(2016,-5850)--(2025,-5850)--(2034,-5850)--(2043,-5850)--(2052,-5850)--(2063,-5850)
  --(2073,-5850)--(2082,-5850)--(2091,-5850)--(2100,-5850)--(2109,-5850)--(2118,-5850)
  --(2127,-5850)--(2138,-5850)--(2148,-5850)--(2157,-5850)--(2166,-5850)--(2175,-5850)
  --(2184,-5850)--(2193,-5850)--(2202,-5850)--(2213,-5850)--(2223,-5850)--(2232,-5850)
  --(2241,-5850)--(2250,-5850)--(2259,-5850)--(2268,-5850)--(2277,-5850)--(2288,-5850)
  --(2298,-5850)--(2307,-5850)--(2316,-5850)--(2325,-5850)--(2332,-5850)--(2339,-5850)
  --(2348,-5850)--(2357,-5850)--(2368,-5850)--(2379,-5850)--(2392,-5850)--(2406,-5850)
  --(2421,-5850)--(2438,-5850)--(2449,-5850)--(2461,-5850)--(2474,-5850)--(2488,-5850)
  --(2504,-5850)--(2520,-5850)--(2537,-5850)--(2555,-5850)--(2574,-5850)--(2592,-5850)
  --(2611,-5850)--(2629,-5850)--(2648,-5850)--(2665,-5850)--(2683,-5850)--(2700,-5850)
  --(2717,-5850)--(2735,-5850)--(2753,-5850)--(2771,-5850)--(2790,-5850)--(2808,-5850)
  --(2828,-5850)--(2847,-5850)--(2865,-5850)--(2883,-5850)--(2901,-5850)--(2917,-5850)
  --(2933,-5850)--(2948,-5850)--(2962,-5850)--(2975,-5850)--(2992,-5850)--(3008,-5850)
  --(3024,-5850)--(3040,-5850)--(3056,-5850)--(3072,-5850)--(3086,-5850)--(3101,-5850)
  --(3114,-5850)--(3127,-5850)--(3138,-5850)--(3150,-5850)--(3158,-5850)--(3166,-5850)
  --(3174,-5850)--(3184,-5850)--(3195,-5850)--(3208,-5850)--(3222,-5850)--(3238,-5850)
  --(3256,-5850)--(3277,-5850)--(3299,-5850)--(3324,-5850)--(3352,-5850)--(3381,-5850)
  --(3413,-5850)--(3448,-5850)--(3485,-5850)--(3525,-5850)--(3548,-5850)--(3572,-5850)
  --(3597,-5850)--(3624,-5850)--(3653,-5850)--(3683,-5850)--(3716,-5850)--(3751,-5850)
  --(3788,-5850)--(3828,-5850)--(3871,-5850)--(3916,-5850)--(3965,-5850)--(4016,-5850)
  --(4070,-5850)--(4126,-5850)--(4185,-5850)--(4245,-5850)--(4306,-5850)--(4368,-5850)
  --(4428,-5850)--(4487,-5850)--(4543,-5850)--(4595,-5850)--(4642,-5850)--(4683,-5850)
  --(4718,-5850)--(4746,-5850)--(4767,-5850)--(4783,-5850)--(4792,-5850)--(4798,-5850)
  --(4800,-5850);
\pgfsetstrokecolor{red}
\draw (4800,-3150)--(4799,-3151)--(4796,-3154)--(4789,-3162)--(4779,-3174)--(4767,-3187)
  --(4757,-3200)--(4747,-3213)--(4739,-3225)--(4732,-3237)--(4725,-3250)--(4720,-3260)
  --(4715,-3271)--(4710,-3283)--(4705,-3297)--(4700,-3311)--(4694,-3326)--(4689,-3343)
  --(4684,-3360)--(4680,-3377)--(4675,-3394)--(4672,-3411)--(4668,-3428)--(4665,-3445)
  --(4663,-3463)--(4660,-3478)--(4659,-3493)--(4657,-3510)--(4656,-3527)--(4655,-3544)
  --(4654,-3563)--(4654,-3581)--(4653,-3600)--(4654,-3619)--(4654,-3637)--(4655,-3656)
  --(4656,-3673)--(4657,-3690)--(4659,-3707)--(4660,-3722)--(4663,-3738)--(4665,-3755)
  --(4668,-3772)--(4672,-3789)--(4675,-3806)--(4680,-3823)--(4684,-3840)--(4689,-3857)
  --(4694,-3874)--(4700,-3889)--(4705,-3903)--(4710,-3917)--(4715,-3929)--(4720,-3940)
  --(4725,-3950)--(4732,-3963)--(4739,-3975)--(4747,-3987)--(4757,-4000)--(4767,-4013)
  --(4779,-4026)--(4789,-4038)--(4796,-4046)--(4799,-4049)--(4800,-4050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (4800,-4050)--(4801,-4049)--(4804,-4046)--(4811,-4038)--(4821,-4026)--(4833,-4013)
  --(4843,-4000)--(4853,-3987)--(4861,-3975)--(4868,-3963)--(4875,-3950)--(4880,-3940)
  --(4885,-3929)--(4890,-3917)--(4895,-3903)--(4900,-3889)--(4906,-3874)--(4911,-3857)
  --(4916,-3840)--(4920,-3823)--(4925,-3806)--(4928,-3789)--(4932,-3772)--(4935,-3755)
  --(4938,-3738)--(4940,-3722)--(4941,-3707)--(4943,-3690)--(4944,-3673)--(4945,-3656)
  --(4946,-3637)--(4946,-3619)--(4947,-3600)--(4946,-3581)--(4946,-3563)--(4945,-3544)
  --(4944,-3527)--(4943,-3510)--(4941,-3493)--(4940,-3478)--(4938,-3463)--(4935,-3445)
  --(4932,-3428)--(4928,-3411)--(4925,-3394)--(4920,-3377)--(4916,-3360)--(4911,-3343)
  --(4906,-3326)--(4900,-3311)--(4895,-3297)--(4890,-3283)--(4885,-3271)--(4880,-3260)
  --(4875,-3250)--(4868,-3237)--(4861,-3225)--(4853,-3213)--(4843,-3200)--(4833,-3187)
  --(4821,-3174)--(4811,-3162)--(4804,-3154)--(4801,-3151)--(4800,-3150);
\pgfsetdash{}{+0pt}
\draw (4800,-4950)--(4799,-4951)--(4796,-4954)--(4789,-4962)--(4779,-4974)--(4767,-4987)
  --(4757,-5000)--(4747,-5013)--(4739,-5025)--(4732,-5037)--(4725,-5050)--(4720,-5060)
  --(4715,-5071)--(4710,-5083)--(4705,-5097)--(4700,-5111)--(4694,-5126)--(4689,-5143)
  --(4684,-5160)--(4680,-5177)--(4675,-5194)--(4672,-5211)--(4668,-5228)--(4665,-5245)
  --(4663,-5263)--(4660,-5278)--(4659,-5293)--(4657,-5310)--(4656,-5327)--(4655,-5344)
  --(4654,-5363)--(4654,-5381)--(4653,-5400)--(4654,-5419)--(4654,-5437)--(4655,-5456)
  --(4656,-5473)--(4657,-5490)--(4659,-5507)--(4660,-5522)--(4663,-5538)--(4665,-5555)
  --(4668,-5572)--(4672,-5589)--(4675,-5606)--(4680,-5623)--(4684,-5640)--(4689,-5657)
  --(4694,-5674)--(4700,-5689)--(4705,-5703)--(4710,-5717)--(4715,-5729)--(4720,-5740)
  --(4725,-5750)--(4732,-5763)--(4739,-5775)--(4747,-5787)--(4757,-5800)--(4767,-5813)
  --(4779,-5826)--(4789,-5838)--(4796,-5846)--(4799,-5849)--(4800,-5850);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (4800,-4950)--(4801,-4951)--(4804,-4954)--(4811,-4962)--(4821,-4974)--(4833,-4987)
  --(4843,-5000)--(4853,-5013)--(4861,-5025)--(4868,-5037)--(4875,-5050)--(4880,-5060)
  --(4885,-5071)--(4890,-5083)--(4895,-5097)--(4900,-5111)--(4906,-5126)--(4911,-5143)
  --(4916,-5160)--(4920,-5177)--(4925,-5194)--(4928,-5211)--(4932,-5228)--(4935,-5245)
  --(4938,-5263)--(4940,-5278)--(4941,-5293)--(4943,-5310)--(4944,-5327)--(4945,-5344)
  --(4946,-5363)--(4946,-5381)--(4947,-5400)--(4946,-5419)--(4946,-5437)--(4945,-5456)
  --(4944,-5473)--(4943,-5490)--(4941,-5507)--(4940,-5522)--(4938,-5538)--(4935,-5555)
  --(4932,-5572)--(4928,-5589)--(4925,-5606)--(4920,-5623)--(4916,-5640)--(4911,-5657)
  --(4906,-5674)--(4900,-5689)--(4895,-5703)--(4890,-5717)--(4885,-5729)--(4880,-5740)
  --(4875,-5750)--(4868,-5763)--(4861,-5775)--(4853,-5787)--(4843,-5800)--(4833,-5813)
  --(4821,-5826)--(4811,-5838)--(4804,-5846)--(4801,-5849)--(4800,-5850);
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{.}
\draw (1950,-5100)--(1949,-5101)--(1946,-5104)--(1939,-5112)--(1929,-5123)--(1917,-5135)
  --(1907,-5147)--(1897,-5158)--(1889,-5168)--(1882,-5177)--(1875,-5188)--(1869,-5196)
  --(1863,-5206)--(1857,-5217)--(1851,-5228)--(1845,-5241)--(1839,-5255)--(1834,-5270)
  --(1828,-5285)--(1823,-5301)--(1819,-5317)--(1816,-5333)--(1813,-5350)--(1810,-5365)
  --(1808,-5381)--(1807,-5398)--(1805,-5416)--(1804,-5435)--(1804,-5455)--(1803,-5475)
  --(1804,-5495)--(1804,-5515)--(1805,-5534)--(1807,-5552)--(1808,-5569)--(1810,-5585)
  --(1813,-5600)--(1816,-5617)--(1819,-5633)--(1823,-5649)--(1828,-5665)--(1834,-5680)
  --(1839,-5695)--(1845,-5709)--(1851,-5722)--(1857,-5733)--(1863,-5744)--(1869,-5754)
  --(1875,-5763)--(1882,-5773)--(1889,-5782)--(1897,-5792)--(1907,-5803)--(1917,-5815)
  --(1929,-5827)--(1939,-5838)--(1946,-5846)--(1949,-5849)--(1950,-5850);
\draw (1950,-4050)--(1949,-4051)--(1946,-4054)--(1939,-4062)--(1929,-4073)--(1917,-4085)
  --(1907,-4097)--(1897,-4108)--(1889,-4118)--(1882,-4127)--(1875,-4138)--(1870,-4145)
  --(1865,-4153)--(1860,-4162)--(1855,-4172)--(1850,-4183)--(1844,-4195)--(1839,-4209)
  --(1834,-4223)--(1830,-4238)--(1825,-4254)--(1822,-4271)--(1818,-4288)--(1815,-4306)
  --(1813,-4325)--(1811,-4341)--(1809,-4357)--(1808,-4375)--(1806,-4394)--(1805,-4414)
  --(1805,-4434)--(1804,-4456)--(1804,-4478)--(1803,-4500)--(1804,-4522)--(1804,-4544)
  --(1805,-4566)--(1805,-4586)--(1806,-4606)--(1808,-4625)--(1809,-4643)--(1811,-4659)
  --(1813,-4675)--(1815,-4694)--(1818,-4712)--(1822,-4729)--(1825,-4746)--(1830,-4762)
  --(1834,-4777)--(1839,-4791)--(1844,-4805)--(1850,-4817)--(1855,-4828)--(1860,-4838)
  --(1865,-4847)--(1870,-4855)--(1875,-4863)--(1882,-4873)--(1889,-4882)--(1897,-4892)
  --(1907,-4903)--(1917,-4915)--(1929,-4927)--(1939,-4938)--(1946,-4946)--(1949,-4949)
  --(1950,-4950);
\draw (2025,-3900)--(2026,-3899)--(2029,-3896)--(2037,-3889)--(2048,-3879)--(2060,-3867)
  --(2072,-3857)--(2083,-3847)--(2093,-3839)--(2102,-3832)--(2113,-3825)--(2120,-3820)
  --(2128,-3815)--(2138,-3810)--(2148,-3805)--(2161,-3800)--(2175,-3794)--(2191,-3789)
  --(2208,-3784)--(2228,-3780)--(2249,-3775)--(2271,-3772)--(2296,-3768)--(2322,-3765)
  --(2350,-3763)--(2369,-3761)--(2390,-3760)--(2412,-3758)--(2435,-3757)--(2459,-3756)
  --(2485,-3755)--(2511,-3755)--(2539,-3754)--(2567,-3754)--(2596,-3754)--(2625,-3753)
  --(2654,-3754)--(2683,-3754)--(2711,-3754)--(2739,-3755)--(2765,-3755)--(2791,-3756)
  --(2815,-3757)--(2838,-3758)--(2860,-3760)--(2881,-3761)--(2900,-3763)--(2928,-3765)
  --(2954,-3768)--(2979,-3772)--(3001,-3775)--(3022,-3780)--(3042,-3784)--(3059,-3789)
  --(3075,-3794)--(3089,-3800)--(3102,-3805)--(3112,-3810)--(3122,-3815)--(3130,-3820)
  --(3138,-3825)--(3148,-3832)--(3157,-3839)--(3167,-3847)--(3178,-3857)--(3190,-3867)
  --(3202,-3879)--(3213,-3889)--(3221,-3896)--(3224,-3899)--(3225,-3900);
\draw (3300,-4050)--(3299,-4051)--(3296,-4054)--(3289,-4062)--(3279,-4073)--(3267,-4085)
  --(3257,-4097)--(3247,-4108)--(3239,-4118)--(3232,-4127)--(3225,-4138)--(3220,-4145)
  --(3215,-4153)--(3210,-4162)--(3205,-4172)--(3200,-4183)--(3194,-4195)--(3189,-4209)
  --(3184,-4223)--(3180,-4238)--(3175,-4254)--(3172,-4271)--(3168,-4288)--(3165,-4306)
  --(3163,-4325)--(3161,-4341)--(3159,-4357)--(3158,-4375)--(3156,-4394)--(3155,-4414)
  --(3155,-4434)--(3154,-4456)--(3154,-4478)--(3153,-4500)--(3154,-4522)--(3154,-4544)
  --(3155,-4566)--(3155,-4586)--(3156,-4606)--(3158,-4625)--(3159,-4643)--(3161,-4659)
  --(3163,-4675)--(3165,-4694)--(3168,-4712)--(3172,-4729)--(3175,-4746)--(3180,-4762)
  --(3184,-4777)--(3189,-4791)--(3194,-4805)--(3200,-4817)--(3205,-4828)--(3210,-4838)
  --(3215,-4847)--(3220,-4855)--(3225,-4863)--(3232,-4873)--(3239,-4882)--(3247,-4892)
  --(3257,-4903)--(3267,-4915)--(3279,-4927)--(3289,-4938)--(3296,-4946)--(3299,-4949)
  --(3300,-4950);
\draw (3300,-5100)--(3299,-5101)--(3296,-5104)--(3289,-5112)--(3279,-5123)--(3267,-5135)
  --(3257,-5147)--(3247,-5158)--(3239,-5168)--(3232,-5177)--(3225,-5188)--(3219,-5196)
  --(3213,-5206)--(3207,-5217)--(3201,-5228)--(3195,-5241)--(3189,-5255)--(3184,-5270)
  --(3178,-5285)--(3173,-5301)--(3169,-5317)--(3166,-5333)--(3163,-5350)--(3160,-5365)
  --(3158,-5381)--(3157,-5398)--(3155,-5416)--(3154,-5435)--(3154,-5455)--(3153,-5475)
  --(3154,-5495)--(3154,-5515)--(3155,-5534)--(3157,-5552)--(3158,-5569)--(3160,-5585)
  --(3163,-5600)--(3166,-5617)--(3169,-5633)--(3173,-5649)--(3178,-5665)--(3184,-5680)
  --(3189,-5695)--(3195,-5709)--(3201,-5722)--(3207,-5733)--(3213,-5744)--(3219,-5754)
  --(3225,-5763)--(3232,-5773)--(3239,-5782)--(3247,-5792)--(3257,-5803)--(3267,-5815)
  --(3279,-5827)--(3289,-5838)--(3296,-5846)--(3299,-5849)--(3300,-5850);
\draw (3300,-3150)--(3299,-3151)--(3296,-3154)--(3289,-3162)--(3279,-3173)--(3267,-3185)
  --(3257,-3197)--(3247,-3208)--(3239,-3218)--(3232,-3227)--(3225,-3238)--(3219,-3246)
  --(3213,-3256)--(3207,-3267)--(3201,-3278)--(3195,-3291)--(3189,-3305)--(3184,-3320)
  --(3178,-3335)--(3173,-3351)--(3169,-3367)--(3166,-3383)--(3163,-3400)--(3160,-3415)
  --(3158,-3431)--(3157,-3448)--(3155,-3466)--(3154,-3485)--(3154,-3505)--(3153,-3525)
  --(3154,-3545)--(3154,-3565)--(3155,-3584)--(3157,-3602)--(3158,-3619)--(3160,-3635)
  --(3163,-3650)--(3166,-3667)--(3169,-3683)--(3173,-3699)--(3178,-3715)--(3184,-3730)
  --(3189,-3745)--(3195,-3759)--(3201,-3772)--(3207,-3783)--(3213,-3794)--(3219,-3804)
  --(3225,-3813)--(3232,-3823)--(3239,-3832)--(3247,-3842)--(3257,-3853)--(3267,-3865)
  --(3279,-3877)--(3289,-3888)--(3296,-3896)--(3299,-3899)--(3300,-3900);
\draw (3375,-4950)--(3375,-4949)--(3375,-4946)--(3377,-4938)--(3379,-4926)--(3381,-4913)
  --(3385,-4900)--(3390,-4887)--(3396,-4875)--(3403,-4863)--(3413,-4850)--(3419,-4841)
  --(3427,-4832)--(3436,-4821)--(3446,-4810)--(3458,-4799)--(3470,-4787)--(3484,-4774)
  --(3500,-4761)--(3516,-4748)--(3533,-4734)--(3551,-4721)--(3570,-4709)--(3589,-4696)
  --(3609,-4685)--(3629,-4673)--(3650,-4663)--(3668,-4654)--(3686,-4646)--(3705,-4637)
  --(3725,-4629)--(3746,-4620)--(3768,-4612)--(3791,-4604)--(3815,-4596)--(3838,-4588)
  --(3863,-4580)--(3887,-4573)--(3910,-4566)--(3934,-4559)--(3957,-4553)--(3979,-4547)
  --(4000,-4542)--(4020,-4537)--(4039,-4533)--(4057,-4529)--(4075,-4525)--(4096,-4521)
  --(4116,-4517)--(4136,-4514)--(4156,-4512)--(4176,-4510)--(4198,-4508)--(4220,-4506)
  --(4243,-4504)--(4267,-4503)--(4290,-4502)--(4310,-4501)--(4327,-4501)--(4340,-4500)
  --(4347,-4500)--(4350,-4500);
\draw (3525,-3975)--(3526,-3975)--(3530,-3975)--(3539,-3976)--(3552,-3977)--(3568,-3979)
  --(3585,-3982)--(3603,-3985)--(3620,-3989)--(3640,-3994)--(3663,-4000)--(3676,-4004)
  --(3691,-4009)--(3708,-4014)--(3725,-4019)--(3744,-4025)--(3765,-4032)--(3786,-4039)
  --(3808,-4047)--(3831,-4055)--(3854,-4064)--(3877,-4073)--(3900,-4082)--(3923,-4091)
  --(3945,-4100)--(3967,-4110)--(3988,-4119)--(4009,-4129)--(4028,-4138)--(4046,-4147)
  --(4063,-4156)--(4081,-4166)--(4099,-4176)--(4117,-4187)--(4137,-4199)--(4157,-4212)
  --(4179,-4226)--(4203,-4241)--(4227,-4257)--(4252,-4274)--(4276,-4290)--(4300,-4307)
  --(4321,-4321)--(4339,-4333)--(4353,-4343)--(4362,-4350)--(4368,-4353)--(4370,-4355);
\draw (5700,-3600)--(5699,-3601)--(5696,-3604)--(5689,-3613)--(5680,-3625)--(5669,-3639)
  --(5660,-3654)--(5652,-3668)--(5646,-3682)--(5641,-3696)--(5638,-3713)--(5635,-3725)
  --(5633,-3739)--(5632,-3755)--(5630,-3771)--(5629,-3788)--(5629,-3806)--(5628,-3825)
  --(5629,-3844)--(5629,-3862)--(5630,-3879)--(5632,-3895)--(5633,-3911)--(5635,-3925)
  --(5638,-3938)--(5641,-3954)--(5646,-3968)--(5652,-3982)--(5660,-3996)--(5669,-4011)
  --(5680,-4025)--(5689,-4037)--(5696,-4046)--(5699,-4049)--(5700,-4050);
\draw (9075,-3450)--(9074,-3451)--(9071,-3454)--(9064,-3462)--(9054,-3473)--(9042,-3485)
  --(9032,-3497)--(9022,-3508)--(9014,-3518)--(9007,-3527)--(9000,-3538)--(8994,-3546)
  --(8988,-3556)--(8982,-3566)--(8976,-3577)--(8970,-3589)--(8964,-3602)--(8959,-3614)
  --(8953,-3627)--(8948,-3640)--(8944,-3652)--(8941,-3663)--(8938,-3675)--(8935,-3687)
  --(8933,-3698)--(8931,-3711)--(8930,-3723)--(8929,-3737)--(8928,-3750)--(8929,-3763)
  --(8930,-3777)--(8931,-3789)--(8933,-3802)--(8935,-3813)--(8938,-3825)--(8941,-3837)
  --(8944,-3848)--(8948,-3860)--(8953,-3873)--(8959,-3886)--(8964,-3898)--(8970,-3911)
  --(8976,-3923)--(8982,-3934)--(8988,-3944)--(8994,-3954)--(9000,-3963)--(9007,-3973)
  --(9014,-3982)--(9022,-3992)--(9032,-4003)--(9042,-4015)--(9054,-4027)--(9064,-4038)
  --(9071,-4046)--(9074,-4049)--(9075,-4050);
\draw (9075,-2700)--(9074,-2701)--(9071,-2704)--(9064,-2712)--(9054,-2723)--(9042,-2735)
  --(9032,-2747)--(9022,-2758)--(9014,-2768)--(9007,-2777)--(9000,-2788)--(8994,-2796)
  --(8988,-2806)--(8982,-2816)--(8976,-2827)--(8970,-2839)--(8964,-2852)--(8959,-2864)
  --(8953,-2877)--(8948,-2890)--(8944,-2902)--(8941,-2913)--(8938,-2925)--(8935,-2937)
  --(8933,-2948)--(8931,-2961)--(8930,-2973)--(8929,-2987)--(8928,-3000)--(8929,-3013)
  --(8930,-3027)--(8931,-3039)--(8933,-3052)--(8935,-3063)--(8938,-3075)--(8941,-3087)
  --(8944,-3098)--(8948,-3110)--(8953,-3123)--(8959,-3136)--(8964,-3148)--(8970,-3161)
  --(8976,-3173)--(8982,-3184)--(8988,-3194)--(8994,-3204)--(9000,-3213)--(9007,-3223)
  --(9014,-3232)--(9022,-3242)--(9032,-3253)--(9042,-3265)--(9054,-3277)--(9064,-3288)
  --(9071,-3296)--(9074,-3299)--(9075,-3300);
\draw (9150,-3300)--(9151,-3299)--(9154,-3296)--(9162,-3289)--(9174,-3280)--(9187,-3269)
  --(9200,-3260)--(9213,-3252)--(9225,-3246)--(9237,-3241)--(9250,-3238)--(9262,-3235)
  --(9275,-3233)--(9290,-3231)--(9305,-3230)--(9322,-3229)--(9339,-3228)--(9357,-3229)
  --(9374,-3230)--(9391,-3231)--(9408,-3233)--(9423,-3235)--(9438,-3238)--(9452,-3241)
  --(9466,-3244)--(9480,-3248)--(9494,-3253)--(9508,-3259)--(9522,-3264)--(9535,-3270)
  --(9547,-3276)--(9559,-3282)--(9569,-3288)--(9579,-3294)--(9588,-3300)--(9598,-3307)
  --(9607,-3314)--(9617,-3322)--(9628,-3332)--(9640,-3342)--(9652,-3354)--(9663,-3364)
  --(9671,-3371)--(9674,-3374)--(9675,-3375);
\draw (9150,-1800)--(9149,-1801)--(9146,-1804)--(9139,-1812)--(9129,-1823)--(9117,-1835)
  --(9107,-1847)--(9097,-1858)--(9089,-1868)--(9082,-1877)--(9075,-1888)--(9069,-1896)
  --(9063,-1906)--(9057,-1916)--(9051,-1927)--(9045,-1939)--(9039,-1952)--(9034,-1964)
  --(9028,-1977)--(9023,-1990)--(9019,-2002)--(9016,-2013)--(9013,-2025)--(9010,-2037)
  --(9008,-2048)--(9006,-2061)--(9005,-2073)--(9004,-2087)--(9003,-2100)--(9004,-2113)
  --(9005,-2127)--(9006,-2139)--(9008,-2152)--(9010,-2163)--(9013,-2175)--(9016,-2187)
  --(9019,-2198)--(9023,-2210)--(9028,-2223)--(9034,-2236)--(9039,-2248)--(9045,-2261)
  --(9051,-2273)--(9057,-2284)--(9063,-2294)--(9069,-2304)--(9075,-2313)--(9082,-2323)
  --(9089,-2332)--(9097,-2342)--(9107,-2353)--(9117,-2365)--(9129,-2377)--(9139,-2388)
  --(9146,-2396)--(9149,-2399)--(9150,-2400);
\draw (9150,-1050)--(9149,-1051)--(9146,-1054)--(9139,-1062)--(9129,-1073)--(9117,-1085)
  --(9107,-1097)--(9097,-1108)--(9089,-1118)--(9082,-1127)--(9075,-1138)--(9069,-1146)
  --(9063,-1156)--(9057,-1166)--(9051,-1177)--(9045,-1189)--(9039,-1202)--(9034,-1214)
  --(9028,-1227)--(9023,-1240)--(9019,-1252)--(9016,-1263)--(9013,-1275)--(9010,-1287)
  --(9008,-1298)--(9006,-1311)--(9005,-1323)--(9004,-1337)--(9003,-1350)--(9004,-1363)
  --(9005,-1377)--(9006,-1389)--(9008,-1402)--(9010,-1413)--(9013,-1425)--(9016,-1437)
  --(9019,-1448)--(9023,-1460)--(9028,-1473)--(9034,-1486)--(9039,-1498)--(9045,-1511)
  --(9051,-1523)--(9057,-1534)--(9063,-1544)--(9069,-1554)--(9075,-1563)--(9082,-1573)
  --(9089,-1582)--(9097,-1592)--(9107,-1603)--(9117,-1615)--(9129,-1627)--(9139,-1638)
  --(9146,-1646)--(9149,-1649)--(9150,-1650);
\draw (9225,-1650)--(9226,-1649)--(9229,-1646)--(9237,-1639)--(9248,-1630)--(9260,-1619)
  --(9272,-1610)--(9283,-1602)--(9293,-1596)--(9302,-1591)--(9313,-1588)--(9323,-1584)
  --(9335,-1582)--(9348,-1580)--(9362,-1579)--(9377,-1578)--(9392,-1579)--(9407,-1580)
  --(9422,-1582)--(9436,-1584)--(9450,-1588)--(9462,-1591)--(9473,-1594)--(9485,-1598)
  --(9498,-1603)--(9511,-1609)--(9523,-1614)--(9536,-1620)--(9548,-1626)--(9559,-1632)
  --(9569,-1638)--(9579,-1644)--(9588,-1650)--(9598,-1657)--(9607,-1664)--(9617,-1672)
  --(9628,-1682)--(9640,-1692)--(9652,-1704)--(9663,-1714)--(9671,-1721)--(9674,-1724)
  --(9675,-1725);
\draw (9000,750)--(8999,749)--(8996,746)--(8989,738)--(8979,727)--(8967,715)--(8957,703)
  --(8947,692)--(8939,682)--(8932,673)--(8925,663)--(8919,654)--(8913,644)--(8907,634)
  --(8901,623)--(8895,611)--(8889,598)--(8884,586)--(8878,573)--(8873,560)--(8869,548)
  --(8866,537)--(8863,525)--(8860,513)--(8858,502)--(8856,489)--(8855,477)--(8854,463)
  --(8853,450)--(8854,437)--(8855,423)--(8856,411)--(8858,398)--(8860,387)--(8863,375)
  --(8866,363)--(8869,352)--(8873,340)--(8878,327)--(8884,314)--(8889,302)--(8895,289)
  --(8901,277)--(8907,266)--(8913,256)--(8919,246)--(8925,238)--(8932,227)--(8939,218)
  --(8947,208)--(8957,197)--(8967,185)--(8979,173)--(8989,162)--(8996,154)--(8999,151)
  --(9000,150);
\draw (9000,0)--(8999,-1)--(8996,-4)--(8989,-12)--(8979,-23)--(8967,-35)--(8957,-47)
  --(8947,-58)--(8939,-68)--(8932,-77)--(8925,-88)--(8919,-96)--(8913,-106)--(8907,-116)
  --(8901,-127)--(8895,-139)--(8889,-152)--(8884,-164)--(8878,-177)--(8873,-190)
  --(8869,-202)--(8866,-213)--(8863,-225)--(8860,-237)--(8858,-248)--(8856,-261)
  --(8855,-273)--(8854,-287)--(8853,-300)--(8854,-313)--(8855,-327)--(8856,-339)
  --(8858,-352)--(8860,-363)--(8863,-375)--(8866,-387)--(8869,-398)--(8873,-410)
  --(8878,-423)--(8884,-436)--(8889,-448)--(8895,-461)--(8901,-473)--(8907,-484)
  --(8913,-494)--(8919,-504)--(8925,-513)--(8932,-523)--(8939,-532)--(8947,-542)
  --(8957,-553)--(8967,-565)--(8979,-577)--(8989,-588)--(8996,-596)--(8999,-599)
  --(9000,-600);
\draw (9075,150)--(9076,151)--(9079,154)--(9088,161)--(9100,170)--(9114,181)--(9129,190)
  --(9143,198)--(9157,204)--(9171,209)--(9188,213)--(9200,215)--(9214,217)--(9230,218)
  --(9246,220)--(9264,221)--(9283,221)--(9302,222)--(9321,221)--(9340,221)--(9359,220)
  --(9377,218)--(9394,217)--(9410,215)--(9425,213)--(9442,209)--(9458,206)--(9474,202)
  --(9490,197)--(9505,191)--(9520,186)--(9534,180)--(9547,174)--(9558,168)--(9569,162)
  --(9579,156)--(9588,150)--(9598,143)--(9607,136)--(9617,128)--(9628,118)--(9640,108)
  --(9652,96)--(9663,86)--(9671,79)--(9674,76)--(9675,75);
\draw (9000,1650)--(8999,1649)--(8996,1646)--(8989,1638)--(8979,1627)--(8967,1615)--(8957,1603)
  --(8947,1592)--(8939,1582)--(8932,1573)--(8925,1563)--(8919,1554)--(8913,1544)
  --(8907,1534)--(8901,1523)--(8895,1511)--(8889,1498)--(8884,1486)--(8878,1473)
  --(8873,1460)--(8869,1448)--(8866,1437)--(8863,1425)--(8860,1413)--(8858,1402)
  --(8856,1389)--(8855,1377)--(8854,1363)--(8853,1350)--(8854,1337)--(8855,1323)
  --(8856,1311)--(8858,1298)--(8860,1287)--(8863,1275)--(8866,1263)--(8869,1252)
  --(8873,1240)--(8878,1227)--(8884,1214)--(8889,1202)--(8895,1189)--(8901,1177)
  --(8907,1166)--(8913,1156)--(8919,1146)--(8925,1138)--(8932,1127)--(8939,1118)
  --(8947,1108)--(8957,1097)--(8967,1085)--(8979,1073)--(8989,1062)--(8996,1054)
  --(8999,1051)--(9000,1050);
\draw (9000,2375)--(8999,2375)--(8996,2372)--(8989,2367)--(8979,2359)--(8967,2350)--(8957,2342)
  --(8947,2333)--(8939,2325)--(8932,2317)--(8925,2308)--(8919,2300)--(8913,2292)
  --(8907,2282)--(8901,2271)--(8895,2260)--(8889,2248)--(8884,2235)--(8878,2223)
  --(8873,2210)--(8869,2198)--(8866,2187)--(8863,2175)--(8860,2163)--(8858,2152)
  --(8856,2139)--(8855,2127)--(8854,2113)--(8853,2100)--(8854,2087)--(8855,2073)
  --(8856,2061)--(8858,2048)--(8860,2037)--(8863,2025)--(8866,2013)--(8869,2002)
  --(8873,1990)--(8878,1977)--(8884,1964)--(8889,1952)--(8895,1939)--(8901,1927)
  --(8907,1916)--(8913,1906)--(8919,1896)--(8925,1888)--(8932,1877)--(8939,1868)
  --(8947,1858)--(8957,1847)--(8967,1835)--(8979,1823)--(8989,1812)--(8996,1804)
  --(8999,1801)--(9000,1800);
\draw (9075,1800)--(9076,1801)--(9079,1804)--(9088,1811)--(9100,1820)--(9114,1831)--(9129,1840)
  --(9143,1848)--(9157,1854)--(9171,1859)--(9188,1863)--(9200,1865)--(9214,1867)
  --(9230,1868)--(9246,1870)--(9264,1871)--(9283,1871)--(9302,1872)--(9321,1871)
  --(9340,1871)--(9359,1870)--(9377,1868)--(9394,1867)--(9410,1865)--(9425,1863)
  --(9442,1859)--(9458,1856)--(9474,1852)--(9490,1847)--(9505,1841)--(9520,1836)
  --(9534,1830)--(9547,1824)--(9558,1818)--(9569,1812)--(9579,1806)--(9588,1800)
  --(9598,1793)--(9607,1786)--(9617,1778)--(9628,1768)--(9640,1758)--(9652,1746)
  --(9663,1736)--(9671,1729)--(9674,1726)--(9675,1725);
\draw (9075,-4950)--(9074,-4951)--(9071,-4954)--(9064,-4962)--(9054,-4973)--(9042,-4985)
  --(9032,-4997)--(9022,-5008)--(9014,-5018)--(9007,-5027)--(9000,-5038)--(8994,-5046)
  --(8988,-5056)--(8982,-5066)--(8976,-5077)--(8970,-5089)--(8964,-5102)--(8959,-5114)
  --(8953,-5127)--(8948,-5140)--(8944,-5152)--(8941,-5163)--(8938,-5175)--(8935,-5187)
  --(8933,-5198)--(8931,-5211)--(8930,-5223)--(8929,-5237)--(8928,-5250)--(8929,-5263)
  --(8930,-5277)--(8931,-5289)--(8933,-5302)--(8935,-5313)--(8938,-5325)--(8941,-5337)
  --(8944,-5348)--(8948,-5360)--(8953,-5373)--(8959,-5386)--(8964,-5398)--(8970,-5411)
  --(8976,-5423)--(8982,-5434)--(8988,-5444)--(8994,-5454)--(9000,-5463)--(9007,-5473)
  --(9014,-5482)--(9022,-5492)--(9032,-5503)--(9042,-5515)--(9054,-5527)--(9064,-5538)
  --(9071,-5546)--(9074,-5549)--(9075,-5550);
\draw (9150,-5550)--(9151,-5549)--(9154,-5546)--(9162,-5539)--(9174,-5530)--(9187,-5519)
  --(9200,-5510)--(9213,-5502)--(9225,-5496)--(9237,-5491)--(9250,-5488)--(9262,-5485)
  --(9275,-5483)--(9290,-5481)--(9305,-5480)--(9322,-5479)--(9339,-5478)--(9357,-5479)
  --(9374,-5480)--(9391,-5481)--(9408,-5483)--(9423,-5485)--(9438,-5488)--(9452,-5491)
  --(9466,-5494)--(9480,-5498)--(9494,-5503)--(9508,-5509)--(9522,-5514)--(9535,-5520)
  --(9547,-5526)--(9559,-5532)--(9569,-5538)--(9579,-5544)--(9588,-5550)--(9598,-5557)
  --(9607,-5564)--(9617,-5572)--(9628,-5582)--(9640,-5592)--(9652,-5604)--(9663,-5614)
  --(9671,-5621)--(9674,-5624)--(9675,-5625);
\draw (9075,-5700)--(9074,-5701)--(9071,-5704)--(9064,-5712)--(9054,-5723)--(9042,-5735)
  --(9032,-5747)--(9022,-5758)--(9014,-5768)--(9007,-5777)--(9000,-5788)--(8994,-5796)
  --(8988,-5806)--(8982,-5816)--(8976,-5827)--(8970,-5839)--(8964,-5852)--(8959,-5864)
  --(8953,-5877)--(8948,-5890)--(8944,-5902)--(8941,-5913)--(8938,-5925)--(8935,-5937)
  --(8933,-5948)--(8931,-5961)--(8930,-5973)--(8929,-5987)--(8928,-6000)--(8929,-6013)
  --(8930,-6027)--(8931,-6039)--(8933,-6052)--(8935,-6063)--(8938,-6075)--(8941,-6087)
  --(8944,-6098)--(8948,-6110)--(8953,-6123)--(8959,-6136)--(8964,-6148)--(8970,-6161)
  --(8976,-6173)--(8982,-6184)--(8988,-6194)--(8994,-6204)--(9000,-6213)--(9007,-6223)
  --(9014,-6232)--(9022,-6242)--(9032,-6253)--(9042,-6265)--(9054,-6277)--(9064,-6288)
  --(9071,-6296)--(9074,-6299)--(9075,-6300);
\draw (9150,-6600)--(9149,-6601)--(9146,-6604)--(9139,-6612)--(9129,-6623)--(9117,-6635)
  --(9107,-6647)--(9097,-6658)--(9089,-6668)--(9082,-6677)--(9075,-6688)--(9069,-6696)
  --(9063,-6706)--(9057,-6716)--(9051,-6727)--(9045,-6739)--(9039,-6752)--(9034,-6764)
  --(9028,-6777)--(9023,-6790)--(9019,-6802)--(9016,-6813)--(9013,-6825)--(9010,-6837)
  --(9008,-6848)--(9006,-6861)--(9005,-6873)--(9004,-6887)--(9003,-6900)--(9004,-6913)
  --(9005,-6927)--(9006,-6939)--(9008,-6952)--(9010,-6963)--(9013,-6975)--(9016,-6987)
  --(9019,-6998)--(9023,-7010)--(9028,-7023)--(9034,-7036)--(9039,-7048)--(9045,-7061)
  --(9051,-7073)--(9057,-7084)--(9063,-7094)--(9069,-7104)--(9075,-7113)--(9082,-7123)
  --(9089,-7132)--(9097,-7142)--(9107,-7153)--(9117,-7165)--(9129,-7177)--(9139,-7188)
  --(9146,-7196)--(9149,-7199)--(9150,-7200);
\draw (9150,-7350)--(9149,-7351)--(9146,-7354)--(9139,-7362)--(9129,-7373)--(9117,-7385)
  --(9107,-7397)--(9097,-7408)--(9089,-7418)--(9082,-7427)--(9075,-7438)--(9069,-7446)
  --(9063,-7456)--(9057,-7466)--(9051,-7477)--(9045,-7489)--(9039,-7502)--(9034,-7514)
  --(9028,-7527)--(9023,-7540)--(9019,-7552)--(9016,-7563)--(9013,-7575)--(9010,-7587)
  --(9008,-7598)--(9006,-7611)--(9005,-7623)--(9004,-7637)--(9003,-7650)--(9004,-7663)
  --(9005,-7677)--(9006,-7689)--(9008,-7702)--(9010,-7713)--(9013,-7725)--(9016,-7737)
  --(9019,-7748)--(9023,-7760)--(9028,-7773)--(9034,-7786)--(9039,-7798)--(9045,-7811)
  --(9051,-7823)--(9057,-7834)--(9063,-7844)--(9069,-7854)--(9075,-7863)--(9082,-7873)
  --(9089,-7882)--(9097,-7892)--(9107,-7903)--(9117,-7915)--(9129,-7927)--(9139,-7938)
  --(9146,-7946)--(9149,-7949)--(9150,-7950);
\draw (9225,-7200)--(9226,-7199)--(9229,-7196)--(9237,-7189)--(9248,-7180)--(9260,-7169)
  --(9272,-7160)--(9283,-7152)--(9293,-7146)--(9302,-7141)--(9313,-7138)--(9323,-7134)
  --(9335,-7132)--(9348,-7130)--(9362,-7129)--(9377,-7128)--(9392,-7129)--(9407,-7130)
  --(9422,-7132)--(9436,-7134)--(9450,-7138)--(9462,-7141)--(9473,-7144)--(9485,-7148)
  --(9498,-7153)--(9511,-7159)--(9523,-7164)--(9536,-7170)--(9548,-7176)--(9559,-7182)
  --(9569,-7188)--(9579,-7194)--(9588,-7200)--(9598,-7207)--(9607,-7214)--(9617,-7222)
  --(9628,-7232)--(9640,-7242)--(9652,-7254)--(9663,-7264)--(9671,-7271)--(9674,-7274)
  --(9675,-7275);
\draw (9000,-8400)--(8999,-8401)--(8996,-8404)--(8989,-8412)--(8979,-8423)--(8967,-8435)
  --(8957,-8447)--(8947,-8458)--(8939,-8468)--(8932,-8477)--(8925,-8488)--(8919,-8496)
  --(8913,-8506)--(8907,-8516)--(8901,-8527)--(8895,-8539)--(8889,-8552)--(8884,-8564)
  --(8878,-8577)--(8873,-8590)--(8869,-8602)--(8866,-8613)--(8863,-8625)--(8860,-8637)
  --(8858,-8648)--(8856,-8661)--(8855,-8673)--(8854,-8687)--(8853,-8700)--(8854,-8713)
  --(8855,-8727)--(8856,-8739)--(8858,-8752)--(8860,-8763)--(8863,-8775)--(8866,-8787)
  --(8869,-8798)--(8873,-8810)--(8878,-8823)--(8884,-8836)--(8889,-8848)--(8895,-8861)
  --(8901,-8873)--(8907,-8884)--(8913,-8894)--(8919,-8904)--(8925,-8913)--(8932,-8923)
  --(8939,-8932)--(8947,-8942)--(8957,-8953)--(8967,-8965)--(8979,-8977)--(8989,-8988)
  --(8996,-8996)--(8999,-8999)--(9000,-9000);
\draw (9000,-9150)--(8999,-9151)--(8996,-9154)--(8989,-9162)--(8979,-9173)--(8967,-9185)
  --(8957,-9197)--(8947,-9208)--(8939,-9218)--(8932,-9227)--(8925,-9238)--(8919,-9246)
  --(8913,-9256)--(8907,-9266)--(8901,-9277)--(8895,-9289)--(8889,-9302)--(8884,-9314)
  --(8878,-9327)--(8873,-9340)--(8869,-9352)--(8866,-9363)--(8863,-9375)--(8860,-9387)
  --(8858,-9398)--(8856,-9411)--(8855,-9423)--(8854,-9437)--(8853,-9450)--(8854,-9463)
  --(8855,-9477)--(8856,-9489)--(8858,-9502)--(8860,-9513)--(8863,-9525)--(8866,-9537)
  --(8869,-9548)--(8873,-9560)--(8878,-9573)--(8884,-9586)--(8889,-9598)--(8895,-9611)
  --(8901,-9623)--(8907,-9634)--(8913,-9644)--(8919,-9654)--(8925,-9663)--(8932,-9673)
  --(8939,-9682)--(8947,-9692)--(8957,-9703)--(8967,-9715)--(8979,-9727)--(8989,-9738)
  --(8996,-9746)--(8999,-9749)--(9000,-9750);
\draw (9075,-9000)--(9076,-8999)--(9079,-8996)--(9088,-8989)--(9100,-8980)--(9114,-8969)
  --(9129,-8960)--(9143,-8952)--(9157,-8946)--(9171,-8941)--(9188,-8938)--(9200,-8935)
  --(9214,-8933)--(9230,-8932)--(9246,-8930)--(9264,-8929)--(9283,-8929)--(9302,-8928)
  --(9321,-8929)--(9340,-8929)--(9359,-8930)--(9377,-8932)--(9394,-8933)--(9410,-8935)
  --(9425,-8938)--(9442,-8941)--(9458,-8944)--(9474,-8948)--(9490,-8953)--(9505,-8959)
  --(9520,-8964)--(9534,-8970)--(9547,-8976)--(9558,-8982)--(9569,-8988)--(9579,-8994)
  --(9588,-9000)--(9598,-9007)--(9607,-9014)--(9617,-9022)--(9628,-9032)--(9640,-9042)
  --(9652,-9054)--(9663,-9064)--(9671,-9071)--(9674,-9074)--(9675,-9075);
\draw (9000,-10050)--(8999,-10051)--(8996,-10054)--(8989,-10062)--(8979,-10073)--(8967,-10085)
  --(8957,-10097)--(8947,-10108)--(8939,-10118)--(8932,-10127)--(8925,-10138)
  --(8919,-10146)--(8913,-10156)--(8907,-10166)--(8901,-10177)--(8895,-10189)
  --(8889,-10202)--(8884,-10214)--(8878,-10227)--(8873,-10240)--(8869,-10252)
  --(8866,-10263)--(8863,-10275)--(8860,-10287)--(8858,-10298)--(8856,-10311)
  --(8855,-10323)--(8854,-10337)--(8853,-10350)--(8854,-10363)--(8855,-10377)
  --(8856,-10389)--(8858,-10402)--(8860,-10413)--(8863,-10425)--(8866,-10437)
  --(8869,-10448)--(8873,-10460)--(8878,-10473)--(8884,-10486)--(8889,-10498)
  --(8895,-10511)--(8901,-10523)--(8907,-10534)--(8913,-10544)--(8919,-10554)
  --(8925,-10563)--(8932,-10573)--(8939,-10582)--(8947,-10592)--(8957,-10603)
  --(8967,-10615)--(8979,-10627)--(8989,-10638)--(8996,-10646)--(8999,-10649)
  --(9000,-10650);
\draw (9075,-10650)--(9076,-10649)--(9079,-10646)--(9088,-10639)--(9100,-10630)--(9114,-10619)
  --(9129,-10610)--(9143,-10602)--(9157,-10596)--(9171,-10591)--(9188,-10588)
  --(9200,-10585)--(9214,-10583)--(9230,-10582)--(9246,-10580)--(9264,-10579)
  --(9283,-10579)--(9302,-10578)--(9321,-10579)--(9340,-10579)--(9359,-10580)
  --(9377,-10582)--(9394,-10583)--(9410,-10585)--(9425,-10588)--(9442,-10591)
  --(9458,-10594)--(9474,-10598)--(9490,-10603)--(9505,-10609)--(9520,-10614)
  --(9534,-10620)--(9547,-10626)--(9558,-10632)--(9569,-10638)--(9579,-10644)
  --(9588,-10650)--(9598,-10657)--(9607,-10664)--(9617,-10672)--(9628,-10682)
  --(9640,-10692)--(9652,-10704)--(9663,-10714)--(9671,-10721)--(9674,-10724)
  --(9675,-10725);
\draw (9000,-11375)--(8999,-11375)--(8996,-11372)--(8989,-11367)--(8979,-11359)--(8967,-11350)
  --(8957,-11342)--(8947,-11333)--(8939,-11325)--(8932,-11317)--(8925,-11308)
  --(8919,-11300)--(8913,-11292)--(8907,-11282)--(8901,-11271)--(8895,-11260)
  --(8889,-11248)--(8884,-11235)--(8878,-11223)--(8873,-11210)--(8869,-11198)
  --(8866,-11187)--(8863,-11175)--(8860,-11163)--(8858,-11152)--(8856,-11139)
  --(8855,-11127)--(8854,-11113)--(8853,-11100)--(8854,-11087)--(8855,-11073)
  --(8856,-11061)--(8858,-11048)--(8860,-11037)--(8863,-11025)--(8866,-11013)
  --(8869,-11002)--(8873,-10990)--(8878,-10977)--(8884,-10964)--(8889,-10952)
  --(8895,-10939)--(8901,-10927)--(8907,-10916)--(8913,-10906)--(8919,-10896)
  --(8925,-10888)--(8932,-10877)--(8939,-10868)--(8947,-10858)--(8957,-10847)
  --(8967,-10835)--(8979,-10823)--(8989,-10812)--(8996,-10804)--(8999,-10801)
  --(9000,-10800);
\draw (8100,1350)--(8100,1351)--(8101,1357)--(8102,1370)--(8104,1385)--(8108,1400)--(8112,1413)
  --(8117,1425)--(8125,1438)--(8130,1445)--(8136,1453)--(8143,1462)--(8152,1471)
  --(8161,1481)--(8171,1491)--(8182,1502)--(8194,1513)--(8206,1523)--(8219,1534)
  --(8233,1545)--(8247,1555)--(8261,1565)--(8275,1575)--(8288,1584)--(8302,1592)
  --(8317,1601)--(8332,1610)--(8349,1619)--(8366,1629)--(8384,1638)--(8402,1647)
  --(8420,1655)--(8438,1663)--(8456,1671)--(8474,1678)--(8490,1684)--(8507,1690)
  --(8522,1695)--(8538,1700)--(8555,1705)--(8572,1708)--(8589,1712)--(8608,1715)
  --(8629,1717)--(8651,1719)--(8675,1721)--(8700,1722)--(8724,1723)--(8745,1724)
  --(8761,1725)--(8770,1725)--(8774,1725)--(8775,1725);
\draw (7650,300)--(7650,301)--(7650,305)--(7650,315)--(7651,330)--(7651,349)--(7652,370)
  --(7653,390)--(7654,408)--(7656,426)--(7658,442)--(7660,458)--(7663,475)--(7665,488)
  --(7667,502)--(7670,517)--(7674,533)--(7677,549)--(7682,567)--(7686,585)--(7691,603)
  --(7696,622)--(7702,642)--(7707,660)--(7713,679)--(7719,697)--(7725,715)--(7731,733)
  --(7738,750)--(7744,767)--(7751,785)--(7758,803)--(7766,821)--(7775,840)--(7783,858)
  --(7792,878)--(7802,897)--(7811,915)--(7821,933)--(7830,951)--(7840,967)--(7849,983)
  --(7858,998)--(7866,1012)--(7875,1025)--(7885,1039)--(7895,1053)--(7906,1067)
  --(7917,1082)--(7930,1097)--(7944,1113)--(7960,1130)--(7976,1148)--(7991,1165)
  --(8005,1179)--(8015,1190)--(8022,1197)--(8025,1200);
\draw (7050,-750)--(7050,-749)--(7050,-746)--(7051,-738)--(7051,-726)--(7052,-713)--(7053,-700)
  --(7055,-687)--(7057,-675)--(7059,-663)--(7063,-650)--(7065,-640)--(7068,-629)
  --(7072,-617)--(7076,-603)--(7080,-589)--(7085,-574)--(7091,-557)--(7097,-540)
  --(7103,-523)--(7110,-506)--(7116,-489)--(7123,-472)--(7130,-455)--(7138,-438)
  --(7144,-422)--(7151,-407)--(7159,-390)--(7166,-373)--(7175,-356)--(7184,-337)
  --(7194,-319)--(7203,-300)--(7214,-281)--(7224,-263)--(7235,-244)--(7245,-227)
  --(7256,-210)--(7266,-193)--(7277,-178)--(7288,-163)--(7298,-148)--(7310,-133)
  --(7322,-118)--(7334,-103)--(7347,-87)--(7360,-72)--(7374,-57)--(7388,-43)
  --(7401,-28)--(7415,-15)--(7428,-2)--(7441,10)--(7453,21)--(7465,32)--(7477,41)
  --(7488,50)--(7502,61)--(7516,71)--(7530,81)--(7546,91)--(7564,102)--(7582,113)
  --(7602,124)--(7620,134)--(7635,142)--(7645,147)--(7649,150)--(7650,150);
\draw (7425,-1800)--(7425,-1799)--(7425,-1796)--(7424,-1787)--(7424,-1775)--(7423,-1761)
  --(7422,-1746)--(7420,-1732)--(7418,-1718)--(7416,-1704)--(7413,-1688)--(7410,-1676)
  --(7408,-1664)--(7405,-1651)--(7401,-1637)--(7398,-1621)--(7393,-1605)--(7389,-1588)
  --(7384,-1570)--(7379,-1551)--(7373,-1533)--(7368,-1514)--(7362,-1496)--(7356,-1477)
  --(7350,-1460)--(7344,-1442)--(7338,-1425)--(7331,-1408)--(7324,-1390)--(7317,-1372)
  --(7309,-1354)--(7300,-1335)--(7292,-1316)--(7283,-1296)--(7273,-1277)--(7264,-1257)
  --(7254,-1238)--(7245,-1220)--(7235,-1202)--(7226,-1185)--(7217,-1168)--(7209,-1153)
  --(7200,-1138)--(7191,-1123)--(7183,-1108)--(7173,-1092)--(7164,-1076)--(7153,-1059)
  --(7142,-1041)--(7129,-1021)--(7115,-1000)--(7101,-979)--(7087,-957)--(7075,-938)
  --(7064,-922)--(7057,-910)--(7052,-903)--(7050,-900);
\draw (7425,-2850)--(7425,-1950);
\draw (7650,-2925)--(7653,-2925)--(7660,-2925)--(7672,-2925)--(7688,-2926)--(7707,-2926)
  --(7726,-2927)--(7746,-2928)--(7765,-2929)--(7784,-2930)--(7802,-2932)--(7821,-2933)
  --(7841,-2935)--(7863,-2938)--(7878,-2939)--(7895,-2941)--(7913,-2944)--(7932,-2946)
  --(7953,-2949)--(7974,-2952)--(7996,-2955)--(8019,-2958)--(8043,-2962)--(8068,-2966)
  --(8092,-2970)--(8117,-2974)--(8142,-2979)--(8166,-2983)--(8190,-2988)--(8213,-2993)
  --(8236,-2998)--(8258,-3002)--(8279,-3007)--(8300,-3013)--(8323,-3018)--(8345,-3024)
  --(8368,-3031)--(8391,-3038)--(8414,-3045)--(8437,-3052)--(8460,-3059)--(8483,-3067)
  --(8506,-3075)--(8528,-3083)--(8549,-3091)--(8570,-3098)--(8590,-3105)--(8609,-3112)
  --(8626,-3119)--(8643,-3126)--(8659,-3132)--(8675,-3138)--(8694,-3145)--(8713,-3152)
  --(8732,-3159)--(8751,-3166)--(8770,-3172)--(8788,-3179)--(8806,-3186)--(8822,-3192)
  --(8838,-3198)--(8853,-3204)--(8866,-3210)--(8879,-3215)--(8890,-3220)--(8900,-3225)
  --(8913,-3232)--(8925,-3239)--(8937,-3247)--(8950,-3257)--(8963,-3267)--(8976,-3279)
  --(8988,-3289)--(8996,-3296)--(8999,-3299)--(9000,-3300);
\draw (5775,-3450)--(5777,-3448)--(5782,-3443)--(5791,-3435)--(5803,-3425)--(5817,-3412)
  --(5834,-3397)--(5851,-3382)--(5868,-3368)--(5885,-3355)--(5902,-3342)--(5918,-3330)
  --(5935,-3319)--(5951,-3309)--(5969,-3298)--(5988,-3288)--(6002,-3280)--(6017,-3272)
  --(6033,-3263)--(6050,-3255)--(6069,-3246)--(6088,-3236)--(6108,-3227)--(6129,-3217)
  --(6151,-3208)--(6173,-3198)--(6196,-3187)--(6220,-3177)--(6243,-3167)--(6267,-3158)
  --(6291,-3148)--(6315,-3139)--(6338,-3129)--(6361,-3120)--(6384,-3112)--(6406,-3103)
  --(6428,-3095)--(6450,-3088)--(6472,-3080)--(6494,-3072)--(6516,-3064)--(6539,-3057)
  --(6562,-3049)--(6586,-3042)--(6609,-3034)--(6633,-3027)--(6658,-3019)--(6682,-3012)
  --(6706,-3005)--(6729,-2998)--(6752,-2992)--(6775,-2986)--(6797,-2980)--(6818,-2975)
  --(6838,-2970)--(6857,-2965)--(6875,-2961)--(6892,-2957)--(6909,-2953)--(6925,-2950)
  --(6946,-2946)--(6966,-2942)--(6986,-2939)--(7006,-2937)--(7026,-2935)--(7048,-2933)
  --(7070,-2931)--(7093,-2929)--(7117,-2928)--(7140,-2927)--(7160,-2926)--(7177,-2926)
  --(7190,-2925)--(7197,-2925)--(7200,-2925);
\draw (7500,-1800)--(7503,-1797)--(7510,-1790)--(7522,-1780)--(7537,-1766)--(7555,-1751)
  --(7574,-1735)--(7593,-1719)--(7611,-1705)--(7629,-1692)--(7646,-1681)--(7663,-1670)
  --(7681,-1660)--(7700,-1650)--(7714,-1643)--(7729,-1636)--(7745,-1629)--(7762,-1622)
  --(7779,-1615)--(7798,-1607)--(7818,-1600)--(7839,-1593)--(7860,-1586)--(7882,-1578)
  --(7904,-1572)--(7927,-1565)--(7949,-1559)--(7972,-1553)--(7994,-1547)--(8016,-1542)
  --(8037,-1537)--(8058,-1533)--(8079,-1529)--(8100,-1525)--(8121,-1522)--(8142,-1519)
  --(8163,-1516)--(8184,-1514)--(8206,-1512)--(8229,-1510)--(8252,-1508)--(8275,-1507)
  --(8298,-1506)--(8322,-1505)--(8345,-1505)--(8367,-1505)--(8389,-1505)--(8411,-1505)
  --(8432,-1506)--(8452,-1507)--(8471,-1508)--(8490,-1509)--(8508,-1511)--(8525,-1513)
  --(8546,-1515)--(8567,-1517)--(8588,-1520)--(8610,-1524)--(8631,-1527)--(8652,-1531)
  --(8673,-1535)--(8693,-1540)--(8713,-1544)--(8732,-1549)--(8750,-1554)--(8767,-1559)
  --(8783,-1564)--(8798,-1569)--(8812,-1573)--(8825,-1578)--(8839,-1584)--(8853,-1590)
  --(8867,-1596)--(8882,-1603)--(8897,-1611)--(8913,-1620)--(8930,-1629)--(8948,-1639)
  --(8965,-1649)--(8979,-1657)--(8990,-1664)--(8997,-1668)--(9000,-1670);
\draw (7875,225)--(7878,226)--(7885,228)--(7897,232)--(7913,237)--(7933,243)--(7955,249)
  --(7977,256)--(7999,262)--(8020,267)--(8039,272)--(8057,276)--(8075,280)--(8091,283)
  --(8108,285)--(8125,288)--(8141,289)--(8157,291)--(8173,292)--(8191,294)--(8209,295)
  --(8229,295)--(8248,296)--(8269,296)--(8289,297)--(8310,296)--(8331,296)--(8351,295)
  --(8371,295)--(8390,294)--(8409,292)--(8427,291)--(8445,289)--(8463,288)--(8482,285)
  --(8501,283)--(8520,280)--(8540,277)--(8560,273)--(8580,269)--(8600,265)--(8620,261)
  --(8639,256)--(8658,252)--(8675,247)--(8692,243)--(8708,238)--(8723,234)--(8737,229)
  --(8750,225)--(8767,219)--(8783,213)--(8799,207)--(8817,200)--(8835,192)--(8855,183)
  --(8876,173)--(8895,164)--(8910,157)--(8920,152)--(8924,150)--(8925,150);
\draw (7425,-6150)--(7425,-7050);
\draw (7050,-8100)--(7050,-8099)--(7050,-8095)--(7050,-8085)--(7051,-8070)--(7051,-8051)
  --(7052,-8030)--(7053,-8010)--(7054,-7992)--(7056,-7974)--(7058,-7958)--(7060,-7942)
  --(7063,-7925)--(7065,-7912)--(7067,-7898)--(7070,-7883)--(7074,-7867)--(7078,-7850)
  --(7082,-7833)--(7087,-7814)--(7093,-7795)--(7099,-7775)--(7105,-7755)--(7112,-7735)
  --(7119,-7715)--(7126,-7695)--(7134,-7676)--(7142,-7657)--(7150,-7638)--(7158,-7620)
  --(7166,-7602)--(7175,-7584)--(7184,-7566)--(7194,-7546)--(7205,-7527)--(7215,-7507)
  --(7226,-7487)--(7238,-7468)--(7249,-7448)--(7260,-7430)--(7270,-7412)--(7281,-7395)
  --(7291,-7379)--(7300,-7364)--(7309,-7350)--(7317,-7337)--(7325,-7325)--(7336,-7309)
  --(7346,-7294)--(7356,-7280)--(7366,-7267)--(7377,-7254)--(7388,-7241)--(7399,-7229)
  --(7409,-7217)--(7417,-7208)--(7422,-7203)--(7425,-7200);
\draw (7050,-8250)--(7053,-8252)--(7060,-8255)--(7071,-8261)--(7085,-8269)--(7102,-8279)
  --(7120,-8289)--(7137,-8299)--(7153,-8310)--(7168,-8320)--(7183,-8330)--(7197,-8340)
  --(7211,-8351)--(7225,-8363)--(7237,-8372)--(7249,-8383)--(7262,-8394)--(7275,-8407)
  --(7289,-8420)--(7304,-8434)--(7319,-8450)--(7334,-8465)--(7350,-8482)--(7366,-8499)
  --(7381,-8516)--(7396,-8534)--(7411,-8551)--(7425,-8569)--(7438,-8586)--(7451,-8603)
  --(7463,-8620)--(7475,-8638)--(7486,-8655)--(7497,-8673)--(7508,-8691)--(7519,-8710)
  --(7529,-8729)--(7539,-8749)--(7549,-8769)--(7559,-8789)--(7568,-8809)--(7577,-8829)
  --(7585,-8848)--(7593,-8867)--(7599,-8885)--(7606,-8903)--(7611,-8919)--(7616,-8934)
  --(7621,-8949)--(7625,-8963)--(7630,-8982)--(7635,-9000)--(7638,-9019)--(7641,-9037)
  --(7644,-9057)--(7646,-9078)--(7647,-9099)--(7649,-9119)--(7649,-9135)--(7650,-9145)
  --(7650,-9149)--(7650,-9150);
\draw (7650,-9300)--(7653,-9303)--(7660,-9310)--(7670,-9321)--(7684,-9335)--(7699,-9352)
  --(7715,-9370)--(7731,-9387)--(7745,-9403)--(7758,-9418)--(7769,-9433)--(7780,-9447)
  --(7790,-9461)--(7800,-9475)--(7809,-9488)--(7817,-9502)--(7826,-9517)--(7835,-9533)
  --(7845,-9549)--(7854,-9567)--(7864,-9585)--(7873,-9603)--(7883,-9622)--(7892,-9642)
  --(7900,-9660)--(7909,-9679)--(7917,-9697)--(7924,-9715)--(7931,-9733)--(7938,-9750)
  --(7944,-9767)--(7950,-9785)--(7956,-9803)--(7962,-9821)--(7968,-9840)--(7973,-9858)
  --(7979,-9878)--(7984,-9897)--(7989,-9915)--(7993,-9933)--(7998,-9951)--(8001,-9967)
  --(8005,-9983)--(8008,-9998)--(8010,-10012)--(8013,-10025)--(8015,-10042)--(8017,-10058)
  --(8019,-10074)--(8021,-10092)--(8022,-10110)--(8023,-10130)--(8024,-10151)
  --(8024,-10170)--(8025,-10185)--(8025,-10195)--(8025,-10199)--(8025,-10200);
\draw (8250,-10275)--(8253,-10276)--(8260,-10279)--(8272,-10283)--(8288,-10289)--(8308,-10296)
  --(8330,-10304)--(8352,-10312)--(8374,-10320)--(8395,-10328)--(8414,-10336)
  --(8432,-10344)--(8450,-10351)--(8466,-10359)--(8483,-10367)--(8500,-10375)
  --(8516,-10383)--(8532,-10391)--(8548,-10400)--(8566,-10409)--(8584,-10419)
  --(8602,-10430)--(8621,-10440)--(8640,-10451)--(8659,-10463)--(8678,-10474)
  --(8696,-10485)--(8714,-10495)--(8731,-10506)--(8747,-10516)--(8761,-10525)
  --(8775,-10534)--(8788,-10542)--(8800,-10550)--(8816,-10561)--(8831,-10571)
  --(8845,-10581)--(8858,-10591)--(8871,-10602)--(8884,-10613)--(8896,-10624)
  --(8908,-10634)--(8917,-10642)--(8922,-10647)--(8925,-10650);
\draw (7500,-6000)--(7501,-5999)--(7504,-5996)--(7513,-5988)--(7525,-5977)--(7539,-5965)
  --(7554,-5953)--(7568,-5942)--(7582,-5932)--(7596,-5923)--(7613,-5913)--(7622,-5907)
  --(7633,-5901)--(7645,-5894)--(7657,-5887)--(7671,-5880)--(7686,-5873)--(7702,-5865)
  --(7719,-5857)--(7737,-5848)--(7756,-5840)--(7776,-5831)--(7796,-5823)--(7817,-5815)
  --(7838,-5806)--(7859,-5798)--(7880,-5790)--(7902,-5783)--(7925,-5775)--(7944,-5769)
  --(7964,-5762)--(7984,-5756)--(8006,-5750)--(8028,-5743)--(8051,-5736)--(8075,-5730)
  --(8099,-5723)--(8124,-5717)--(8149,-5710)--(8175,-5703)--(8201,-5697)--(8226,-5691)
  --(8251,-5685)--(8275,-5680)--(8299,-5674)--(8322,-5670)--(8344,-5665)--(8366,-5661)
  --(8386,-5657)--(8406,-5653)--(8425,-5650)--(8450,-5646)--(8475,-5642)--(8499,-5639)
  --(8523,-5636)--(8546,-5634)--(8569,-5632)--(8592,-5630)--(8613,-5628)--(8633,-5627)
  --(8652,-5626)--(8670,-5626)--(8686,-5625)--(8701,-5625)--(8714,-5625)--(8726,-5625)
  --(8738,-5625)--(8754,-5625)--(8768,-5625)--(8782,-5625)--(8796,-5625)--(8811,-5625)
  --(8825,-5625)--(8837,-5625)--(8846,-5625)--(8849,-5625)--(8850,-5625);
\draw (5700,-4950)--(5699,-4951)--(5696,-4954)--(5689,-4963)--(5680,-4975)--(5669,-4989)
  --(5660,-5004)--(5652,-5018)--(5646,-5032)--(5641,-5046)--(5638,-5063)--(5635,-5075)
  --(5633,-5089)--(5632,-5105)--(5630,-5121)--(5629,-5138)--(5629,-5156)--(5628,-5175)
  --(5629,-5194)--(5629,-5212)--(5630,-5229)--(5632,-5245)--(5633,-5261)--(5635,-5275)
  --(5638,-5288)--(5641,-5304)--(5646,-5318)--(5652,-5332)--(5660,-5346)--(5669,-5361)
  --(5680,-5375)--(5689,-5387)--(5696,-5396)--(5699,-5399)--(5700,-5400);
\draw (7350,-6000)--(7348,-5998)--(7343,-5993)--(7335,-5985)--(7323,-5974)--(7309,-5961)
  --(7293,-5946)--(7276,-5930)--(7259,-5915)--(7243,-5901)--(7228,-5887)--(7213,-5874)
  --(7198,-5862)--(7182,-5850)--(7167,-5838)--(7150,-5825)--(7137,-5815)--(7124,-5806)
  --(7109,-5795)--(7094,-5785)--(7078,-5774)--(7062,-5762)--(7044,-5751)--(7025,-5739)
  --(7006,-5726)--(6985,-5714)--(6965,-5702)--(6943,-5689)--(6922,-5677)--(6900,-5666)
  --(6878,-5654)--(6856,-5643)--(6834,-5633)--(6812,-5623)--(6790,-5613)--(6768,-5604)
  --(6747,-5596)--(6725,-5588)--(6703,-5580)--(6680,-5573)--(6657,-5566)--(6634,-5559)
  --(6610,-5552)--(6585,-5546)--(6559,-5540)--(6534,-5535)--(6508,-5529)--(6481,-5524)
  --(6455,-5519)--(6429,-5515)--(6404,-5511)--(6379,-5507)--(6355,-5504)--(6332,-5501)
  --(6309,-5498)--(6288,-5495)--(6268,-5493)--(6248,-5491)--(6230,-5489)--(6213,-5488)
  --(6189,-5485)--(6168,-5484)--(6146,-5482)--(6125,-5481)--(6103,-5480)--(6081,-5479)
  --(6058,-5478)--(6034,-5477)--(6010,-5477)--(5986,-5476)--(5965,-5476)--(5948,-5475)
  --(5936,-5475)--(5928,-5475)--(5925,-5475);
\draw (7725,-9150)--(7725,-9149)--(7726,-9143)--(7727,-9130)--(7729,-9115)--(7733,-9100)
  --(7737,-9087)--(7742,-9075)--(7750,-9063)--(7755,-9055)--(7761,-9047)--(7768,-9038)
  --(7777,-9029)--(7786,-9019)--(7796,-9009)--(7807,-8998)--(7819,-8987)--(7831,-8977)
  --(7844,-8966)--(7858,-8955)--(7872,-8945)--(7886,-8935)--(7900,-8925)--(7913,-8916)
  --(7927,-8908)--(7942,-8899)--(7958,-8890)--(7975,-8881)--(7992,-8871)--(8011,-8862)
  --(8030,-8853)--(8050,-8845)--(8070,-8837)--(8090,-8829)--(8110,-8822)--(8130,-8816)
  --(8149,-8810)--(8168,-8805)--(8188,-8800)--(8205,-8796)--(8223,-8793)--(8241,-8790)
  --(8260,-8788)--(8279,-8786)--(8300,-8784)--(8320,-8783)--(8341,-8782)--(8363,-8782)
  --(8384,-8782)--(8405,-8783)--(8425,-8784)--(8446,-8786)--(8465,-8788)--(8484,-8790)
  --(8502,-8793)--(8520,-8796)--(8538,-8800)--(8557,-8805)--(8576,-8810)--(8595,-8815)
  --(8615,-8822)--(8635,-8829)--(8654,-8836)--(8674,-8844)--(8693,-8852)--(8712,-8860)
  --(8729,-8868)--(8746,-8876)--(8762,-8884)--(8776,-8892)--(8789,-8899)--(8801,-8906)
  --(8813,-8913)--(8829,-8923)--(8843,-8932)--(8857,-8942)--(8871,-8953)--(8886,-8965)
  --(8900,-8977)--(8912,-8988)--(8921,-8996)--(8924,-8999)--(8925,-9000);
\draw (7500,-7050)--(7501,-7050)--(7505,-7048)--(7515,-7043)--(7530,-7036)--(7549,-7027)
  --(7570,-7017)--(7590,-7008)--(7608,-7000)--(7626,-6993)--(7642,-6987)--(7658,-6981)
  --(7675,-6975)--(7688,-6971)--(7702,-6966)--(7717,-6962)--(7733,-6957)--(7750,-6953)
  --(7769,-6948)--(7788,-6944)--(7809,-6939)--(7830,-6935)--(7852,-6931)--(7874,-6927)
  --(7896,-6923)--(7919,-6920)--(7941,-6917)--(7964,-6915)--(7988,-6913)--(8007,-6911)
  --(8027,-6909)--(8047,-6908)--(8069,-6907)--(8091,-6906)--(8115,-6905)--(8139,-6905)
  --(8164,-6905)--(8190,-6905)--(8216,-6905)--(8242,-6906)--(8268,-6907)--(8294,-6908)
  --(8320,-6910)--(8345,-6912)--(8370,-6914)--(8394,-6916)--(8417,-6919)--(8440,-6922)
  --(8463,-6925)--(8485,-6929)--(8507,-6933)--(8530,-6937)--(8552,-6942)--(8575,-6947)
  --(8599,-6953)--(8622,-6959)--(8645,-6965)--(8668,-6972)--(8691,-6978)--(8714,-6986)
  --(8735,-6993)--(8756,-7000)--(8776,-7007)--(8795,-7015)--(8813,-7022)--(8830,-7029)
  --(8846,-7036)--(8861,-7043)--(8875,-7050)--(8894,-7060)--(8912,-7070)--(8929,-7081)
  --(8946,-7092)--(8964,-7105)--(8982,-7119)--(9001,-7135)--(9020,-7151)--(9038,-7166)
  --(9053,-7180)--(9065,-7190)--(9072,-7197)--(9075,-7200);
\pgfsetstrokecolor{red}
\draw (10050,2400)--(10049,2399)--(10046,2396)--(10039,2388)--(10029,2376)--(10017,2363)
  --(10007,2350)--(9997,2337)--(9989,2325)--(9982,2313)--(9975,2300)--(9970,2290)
  --(9965,2279)--(9960,2267)--(9955,2254)--(9950,2240)--(9945,2225)--(9941,2209)
  --(9937,2193)--(9933,2177)--(9930,2161)--(9928,2145)--(9926,2130)--(9925,2115)
  --(9925,2100)--(9925,2085)--(9926,2070)--(9928,2055)--(9930,2039)--(9933,2023)
  --(9937,2007)--(9941,1991)--(9945,1975)--(9950,1960)--(9955,1946)--(9960,1933)
  --(9965,1921)--(9970,1910)--(9975,1900)--(9982,1887)--(9989,1875)--(9997,1863)
  --(10007,1850)--(10017,1837)--(10029,1824)--(10039,1812)--(10046,1804)--(10049,1801)
  --(10050,1800);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,1800)--(10051,1801)--(10054,1804)--(10061,1812)--(10071,1824)--(10083,1837)
  --(10093,1850)--(10103,1863)--(10111,1875)--(10118,1887)--(10125,1900)--(10130,1910)
  --(10135,1921)--(10140,1933)--(10145,1946)--(10150,1960)--(10155,1975)--(10159,1991)
  --(10163,2007)--(10167,2023)--(10170,2039)--(10172,2055)--(10174,2070)--(10175,2085)
  --(10175,2100)--(10175,2115)--(10174,2130)--(10172,2145)--(10170,2161)--(10167,2177)
  --(10163,2193)--(10159,2209)--(10155,2225)--(10150,2240)--(10145,2254)--(10140,2267)
  --(10135,2279)--(10130,2290)--(10125,2300)--(10118,2313)--(10111,2325)--(10103,2337)
  --(10093,2350)--(10083,2363)--(10071,2376)--(10061,2388)--(10054,2396)--(10051,2399)
  --(10050,2400);
\draw (10050,1050)--(10051,1051)--(10054,1054)--(10061,1062)--(10071,1074)--(10083,1087)
  --(10093,1100)--(10103,1113)--(10111,1125)--(10118,1137)--(10125,1150)--(10130,1160)
  --(10135,1171)--(10140,1183)--(10145,1196)--(10150,1210)--(10155,1225)--(10159,1241)
  --(10163,1257)--(10167,1273)--(10170,1289)--(10172,1305)--(10174,1320)--(10175,1335)
  --(10175,1350)--(10175,1365)--(10174,1380)--(10172,1395)--(10170,1411)--(10167,1427)
  --(10163,1443)--(10159,1459)--(10155,1475)--(10150,1490)--(10145,1504)--(10140,1517)
  --(10135,1529)--(10130,1540)--(10125,1550)--(10118,1563)--(10111,1575)--(10103,1587)
  --(10093,1600)--(10083,1613)--(10071,1626)--(10061,1638)--(10054,1646)--(10051,1649)
  --(10050,1650);
\pgfsetdash{}{+0pt}
\draw (10050,750)--(10049,749)--(10046,746)--(10039,738)--(10029,726)--(10017,713)--(10007,700)
  --(9997,687)--(9989,675)--(9982,663)--(9975,650)--(9970,640)--(9965,629)--(9960,617)
  --(9955,604)--(9950,590)--(9945,575)--(9941,559)--(9937,543)--(9933,527)--(9930,511)
  --(9928,495)--(9926,480)--(9925,465)--(9925,450)--(9925,435)--(9926,420)--(9928,405)
  --(9930,389)--(9933,373)--(9937,357)--(9941,341)--(9945,325)--(9950,310)--(9955,296)
  --(9960,283)--(9965,271)--(9970,260)--(9975,250)--(9982,237)--(9989,225)--(9997,213)
  --(10007,200)--(10017,187)--(10029,174)--(10039,162)--(10046,154)--(10049,151)
  --(10050,150);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,150)--(10051,151)--(10054,154)--(10061,162)--(10071,174)--(10083,187)--(10093,200)
  --(10103,213)--(10111,225)--(10118,237)--(10125,250)--(10130,260)--(10135,271)
  --(10140,283)--(10145,296)--(10150,310)--(10155,325)--(10159,341)--(10163,357)
  --(10167,373)--(10170,389)--(10172,405)--(10174,420)--(10175,435)--(10175,450)
  --(10175,465)--(10174,480)--(10172,495)--(10170,511)--(10167,527)--(10163,543)
  --(10159,559)--(10155,575)--(10150,590)--(10145,604)--(10140,617)--(10135,629)
  --(10130,640)--(10125,650)--(10118,663)--(10111,675)--(10103,687)--(10093,700)
  --(10083,713)--(10071,726)--(10061,738)--(10054,746)--(10051,749)--(10050,750);
\pgfsetdash{}{+0pt}
\draw (10050,0)--(10049,-1)--(10046,-4)--(10039,-12)--(10029,-24)--(10017,-37)--(10007,-50)
  --(9997,-63)--(9989,-75)--(9982,-87)--(9975,-100)--(9970,-110)--(9965,-121)
  --(9960,-133)--(9955,-146)--(9950,-160)--(9945,-175)--(9941,-191)--(9937,-207)
  --(9933,-223)--(9930,-239)--(9928,-255)--(9926,-270)--(9925,-285)--(9925,-300)
  --(9925,-315)--(9926,-330)--(9928,-345)--(9930,-361)--(9933,-377)--(9937,-393)
  --(9941,-409)--(9945,-425)--(9950,-440)--(9955,-454)--(9960,-467)--(9965,-479)
  --(9970,-490)--(9975,-500)--(9982,-513)--(9989,-525)--(9997,-537)--(10007,-550)
  --(10017,-563)--(10029,-576)--(10039,-588)--(10046,-596)--(10049,-599)--(10050,-600);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-600)--(10051,-599)--(10054,-596)--(10061,-588)--(10071,-576)--(10083,-563)
  --(10093,-550)--(10103,-537)--(10111,-525)--(10118,-513)--(10125,-500)--(10130,-490)
  --(10135,-479)--(10140,-467)--(10145,-454)--(10150,-440)--(10155,-425)--(10159,-409)
  --(10163,-393)--(10167,-377)--(10170,-361)--(10172,-345)--(10174,-330)--(10175,-315)
  --(10175,-300)--(10175,-285)--(10174,-270)--(10172,-255)--(10170,-239)--(10167,-223)
  --(10163,-207)--(10159,-191)--(10155,-175)--(10150,-160)--(10145,-146)--(10140,-133)
  --(10135,-121)--(10130,-110)--(10125,-100)--(10118,-87)--(10111,-75)--(10103,-63)
  --(10093,-50)--(10083,-37)--(10071,-24)--(10061,-12)--(10054,-4)--(10051,-1)
  --(10050,0);
\pgfsetdash{}{+0pt}
\draw (10050,-1050)--(10049,-1051)--(10046,-1054)--(10039,-1062)--(10029,-1074)--(10017,-1087)
  --(10007,-1100)--(9997,-1113)--(9989,-1125)--(9982,-1137)--(9975,-1150)--(9970,-1160)
  --(9965,-1171)--(9960,-1183)--(9955,-1196)--(9950,-1210)--(9945,-1225)--(9941,-1241)
  --(9937,-1257)--(9933,-1273)--(9930,-1289)--(9928,-1305)--(9926,-1320)--(9925,-1335)
  --(9925,-1350)--(9925,-1365)--(9926,-1380)--(9928,-1395)--(9930,-1411)--(9933,-1427)
  --(9937,-1443)--(9941,-1459)--(9945,-1475)--(9950,-1490)--(9955,-1504)--(9960,-1517)
  --(9965,-1529)--(9970,-1540)--(9975,-1550)--(9982,-1563)--(9989,-1575)--(9997,-1587)
  --(10007,-1600)--(10017,-1613)--(10029,-1626)--(10039,-1638)--(10046,-1646)
  --(10049,-1649)--(10050,-1650);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-1650)--(10051,-1649)--(10054,-1646)--(10061,-1638)--(10071,-1626)--(10083,-1613)
  --(10093,-1600)--(10103,-1587)--(10111,-1575)--(10118,-1563)--(10125,-1550)
  --(10130,-1540)--(10135,-1529)--(10140,-1517)--(10145,-1504)--(10150,-1490)
  --(10155,-1475)--(10159,-1459)--(10163,-1443)--(10167,-1427)--(10170,-1411)
  --(10172,-1395)--(10174,-1380)--(10175,-1365)--(10175,-1350)--(10175,-1335)
  --(10174,-1320)--(10172,-1305)--(10170,-1289)--(10167,-1273)--(10163,-1257)
  --(10159,-1241)--(10155,-1225)--(10150,-1210)--(10145,-1196)--(10140,-1183)
  --(10135,-1171)--(10130,-1160)--(10125,-1150)--(10118,-1137)--(10111,-1125)
  --(10103,-1113)--(10093,-1100)--(10083,-1087)--(10071,-1074)--(10061,-1062)
  --(10054,-1054)--(10051,-1051)--(10050,-1050);
\pgfsetdash{}{+0pt}
\draw (10050,-1800)--(10049,-1801)--(10046,-1804)--(10039,-1812)--(10029,-1824)--(10017,-1837)
  --(10007,-1850)--(9997,-1863)--(9989,-1875)--(9982,-1887)--(9975,-1900)--(9970,-1910)
  --(9965,-1921)--(9960,-1933)--(9955,-1946)--(9950,-1960)--(9945,-1975)--(9941,-1991)
  --(9937,-2007)--(9933,-2023)--(9930,-2039)--(9928,-2055)--(9926,-2070)--(9925,-2085)
  --(9925,-2100)--(9925,-2115)--(9926,-2130)--(9928,-2145)--(9930,-2161)--(9933,-2177)
  --(9937,-2193)--(9941,-2209)--(9945,-2225)--(9950,-2240)--(9955,-2254)--(9960,-2267)
  --(9965,-2279)--(9970,-2290)--(9975,-2300)--(9982,-2313)--(9989,-2325)--(9997,-2337)
  --(10007,-2350)--(10017,-2363)--(10029,-2376)--(10039,-2388)--(10046,-2396)
  --(10049,-2399)--(10050,-2400);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-2400)--(10051,-2399)--(10054,-2396)--(10061,-2388)--(10071,-2376)--(10083,-2363)
  --(10093,-2350)--(10103,-2337)--(10111,-2325)--(10118,-2313)--(10125,-2300)
  --(10130,-2290)--(10135,-2279)--(10140,-2267)--(10145,-2254)--(10150,-2240)
  --(10155,-2225)--(10159,-2209)--(10163,-2193)--(10167,-2177)--(10170,-2161)
  --(10172,-2145)--(10174,-2130)--(10175,-2115)--(10175,-2100)--(10175,-2085)
  --(10174,-2070)--(10172,-2055)--(10170,-2039)--(10167,-2023)--(10163,-2007)
  --(10159,-1991)--(10155,-1975)--(10150,-1960)--(10145,-1946)--(10140,-1933)
  --(10135,-1921)--(10130,-1910)--(10125,-1900)--(10118,-1887)--(10111,-1875)
  --(10103,-1863)--(10093,-1850)--(10083,-1837)--(10071,-1824)--(10061,-1812)
  --(10054,-1804)--(10051,-1801)--(10050,-1800);
\pgfsetdash{}{+0pt}
\draw (10050,-2700)--(10049,-2701)--(10046,-2704)--(10039,-2712)--(10029,-2724)--(10017,-2737)
  --(10007,-2750)--(9997,-2763)--(9989,-2775)--(9982,-2787)--(9975,-2800)--(9970,-2810)
  --(9965,-2821)--(9960,-2833)--(9955,-2846)--(9950,-2860)--(9945,-2875)--(9941,-2891)
  --(9937,-2907)--(9933,-2923)--(9930,-2939)--(9928,-2955)--(9926,-2970)--(9925,-2985)
  --(9925,-3000)--(9925,-3015)--(9926,-3030)--(9928,-3045)--(9930,-3061)--(9933,-3077)
  --(9937,-3093)--(9941,-3109)--(9945,-3125)--(9950,-3140)--(9955,-3154)--(9960,-3167)
  --(9965,-3179)--(9970,-3190)--(9975,-3200)--(9982,-3213)--(9989,-3225)--(9997,-3237)
  --(10007,-3250)--(10017,-3263)--(10029,-3276)--(10039,-3288)--(10046,-3296)
  --(10049,-3299)--(10050,-3300);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-3300)--(10051,-3299)--(10054,-3296)--(10061,-3288)--(10071,-3276)--(10083,-3263)
  --(10093,-3250)--(10103,-3237)--(10111,-3225)--(10118,-3213)--(10125,-3200)
  --(10130,-3190)--(10135,-3179)--(10140,-3167)--(10145,-3154)--(10150,-3140)
  --(10155,-3125)--(10159,-3109)--(10163,-3093)--(10167,-3077)--(10170,-3061)
  --(10172,-3045)--(10174,-3030)--(10175,-3015)--(10175,-3000)--(10175,-2985)
  --(10174,-2970)--(10172,-2955)--(10170,-2939)--(10167,-2923)--(10163,-2907)
  --(10159,-2891)--(10155,-2875)--(10150,-2860)--(10145,-2846)--(10140,-2833)
  --(10135,-2821)--(10130,-2810)--(10125,-2800)--(10118,-2787)--(10111,-2775)
  --(10103,-2763)--(10093,-2750)--(10083,-2737)--(10071,-2724)--(10061,-2712)
  --(10054,-2704)--(10051,-2701)--(10050,-2700);
\pgfsetdash{}{+0pt}
\draw (10050,-3450)--(10049,-3451)--(10046,-3454)--(10039,-3462)--(10029,-3474)--(10017,-3487)
  --(10007,-3500)--(9997,-3513)--(9989,-3525)--(9982,-3537)--(9975,-3550)--(9970,-3560)
  --(9965,-3571)--(9960,-3583)--(9955,-3596)--(9950,-3610)--(9945,-3625)--(9941,-3641)
  --(9937,-3657)--(9933,-3673)--(9930,-3689)--(9928,-3705)--(9926,-3720)--(9925,-3735)
  --(9925,-3750)--(9925,-3765)--(9926,-3780)--(9928,-3795)--(9930,-3811)--(9933,-3827)
  --(9937,-3843)--(9941,-3859)--(9945,-3875)--(9950,-3890)--(9955,-3904)--(9960,-3917)
  --(9965,-3929)--(9970,-3940)--(9975,-3950)--(9982,-3963)--(9989,-3975)--(9997,-3987)
  --(10007,-4000)--(10017,-4013)--(10029,-4026)--(10039,-4038)--(10046,-4046)
  --(10049,-4049)--(10050,-4050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-4050)--(10051,-4049)--(10054,-4046)--(10061,-4038)--(10071,-4026)--(10083,-4013)
  --(10093,-4000)--(10103,-3987)--(10111,-3975)--(10118,-3963)--(10125,-3950)
  --(10130,-3940)--(10135,-3929)--(10140,-3917)--(10145,-3904)--(10150,-3890)
  --(10155,-3875)--(10159,-3859)--(10163,-3843)--(10167,-3827)--(10170,-3811)
  --(10172,-3795)--(10174,-3780)--(10175,-3765)--(10175,-3750)--(10175,-3735)
  --(10174,-3720)--(10172,-3705)--(10170,-3689)--(10167,-3673)--(10163,-3657)
  --(10159,-3641)--(10155,-3625)--(10150,-3610)--(10145,-3596)--(10140,-3583)
  --(10135,-3571)--(10130,-3560)--(10125,-3550)--(10118,-3537)--(10111,-3525)
  --(10103,-3513)--(10093,-3500)--(10083,-3487)--(10071,-3474)--(10061,-3462)
  --(10054,-3454)--(10051,-3451)--(10050,-3450);
\pgfsetdash{}{+0pt}
\draw (10050,-4950)--(10049,-4951)--(10046,-4954)--(10039,-4962)--(10029,-4974)--(10017,-4987)
  --(10007,-5000)--(9997,-5013)--(9989,-5025)--(9982,-5037)--(9975,-5050)--(9970,-5060)
  --(9965,-5071)--(9960,-5083)--(9955,-5096)--(9950,-5110)--(9945,-5125)--(9941,-5141)
  --(9937,-5157)--(9933,-5173)--(9930,-5189)--(9928,-5205)--(9926,-5220)--(9925,-5235)
  --(9925,-5250)--(9925,-5265)--(9926,-5280)--(9928,-5295)--(9930,-5311)--(9933,-5327)
  --(9937,-5343)--(9941,-5359)--(9945,-5375)--(9950,-5390)--(9955,-5404)--(9960,-5417)
  --(9965,-5429)--(9970,-5440)--(9975,-5450)--(9982,-5463)--(9989,-5475)--(9997,-5487)
  --(10007,-5500)--(10017,-5513)--(10029,-5526)--(10039,-5538)--(10046,-5546)
  --(10049,-5549)--(10050,-5550);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-5550)--(10051,-5549)--(10054,-5546)--(10061,-5538)--(10071,-5526)--(10083,-5513)
  --(10093,-5500)--(10103,-5487)--(10111,-5475)--(10118,-5463)--(10125,-5450)
  --(10130,-5440)--(10135,-5429)--(10140,-5417)--(10145,-5404)--(10150,-5390)
  --(10155,-5375)--(10159,-5359)--(10163,-5343)--(10167,-5327)--(10170,-5311)
  --(10172,-5295)--(10174,-5280)--(10175,-5265)--(10175,-5250)--(10175,-5235)
  --(10174,-5220)--(10172,-5205)--(10170,-5189)--(10167,-5173)--(10163,-5157)
  --(10159,-5141)--(10155,-5125)--(10150,-5110)--(10145,-5096)--(10140,-5083)
  --(10135,-5071)--(10130,-5060)--(10125,-5050)--(10118,-5037)--(10111,-5025)
  --(10103,-5013)--(10093,-5000)--(10083,-4987)--(10071,-4974)--(10061,-4962)
  --(10054,-4954)--(10051,-4951)--(10050,-4950);
\pgfsetdash{}{+0pt}
\draw (10050,-5700)--(10049,-5701)--(10046,-5704)--(10039,-5712)--(10029,-5724)--(10017,-5737)
  --(10007,-5750)--(9997,-5763)--(9989,-5775)--(9982,-5787)--(9975,-5800)--(9970,-5810)
  --(9965,-5821)--(9960,-5833)--(9955,-5846)--(9950,-5860)--(9945,-5875)--(9941,-5891)
  --(9937,-5907)--(9933,-5923)--(9930,-5939)--(9928,-5955)--(9926,-5970)--(9925,-5985)
  --(9925,-6000)--(9925,-6015)--(9926,-6030)--(9928,-6045)--(9930,-6061)--(9933,-6077)
  --(9937,-6093)--(9941,-6109)--(9945,-6125)--(9950,-6140)--(9955,-6154)--(9960,-6167)
  --(9965,-6179)--(9970,-6190)--(9975,-6200)--(9982,-6213)--(9989,-6225)--(9997,-6237)
  --(10007,-6250)--(10017,-6263)--(10029,-6276)--(10039,-6288)--(10046,-6296)
  --(10049,-6299)--(10050,-6300);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-6300)--(10051,-6299)--(10054,-6296)--(10061,-6288)--(10071,-6276)--(10083,-6263)
  --(10093,-6250)--(10103,-6237)--(10111,-6225)--(10118,-6213)--(10125,-6200)
  --(10130,-6190)--(10135,-6179)--(10140,-6167)--(10145,-6154)--(10150,-6140)
  --(10155,-6125)--(10159,-6109)--(10163,-6093)--(10167,-6077)--(10170,-6061)
  --(10172,-6045)--(10174,-6030)--(10175,-6015)--(10175,-6000)--(10175,-5985)
  --(10174,-5970)--(10172,-5955)--(10170,-5939)--(10167,-5923)--(10163,-5907)
  --(10159,-5891)--(10155,-5875)--(10150,-5860)--(10145,-5846)--(10140,-5833)
  --(10135,-5821)--(10130,-5810)--(10125,-5800)--(10118,-5787)--(10111,-5775)
  --(10103,-5763)--(10093,-5750)--(10083,-5737)--(10071,-5724)--(10061,-5712)
  --(10054,-5704)--(10051,-5701)--(10050,-5700);
\pgfsetdash{}{+0pt}
\draw (10050,-6600)--(10049,-6601)--(10046,-6604)--(10039,-6612)--(10029,-6624)--(10017,-6637)
  --(10007,-6650)--(9997,-6663)--(9989,-6675)--(9982,-6687)--(9975,-6700)--(9970,-6710)
  --(9965,-6721)--(9960,-6733)--(9955,-6746)--(9950,-6760)--(9945,-6775)--(9941,-6791)
  --(9937,-6807)--(9933,-6823)--(9930,-6839)--(9928,-6855)--(9926,-6870)--(9925,-6885)
  --(9925,-6900)--(9925,-6915)--(9926,-6930)--(9928,-6945)--(9930,-6961)--(9933,-6977)
  --(9937,-6993)--(9941,-7009)--(9945,-7025)--(9950,-7040)--(9955,-7054)--(9960,-7067)
  --(9965,-7079)--(9970,-7090)--(9975,-7100)--(9982,-7113)--(9989,-7125)--(9997,-7137)
  --(10007,-7150)--(10017,-7163)--(10029,-7176)--(10039,-7188)--(10046,-7196)
  --(10049,-7199)--(10050,-7200);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-7200)--(10051,-7199)--(10054,-7196)--(10061,-7188)--(10071,-7176)--(10083,-7163)
  --(10093,-7150)--(10103,-7137)--(10111,-7125)--(10118,-7113)--(10125,-7100)
  --(10130,-7090)--(10135,-7079)--(10140,-7067)--(10145,-7054)--(10150,-7040)
  --(10155,-7025)--(10159,-7009)--(10163,-6993)--(10167,-6977)--(10170,-6961)
  --(10172,-6945)--(10174,-6930)--(10175,-6915)--(10175,-6900)--(10175,-6885)
  --(10174,-6870)--(10172,-6855)--(10170,-6839)--(10167,-6823)--(10163,-6807)
  --(10159,-6791)--(10155,-6775)--(10150,-6760)--(10145,-6746)--(10140,-6733)
  --(10135,-6721)--(10130,-6710)--(10125,-6700)--(10118,-6687)--(10111,-6675)
  --(10103,-6663)--(10093,-6650)--(10083,-6637)--(10071,-6624)--(10061,-6612)
  --(10054,-6604)--(10051,-6601)--(10050,-6600);
\pgfsetdash{}{+0pt}
\draw (10050,-7350)--(10049,-7351)--(10046,-7354)--(10039,-7362)--(10029,-7374)--(10017,-7387)
  --(10007,-7400)--(9997,-7413)--(9989,-7425)--(9982,-7437)--(9975,-7450)--(9970,-7460)
  --(9965,-7471)--(9960,-7483)--(9955,-7496)--(9950,-7510)--(9945,-7525)--(9941,-7541)
  --(9937,-7557)--(9933,-7573)--(9930,-7589)--(9928,-7605)--(9926,-7620)--(9925,-7635)
  --(9925,-7650)--(9925,-7665)--(9926,-7680)--(9928,-7695)--(9930,-7711)--(9933,-7727)
  --(9937,-7743)--(9941,-7759)--(9945,-7775)--(9950,-7790)--(9955,-7804)--(9960,-7817)
  --(9965,-7829)--(9970,-7840)--(9975,-7850)--(9982,-7863)--(9989,-7875)--(9997,-7887)
  --(10007,-7900)--(10017,-7913)--(10029,-7926)--(10039,-7938)--(10046,-7946)
  --(10049,-7949)--(10050,-7950);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-7950)--(10051,-7949)--(10054,-7946)--(10061,-7938)--(10071,-7926)--(10083,-7913)
  --(10093,-7900)--(10103,-7887)--(10111,-7875)--(10118,-7863)--(10125,-7850)
  --(10130,-7840)--(10135,-7829)--(10140,-7817)--(10145,-7804)--(10150,-7790)
  --(10155,-7775)--(10159,-7759)--(10163,-7743)--(10167,-7727)--(10170,-7711)
  --(10172,-7695)--(10174,-7680)--(10175,-7665)--(10175,-7650)--(10175,-7635)
  --(10174,-7620)--(10172,-7605)--(10170,-7589)--(10167,-7573)--(10163,-7557)
  --(10159,-7541)--(10155,-7525)--(10150,-7510)--(10145,-7496)--(10140,-7483)
  --(10135,-7471)--(10130,-7460)--(10125,-7450)--(10118,-7437)--(10111,-7425)
  --(10103,-7413)--(10093,-7400)--(10083,-7387)--(10071,-7374)--(10061,-7362)
  --(10054,-7354)--(10051,-7351)--(10050,-7350);
\pgfsetdash{}{+0pt}
\draw (10050,-8400)--(10049,-8401)--(10046,-8404)--(10039,-8412)--(10029,-8424)--(10017,-8437)
  --(10007,-8450)--(9997,-8463)--(9989,-8475)--(9982,-8487)--(9975,-8500)--(9970,-8510)
  --(9965,-8521)--(9960,-8533)--(9955,-8546)--(9950,-8560)--(9945,-8575)--(9941,-8591)
  --(9937,-8607)--(9933,-8623)--(9930,-8639)--(9928,-8655)--(9926,-8670)--(9925,-8685)
  --(9925,-8700)--(9925,-8715)--(9926,-8730)--(9928,-8745)--(9930,-8761)--(9933,-8777)
  --(9937,-8793)--(9941,-8809)--(9945,-8825)--(9950,-8840)--(9955,-8854)--(9960,-8867)
  --(9965,-8879)--(9970,-8890)--(9975,-8900)--(9982,-8913)--(9989,-8925)--(9997,-8937)
  --(10007,-8950)--(10017,-8963)--(10029,-8976)--(10039,-8988)--(10046,-8996)
  --(10049,-8999)--(10050,-9000);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-9000)--(10051,-8999)--(10054,-8996)--(10061,-8988)--(10071,-8976)--(10083,-8963)
  --(10093,-8950)--(10103,-8937)--(10111,-8925)--(10118,-8913)--(10125,-8900)
  --(10130,-8890)--(10135,-8879)--(10140,-8867)--(10145,-8854)--(10150,-8840)
  --(10155,-8825)--(10159,-8809)--(10163,-8793)--(10167,-8777)--(10170,-8761)
  --(10172,-8745)--(10174,-8730)--(10175,-8715)--(10175,-8700)--(10175,-8685)
  --(10174,-8670)--(10172,-8655)--(10170,-8639)--(10167,-8623)--(10163,-8607)
  --(10159,-8591)--(10155,-8575)--(10150,-8560)--(10145,-8546)--(10140,-8533)
  --(10135,-8521)--(10130,-8510)--(10125,-8500)--(10118,-8487)--(10111,-8475)
  --(10103,-8463)--(10093,-8450)--(10083,-8437)--(10071,-8424)--(10061,-8412)
  --(10054,-8404)--(10051,-8401)--(10050,-8400);
\pgfsetdash{}{+0pt}
\draw (10050,-9150)--(10049,-9151)--(10046,-9154)--(10039,-9162)--(10029,-9174)--(10017,-9187)
  --(10007,-9200)--(9997,-9213)--(9989,-9225)--(9982,-9237)--(9975,-9250)--(9970,-9260)
  --(9965,-9271)--(9960,-9283)--(9955,-9296)--(9950,-9310)--(9945,-9325)--(9941,-9341)
  --(9937,-9357)--(9933,-9373)--(9930,-9389)--(9928,-9405)--(9926,-9420)--(9925,-9435)
  --(9925,-9450)--(9925,-9465)--(9926,-9480)--(9928,-9495)--(9930,-9511)--(9933,-9527)
  --(9937,-9543)--(9941,-9559)--(9945,-9575)--(9950,-9590)--(9955,-9604)--(9960,-9617)
  --(9965,-9629)--(9970,-9640)--(9975,-9650)--(9982,-9663)--(9989,-9675)--(9997,-9687)
  --(10007,-9700)--(10017,-9713)--(10029,-9726)--(10039,-9738)--(10046,-9746)
  --(10049,-9749)--(10050,-9750);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-9750)--(10051,-9749)--(10054,-9746)--(10061,-9738)--(10071,-9726)--(10083,-9713)
  --(10093,-9700)--(10103,-9687)--(10111,-9675)--(10118,-9663)--(10125,-9650)
  --(10130,-9640)--(10135,-9629)--(10140,-9617)--(10145,-9604)--(10150,-9590)
  --(10155,-9575)--(10159,-9559)--(10163,-9543)--(10167,-9527)--(10170,-9511)
  --(10172,-9495)--(10174,-9480)--(10175,-9465)--(10175,-9450)--(10175,-9435)
  --(10174,-9420)--(10172,-9405)--(10170,-9389)--(10167,-9373)--(10163,-9357)
  --(10159,-9341)--(10155,-9325)--(10150,-9310)--(10145,-9296)--(10140,-9283)
  --(10135,-9271)--(10130,-9260)--(10125,-9250)--(10118,-9237)--(10111,-9225)
  --(10103,-9213)--(10093,-9200)--(10083,-9187)--(10071,-9174)--(10061,-9162)
  --(10054,-9154)--(10051,-9151)--(10050,-9150);
\pgfsetdash{}{+0pt}
\draw (10050,-10050)--(10049,-10051)--(10046,-10054)--(10039,-10062)--(10029,-10074)--(10017,-10087)
  --(10007,-10100)--(9997,-10113)--(9989,-10125)--(9982,-10137)--(9975,-10150)
  --(9970,-10160)--(9965,-10171)--(9960,-10183)--(9955,-10196)--(9950,-10210)
  --(9945,-10225)--(9941,-10241)--(9937,-10257)--(9933,-10273)--(9930,-10289)
  --(9928,-10305)--(9926,-10320)--(9925,-10335)--(9925,-10350)--(9925,-10365)
  --(9926,-10380)--(9928,-10395)--(9930,-10411)--(9933,-10427)--(9937,-10443)
  --(9941,-10459)--(9945,-10475)--(9950,-10490)--(9955,-10504)--(9960,-10517)
  --(9965,-10529)--(9970,-10540)--(9975,-10550)--(9982,-10563)--(9989,-10575)
  --(9997,-10587)--(10007,-10600)--(10017,-10613)--(10029,-10626)--(10039,-10638)
  --(10046,-10646)--(10049,-10649)--(10050,-10650);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-10650)--(10051,-10649)--(10054,-10646)--(10061,-10638)--(10071,-10626)--(10083,-10613)
  --(10093,-10600)--(10103,-10587)--(10111,-10575)--(10118,-10563)--(10125,-10550)
  --(10130,-10540)--(10135,-10529)--(10140,-10517)--(10145,-10504)--(10150,-10490)
  --(10155,-10475)--(10159,-10459)--(10163,-10443)--(10167,-10427)--(10170,-10411)
  --(10172,-10395)--(10174,-10380)--(10175,-10365)--(10175,-10350)--(10175,-10335)
  --(10174,-10320)--(10172,-10305)--(10170,-10289)--(10167,-10273)--(10163,-10257)
  --(10159,-10241)--(10155,-10225)--(10150,-10210)--(10145,-10196)--(10140,-10183)
  --(10135,-10171)--(10130,-10160)--(10125,-10150)--(10118,-10137)--(10111,-10125)
  --(10103,-10113)--(10093,-10100)--(10083,-10087)--(10071,-10074)--(10061,-10062)
  --(10054,-10054)--(10051,-10051)--(10050,-10050);
\pgfsetdash{}{+0pt}
\draw (10050,-10800)--(10049,-10801)--(10046,-10804)--(10039,-10812)--(10029,-10824)--(10017,-10837)
  --(10007,-10850)--(9997,-10863)--(9989,-10875)--(9982,-10887)--(9975,-10900)
  --(9970,-10910)--(9965,-10921)--(9960,-10933)--(9955,-10946)--(9950,-10960)
  --(9945,-10975)--(9941,-10991)--(9937,-11007)--(9933,-11023)--(9930,-11039)
  --(9928,-11055)--(9926,-11070)--(9925,-11085)--(9925,-11100)--(9925,-11115)
  --(9926,-11130)--(9928,-11145)--(9930,-11161)--(9933,-11177)--(9937,-11193)
  --(9941,-11209)--(9945,-11225)--(9950,-11240)--(9955,-11254)--(9960,-11267)
  --(9965,-11279)--(9970,-11290)--(9975,-11300)--(9982,-11313)--(9989,-11325)
  --(9997,-11337)--(10007,-11350)--(10017,-11363)--(10029,-11376)--(10039,-11388)
  --(10046,-11396)--(10049,-11399)--(10050,-11400);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-11400)--(10051,-11399)--(10054,-11396)--(10061,-11388)--(10071,-11376)--(10083,-11363)
  --(10093,-11350)--(10103,-11337)--(10111,-11325)--(10118,-11313)--(10125,-11300)
  --(10130,-11290)--(10135,-11279)--(10140,-11267)--(10145,-11254)--(10150,-11240)
  --(10155,-11225)--(10159,-11209)--(10163,-11193)--(10167,-11177)--(10170,-11161)
  --(10172,-11145)--(10174,-11130)--(10175,-11115)--(10175,-11100)--(10175,-11085)
  --(10174,-11070)--(10172,-11055)--(10170,-11039)--(10167,-11023)--(10163,-11007)
  --(10159,-10991)--(10155,-10975)--(10150,-10960)--(10145,-10946)--(10140,-10933)
  --(10135,-10921)--(10130,-10910)--(10125,-10900)--(10118,-10887)--(10111,-10875)
  --(10103,-10863)--(10093,-10850)--(10083,-10837)--(10071,-10824)--(10061,-10812)
  --(10054,-10804)--(10051,-10801)--(10050,-10800);
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{.}
\draw (4800,-5850)--(4801,-5850)--(4805,-5850)--(4815,-5850)--(4830,-5851)--(4849,-5851)
  --(4870,-5852)--(4890,-5853)--(4908,-5854)--(4926,-5856)--(4942,-5858)--(4958,-5860)
  --(4975,-5863)--(4988,-5865)--(5002,-5867)--(5017,-5870)--(5032,-5874)--(5049,-5878)
  --(5066,-5882)--(5084,-5887)--(5102,-5893)--(5120,-5899)--(5138,-5905)--(5156,-5912)
  --(5174,-5919)--(5190,-5926)--(5207,-5934)--(5222,-5942)--(5238,-5950)--(5252,-5959)
  --(5267,-5968)--(5282,-5979)--(5298,-5990)--(5313,-6002)--(5329,-6015)--(5345,-6028)
  --(5361,-6043)--(5376,-6057)--(5392,-6072)--(5407,-6087)--(5421,-6103)--(5435,-6118)
  --(5449,-6133)--(5462,-6148)--(5475,-6163)--(5486,-6176)--(5498,-6190)--(5510,-6204)
  --(5522,-6219)--(5535,-6235)--(5548,-6251)--(5561,-6268)--(5574,-6286)--(5588,-6303)
  --(5601,-6321)--(5614,-6340)--(5627,-6358)--(5640,-6376)--(5653,-6393)--(5665,-6411)
  --(5677,-6428)--(5689,-6445)--(5700,-6463)--(5710,-6478)--(5721,-6494)--(5731,-6510)
  --(5742,-6527)--(5753,-6545)--(5764,-6563)--(5776,-6582)--(5788,-6601)--(5799,-6621)
  --(5811,-6641)--(5822,-6661)--(5834,-6682)--(5845,-6702)--(5855,-6722)--(5866,-6742)
  --(5876,-6761)--(5886,-6781)--(5895,-6800)--(5904,-6819)--(5913,-6838)--(5920,-6855)
  --(5928,-6872)--(5936,-6890)--(5943,-6909)--(5951,-6928)--(5959,-6948)--(5967,-6969)
  --(5975,-6991)--(5983,-7013)--(5990,-7035)--(5998,-7059)--(6006,-7082)--(6014,-7106)
  --(6021,-7130)--(6029,-7155)--(6036,-7179)--(6043,-7203)--(6049,-7227)--(6056,-7252)
  --(6062,-7276)--(6069,-7300)--(6075,-7325)--(6080,-7346)--(6086,-7368)--(6091,-7391)
  --(6096,-7414)--(6102,-7438)--(6108,-7463)--(6114,-7489)--(6119,-7516)--(6125,-7543)
  --(6131,-7572)--(6138,-7601)--(6144,-7630)--(6150,-7660)--(6156,-7691)--(6162,-7721)
  --(6169,-7752)--(6175,-7783)--(6181,-7813)--(6186,-7844)--(6192,-7874)--(6198,-7904)
  --(6204,-7934)--(6209,-7963)--(6214,-7992)--(6220,-8021)--(6225,-8050)--(6230,-8077)
  --(6235,-8105)--(6240,-8132)--(6245,-8161)--(6250,-8190)--(6255,-8219)--(6261,-8249)
  --(6266,-8280)--(6272,-8311)--(6277,-8342)--(6283,-8374)--(6288,-8406)--(6294,-8438)
  --(6300,-8470)--(6306,-8502)--(6312,-8533)--(6317,-8565)--(6323,-8595)--(6328,-8625)
  --(6334,-8655)--(6339,-8683)--(6345,-8711)--(6350,-8738)--(6355,-8765)--(6360,-8790)
  --(6365,-8815)--(6370,-8839)--(6375,-8863)--(6381,-8889)--(6387,-8916)--(6392,-8942)
  --(6398,-8969)--(6405,-8995)--(6411,-9021)--(6417,-9047)--(6424,-9074)--(6431,-9100)
  --(6438,-9126)--(6445,-9152)--(6452,-9177)--(6459,-9202)--(6466,-9227)--(6473,-9251)
  --(6481,-9274)--(6488,-9297)--(6495,-9319)--(6502,-9340)--(6509,-9360)--(6516,-9380)
  --(6523,-9400)--(6530,-9419)--(6538,-9438)--(6545,-9458)--(6554,-9478)--(6562,-9499)
  --(6571,-9519)--(6580,-9540)--(6589,-9562)--(6599,-9583)--(6609,-9605)--(6619,-9627)
  --(6630,-9649)--(6641,-9672)--(6652,-9693)--(6663,-9715)--(6674,-9736)--(6686,-9757)
  --(6697,-9777)--(6708,-9797)--(6719,-9816)--(6730,-9835)--(6741,-9853)--(6752,-9870)
  --(6763,-9888)--(6774,-9905)--(6785,-9922)--(6796,-9939)--(6808,-9957)--(6821,-9975)
  --(6834,-9993)--(6847,-10011)--(6861,-10030)--(6875,-10049)--(6890,-10068)
  --(6905,-10088)--(6920,-10107)--(6936,-10126)--(6951,-10145)--(6967,-10164)
  --(6983,-10182)--(6998,-10200)--(7013,-10218)--(7029,-10236)--(7044,-10253)
  --(7059,-10270)--(7075,-10288)--(7091,-10305)--(7107,-10322)--(7124,-10340)
  --(7141,-10359)--(7159,-10377)--(7177,-10397)--(7196,-10416)--(7216,-10436)
  --(7236,-10456)--(7256,-10476)--(7277,-10497)--(7297,-10517)--(7318,-10536)
  --(7338,-10556)--(7358,-10574)--(7378,-10593)--(7397,-10610)--(7416,-10627)
  --(7435,-10643)--(7453,-10658)--(7470,-10673)--(7488,-10688)--(7506,-10703)
  --(7525,-10718)--(7544,-10732)--(7564,-10747)--(7584,-10761)--(7604,-10776)
  --(7624,-10790)--(7645,-10804)--(7666,-10818)--(7688,-10832)--(7709,-10846)
  --(7730,-10859)--(7751,-10872)--(7771,-10884)--(7791,-10896)--(7811,-10907)
  --(7831,-10918)--(7850,-10929)--(7869,-10940)--(7888,-10950)--(7907,-10960)
  --(7926,-10971)--(7946,-10981)--(7966,-10992)--(7987,-11003)--(8009,-11014)
  --(8031,-11026)--(8053,-11038)--(8076,-11049)--(8098,-11061)--(8121,-11072)
  --(8143,-11084)--(8165,-11095)--(8186,-11105)--(8207,-11116)--(8227,-11126)
  --(8246,-11136)--(8265,-11145)--(8283,-11154)--(8300,-11163)--(8319,-11172)
  --(8338,-11181)--(8357,-11191)--(8376,-11200)--(8395,-11209)--(8415,-11219)
  --(8435,-11228)--(8456,-11237)--(8477,-11247)--(8498,-11255)--(8518,-11264)
  --(8539,-11272)--(8560,-11280)--(8581,-11287)--(8601,-11294)--(8621,-11301)
  --(8642,-11307)--(8663,-11313)--(8682,-11318)--(8702,-11323)--(8722,-11327)
  --(8744,-11332)--(8766,-11337)--(8790,-11342)--(8814,-11346)--(8839,-11351)
  --(8865,-11355)--(8891,-11359)--(8917,-11363)--(8943,-11367)--(8969,-11370)
  --(8995,-11373)--(9020,-11376)--(9045,-11379)--(9069,-11381)--(9092,-11384)
  --(9115,-11386)--(9138,-11388)--(9160,-11389)--(9182,-11391)--(9205,-11392)
  --(9228,-11393)--(9251,-11394)--(9275,-11395)--(9299,-11396)--(9324,-11397)
  --(9349,-11398)--(9373,-11398)--(9398,-11399)--(9422,-11399)--(9446,-11399)
  --(9470,-11400)--(9493,-11400)--(9515,-11400)--(9537,-11400)--(9558,-11400)
  --(9579,-11400)--(9600,-11400)--(9621,-11400)--(9642,-11400)--(9663,-11400)
  --(9684,-11400)--(9706,-11400)--(9729,-11400)--(9752,-11400)--(9775,-11400)
  --(9798,-11400)--(9822,-11400)--(9845,-11400)--(9867,-11400)--(9889,-11400)
  --(9911,-11400)--(9932,-11400)--(9952,-11400)--(9971,-11400)--(9990,-11400)
  --(10008,-11400)--(10025,-11400)--(10044,-11400)--(10063,-11400)--(10081,-11400)
  --(10101,-11400)--(10121,-11400)--(10142,-11400)--(10165,-11400)--(10189,-11400)
  --(10215,-11400)--(10241,-11400)--(10267,-11400)--(10291,-11400)--(10312,-11400)
  --(10329,-11400)--(10340,-11400)--(10347,-11400)--(10350,-11400);
\draw (4800,-3150)--(4801,-3150)--(4805,-3150)--(4815,-3150)--(4830,-3149)--(4849,-3149)
  --(4870,-3148)--(4890,-3147)--(4908,-3146)--(4926,-3144)--(4942,-3142)--(4958,-3140)
  --(4975,-3138)--(4988,-3135)--(5002,-3133)--(5017,-3130)--(5032,-3126)--(5049,-3122)
  --(5066,-3118)--(5084,-3113)--(5102,-3107)--(5120,-3101)--(5138,-3095)--(5156,-3088)
  --(5174,-3081)--(5190,-3074)--(5207,-3066)--(5222,-3058)--(5238,-3050)--(5252,-3041)
  --(5267,-3032)--(5282,-3021)--(5298,-3010)--(5313,-2998)--(5329,-2985)--(5345,-2972)
  --(5361,-2957)--(5376,-2943)--(5392,-2928)--(5407,-2913)--(5421,-2897)--(5435,-2882)
  --(5449,-2867)--(5462,-2852)--(5475,-2838)--(5486,-2824)--(5498,-2810)--(5510,-2796)
  --(5522,-2781)--(5535,-2765)--(5548,-2749)--(5561,-2732)--(5574,-2714)--(5588,-2697)
  --(5601,-2679)--(5614,-2660)--(5627,-2642)--(5640,-2624)--(5653,-2607)--(5665,-2589)
  --(5677,-2572)--(5689,-2555)--(5700,-2538)--(5710,-2522)--(5721,-2506)--(5731,-2490)
  --(5742,-2473)--(5753,-2455)--(5764,-2437)--(5776,-2418)--(5788,-2399)--(5799,-2379)
  --(5811,-2359)--(5822,-2339)--(5834,-2318)--(5845,-2298)--(5855,-2278)--(5866,-2258)
  --(5876,-2239)--(5886,-2219)--(5895,-2200)--(5904,-2181)--(5913,-2163)--(5920,-2145)
  --(5928,-2128)--(5936,-2110)--(5943,-2091)--(5951,-2072)--(5959,-2052)--(5967,-2031)
  --(5975,-2009)--(5983,-1987)--(5990,-1965)--(5998,-1941)--(6006,-1918)--(6014,-1894)
  --(6021,-1870)--(6029,-1845)--(6036,-1821)--(6043,-1797)--(6049,-1773)--(6056,-1748)
  --(6062,-1724)--(6069,-1700)--(6075,-1675)--(6080,-1654)--(6086,-1632)--(6091,-1609)
  --(6096,-1586)--(6102,-1562)--(6108,-1537)--(6114,-1511)--(6119,-1484)--(6125,-1457)
  --(6131,-1428)--(6138,-1399)--(6144,-1370)--(6150,-1340)--(6156,-1309)--(6162,-1279)
  --(6169,-1248)--(6175,-1217)--(6181,-1187)--(6186,-1156)--(6192,-1126)--(6198,-1096)
  --(6204,-1066)--(6209,-1037)--(6214,-1008)--(6220,-979)--(6225,-950)--(6230,-923)
  --(6235,-895)--(6240,-868)--(6245,-839)--(6250,-810)--(6255,-781)--(6261,-751)
  --(6266,-720)--(6272,-689)--(6277,-658)--(6283,-626)--(6288,-594)--(6294,-562)
  --(6300,-530)--(6306,-498)--(6312,-467)--(6317,-435)--(6323,-405)--(6328,-375)
  --(6334,-345)--(6339,-317)--(6345,-289)--(6350,-262)--(6355,-235)--(6360,-210)
  --(6365,-185)--(6370,-161)--(6375,-138)--(6381,-111)--(6387,-84)--(6392,-58)
  --(6398,-31)--(6405,-5)--(6411,21)--(6417,47)--(6424,74)--(6431,100)--(6438,126)
  --(6445,152)--(6452,177)--(6459,202)--(6466,227)--(6473,251)--(6481,274)--(6488,297)
  --(6495,319)--(6502,340)--(6509,360)--(6516,380)--(6523,400)--(6530,419)--(6538,438)
  --(6545,458)--(6554,478)--(6562,499)--(6571,519)--(6580,540)--(6589,562)--(6599,583)
  --(6609,605)--(6619,627)--(6630,649)--(6641,672)--(6652,693)--(6663,715)--(6674,736)
  --(6686,757)--(6697,777)--(6708,797)--(6719,816)--(6730,835)--(6741,853)--(6752,870)
  --(6763,888)--(6774,905)--(6785,922)--(6796,939)--(6808,957)--(6821,975)--(6834,993)
  --(6847,1011)--(6861,1030)--(6875,1049)--(6890,1068)--(6905,1088)--(6920,1107)
  --(6936,1126)--(6951,1145)--(6967,1164)--(6983,1182)--(6998,1200)--(7013,1218)
  --(7029,1236)--(7044,1253)--(7059,1270)--(7075,1288)--(7091,1305)--(7107,1322)
  --(7124,1340)--(7141,1359)--(7159,1377)--(7177,1397)--(7196,1416)--(7216,1436)
  --(7236,1456)--(7256,1476)--(7277,1497)--(7297,1517)--(7318,1536)--(7338,1556)
  --(7358,1574)--(7378,1593)--(7397,1610)--(7416,1627)--(7435,1643)--(7453,1658)
  --(7470,1673)--(7488,1688)--(7506,1703)--(7525,1718)--(7544,1732)--(7564,1747)
  --(7584,1761)--(7604,1776)--(7624,1790)--(7645,1804)--(7666,1818)--(7688,1832)
  --(7709,1846)--(7730,1859)--(7751,1872)--(7771,1884)--(7791,1896)--(7811,1907)
  --(7831,1918)--(7850,1929)--(7869,1940)--(7888,1950)--(7907,1960)--(7926,1971)
  --(7946,1981)--(7966,1992)--(7987,2003)--(8009,2014)--(8031,2026)--(8053,2038)
  --(8076,2049)--(8098,2061)--(8121,2072)--(8143,2084)--(8165,2095)--(8186,2105)
  --(8207,2116)--(8227,2126)--(8246,2136)--(8265,2145)--(8283,2154)--(8300,2163)
  --(8319,2172)--(8338,2181)--(8357,2191)--(8376,2200)--(8395,2209)--(8415,2219)
  --(8435,2228)--(8456,2237)--(8477,2247)--(8498,2255)--(8518,2264)--(8539,2272)
  --(8560,2280)--(8581,2287)--(8601,2294)--(8621,2301)--(8642,2307)--(8663,2313)
  --(8682,2318)--(8702,2323)--(8722,2327)--(8744,2332)--(8766,2337)--(8790,2342)
  --(8814,2346)--(8839,2351)--(8865,2355)--(8891,2359)--(8917,2363)--(8943,2367)
  --(8969,2370)--(8995,2373)--(9020,2376)--(9045,2379)--(9069,2381)--(9092,2384)
  --(9115,2386)--(9138,2388)--(9160,2389)--(9182,2391)--(9205,2392)--(9228,2393)
  --(9251,2394)--(9275,2395)--(9299,2396)--(9324,2397)--(9349,2398)--(9373,2398)
  --(9398,2399)--(9422,2399)--(9446,2399)--(9470,2400)--(9493,2400)--(9515,2400)
  --(9537,2400)--(9558,2400)--(9579,2400)--(9600,2400)--(9621,2400)--(9642,2400)
  --(9663,2400)--(9684,2400)--(9706,2400)--(9729,2400)--(9752,2400)--(9775,2400)
  --(9798,2400)--(9822,2400)--(9845,2400)--(9867,2400)--(9889,2400)--(9911,2400)
  --(9932,2400)--(9952,2400)--(9971,2400)--(9990,2400)--(10008,2400)--(10025,2400)
  --(10044,2400)--(10063,2400)--(10081,2400)--(10101,2400)--(10121,2400)--(10142,2400)
  --(10165,2400)--(10189,2400)--(10215,2400)--(10241,2400)--(10267,2400)--(10291,2400)
  --(10312,2400)--(10329,2400)--(10340,2400)--(10347,2400)--(10350,2400);
\pgfsetstrokecolor{red}
\draw (10050,1650)--(10049,1649)--(10046,1646)--(10039,1638)--(10029,1626)--(10017,1613)
  --(10007,1600)--(9997,1587)--(9989,1575)--(9982,1563)--(9975,1550)--(9970,1540)
  --(9965,1529)--(9960,1517)--(9955,1504)--(9950,1490)--(9945,1475)--(9941,1459)
  --(9937,1443)--(9933,1427)--(9930,1411)--(9928,1395)--(9926,1380)--(9925,1365)
  --(9925,1350)--(9925,1335)--(9926,1320)--(9928,1305)--(9930,1289)--(9933,1273)
  --(9937,1257)--(9941,1241)--(9945,1225)--(9950,1210)--(9955,1196)--(9960,1183)
  --(9965,1171)--(9970,1160)--(9975,1150)--(9982,1137)--(9989,1125)--(9997,1113)
  --(10007,1100)--(10017,1087)--(10029,1074)--(10039,1062)--(10046,1054)--(10049,1051)
  --(10050,1050);
\pgfsetstrokecolor{blue}
\draw (3525,-5025)--(3528,-5025)--(3536,-5025)--(3548,-5025)--(3564,-5026)--(3583,-5026)
  --(3603,-5027)--(3624,-5028)--(3644,-5029)--(3664,-5030)--(3684,-5032)--(3705,-5033)
  --(3726,-5035)--(3750,-5038)--(3766,-5039)--(3783,-5041)--(3801,-5043)--(3820,-5045)
  --(3841,-5047)--(3862,-5050)--(3885,-5052)--(3908,-5055)--(3933,-5058)--(3958,-5061)
  --(3984,-5064)--(4010,-5067)--(4036,-5071)--(4063,-5074)--(4089,-5077)--(4115,-5081)
  --(4141,-5084)--(4166,-5087)--(4191,-5091)--(4215,-5094)--(4239,-5097)--(4263,-5100)
  --(4286,-5103)--(4309,-5106)--(4333,-5110)--(4357,-5113)--(4382,-5116)--(4407,-5120)
  --(4433,-5123)--(4459,-5127)--(4485,-5131)--(4512,-5135)--(4539,-5139)--(4566,-5143)
  --(4593,-5148)--(4620,-5152)--(4647,-5156)--(4673,-5161)--(4699,-5165)--(4725,-5169)
  --(4750,-5174)--(4775,-5178)--(4800,-5183)--(4825,-5188)--(4848,-5192)--(4871,-5196)
  --(4895,-5201)--(4920,-5206)--(4945,-5211)--(4970,-5216)--(4996,-5221)--(5022,-5227)
  --(5049,-5233)--(5076,-5238)--(5102,-5244)--(5129,-5250)--(5155,-5256)--(5181,-5262)
  --(5206,-5267)--(5230,-5273)--(5253,-5279)--(5276,-5284)--(5297,-5289)--(5317,-5294)
  --(5336,-5299)--(5354,-5304)--(5371,-5308)--(5388,-5313)--(5413,-5320)--(5437,-5327)
  --(5459,-5334)--(5481,-5341)--(5502,-5348)--(5523,-5357)--(5545,-5365)--(5566,-5374)
  --(5585,-5382)--(5602,-5390)--(5614,-5395)--(5621,-5398)--(5625,-5400);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (3525,-5025)--(3528,-5027)--(3533,-5032)--(3542,-5040)--(3554,-5050)--(3566,-5060)
  --(3579,-5070)--(3592,-5079)--(3605,-5088)--(3619,-5096)--(3634,-5104)--(3650,-5113)
  --(3661,-5118)--(3672,-5123)--(3685,-5129)--(3698,-5135)--(3713,-5141)--(3729,-5148)
  --(3745,-5155)--(3764,-5162)--(3783,-5169)--(3803,-5177)--(3824,-5184)--(3846,-5192)
  --(3869,-5200)--(3892,-5207)--(3915,-5215)--(3939,-5222)--(3963,-5229)--(3987,-5236)
  --(4012,-5243)--(4038,-5250)--(4059,-5256)--(4082,-5262)--(4105,-5267)--(4129,-5273)
  --(4155,-5279)--(4181,-5285)--(4208,-5291)--(4236,-5297)--(4265,-5304)--(4295,-5310)
  --(4325,-5316)--(4355,-5322)--(4386,-5327)--(4417,-5333)--(4447,-5338)--(4477,-5344)
  --(4507,-5348)--(4537,-5353)--(4565,-5357)--(4593,-5361)--(4621,-5365)--(4648,-5369)
  --(4674,-5372)--(4700,-5375)--(4728,-5378)--(4756,-5381)--(4784,-5383)--(4812,-5386)
  --(4841,-5388)--(4870,-5390)--(4899,-5391)--(4928,-5393)--(4957,-5394)--(4986,-5396)
  --(5015,-5397)--(5043,-5397)--(5070,-5398)--(5097,-5399)--(5123,-5399)--(5147,-5399)
  --(5171,-5400)--(5194,-5400)--(5215,-5400)--(5236,-5400)--(5256,-5400)--(5275,-5400)
  --(5298,-5400)--(5319,-5400)--(5341,-5400)--(5363,-5400)--(5385,-5400)--(5409,-5400)
  --(5433,-5400)--(5459,-5400)--(5486,-5400)--(5513,-5400)--(5540,-5400)--(5564,-5400)
  --(5586,-5400)--(5603,-5400)--(5615,-5400)--(5622,-5400)--(5625,-5400);
\pgfsetdash{}{+0pt}
\draw (3375,-3900)--(3378,-3897)--(3383,-3892)--(3392,-3884)--(3404,-3874)--(3416,-3863)
  --(3429,-3852)--(3442,-3841)--(3455,-3831)--(3469,-3821)--(3484,-3811)--(3500,-3800)
  --(3512,-3792)--(3525,-3784)--(3539,-3775)--(3554,-3765)--(3570,-3755)--(3588,-3745)
  --(3607,-3734)--(3627,-3722)--(3648,-3711)--(3669,-3699)--(3692,-3687)--(3714,-3676)
  --(3737,-3664)--(3759,-3653)--(3782,-3642)--(3805,-3632)--(3827,-3622)--(3850,-3613)
  --(3869,-3605)--(3888,-3597)--(3908,-3589)--(3929,-3582)--(3950,-3574)--(3973,-3566)
  --(3996,-3559)--(4019,-3551)--(4044,-3543)--(4069,-3536)--(4094,-3528)--(4120,-3521)
  --(4146,-3514)--(4172,-3507)--(4198,-3501)--(4224,-3495)--(4250,-3489)--(4275,-3483)
  --(4300,-3477)--(4325,-3472)--(4350,-3467)--(4375,-3463)--(4398,-3458)--(4422,-3454)
  --(4445,-3450)--(4470,-3446)--(4495,-3442)--(4521,-3438)--(4547,-3434)--(4574,-3430)
  --(4601,-3427)--(4629,-3423)--(4656,-3419)--(4684,-3416)--(4712,-3413)--(4739,-3410)
  --(4766,-3407)--(4792,-3404)--(4818,-3401)--(4842,-3399)--(4867,-3396)--(4890,-3394)
  --(4912,-3392)--(4934,-3391)--(4955,-3389)--(4975,-3388)--(4999,-3386)--(5022,-3384)
  --(5045,-3383)--(5068,-3382)--(5091,-3381)--(5114,-3380)--(5136,-3379)--(5159,-3379)
  --(5181,-3379)--(5202,-3378)--(5223,-3379)--(5243,-3379)--(5263,-3379)--(5281,-3380)
  --(5299,-3381)--(5316,-3382)--(5331,-3383)--(5347,-3384)--(5361,-3386)--(5375,-3388)
  --(5392,-3390)--(5409,-3392)--(5425,-3395)--(5443,-3399)--(5461,-3403)--(5480,-3408)
  --(5501,-3413)--(5523,-3419)--(5545,-3426)--(5567,-3432)--(5587,-3438)--(5603,-3443)
  --(5615,-3447)--(5622,-3449)--(5625,-3450);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (3375,-3900)--(3377,-3899)--(3383,-3898)--(3392,-3896)--(3406,-3893)--(3425,-3888)
  --(3447,-3883)--(3472,-3877)--(3498,-3871)--(3525,-3865)--(3552,-3859)--(3579,-3853)
  --(3605,-3848)--(3630,-3842)--(3655,-3837)--(3681,-3832)--(3706,-3827)--(3732,-3823)
  --(3759,-3818)--(3788,-3813)--(3809,-3809)--(3831,-3805)--(3854,-3801)--(3878,-3797)
  --(3903,-3793)--(3929,-3788)--(3957,-3784)--(3985,-3779)--(4014,-3774)--(4044,-3769)
  --(4075,-3764)--(4107,-3759)--(4139,-3754)--(4171,-3748)--(4204,-3743)--(4237,-3737)
  --(4270,-3732)--(4302,-3727)--(4334,-3721)--(4366,-3716)--(4398,-3710)--(4428,-3705)
  --(4459,-3700)--(4488,-3695)--(4517,-3690)--(4545,-3685)--(4573,-3680)--(4600,-3675)
  --(4629,-3670)--(4658,-3664)--(4686,-3659)--(4715,-3654)--(4744,-3648)--(4772,-3642)
  --(4801,-3637)--(4830,-3631)--(4859,-3625)--(4887,-3619)--(4916,-3613)--(4944,-3608)
  --(4972,-3602)--(4999,-3596)--(5026,-3590)--(5052,-3585)--(5077,-3579)--(5101,-3574)
  --(5124,-3569)--(5147,-3564)--(5168,-3559)--(5189,-3554)--(5208,-3550)--(5227,-3546)
  --(5245,-3542)--(5263,-3538)--(5287,-3532)--(5310,-3526)--(5333,-3521)--(5356,-3516)
  --(5380,-3510)--(5404,-3504)--(5430,-3498)--(5456,-3492)--(5483,-3485)--(5511,-3478)
  --(5538,-3471)--(5564,-3465)--(5586,-3460)--(5603,-3455)--(5615,-3452)--(5622,-3451)
  --(5625,-3450);
\endtikzpicture%


==> LNMExhaustion.tikz <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 9024
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2724
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(313,-5862) rectangle (9337,-3138);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\draw (1200,-4950)--(1201,-4951)--(1204,-4954)--(1212,-4961)--(1223,-4971)--(1235,-4983)
  --(1247,-4993)--(1258,-5003)--(1268,-5011)--(1277,-5018)--(1288,-5025)--(1296,-5031)
  --(1306,-5037)--(1316,-5043)--(1327,-5049)--(1339,-5055)--(1352,-5061)--(1364,-5066)
  --(1377,-5072)--(1390,-5077)--(1402,-5081)--(1413,-5084)--(1425,-5088)--(1437,-5090)
  --(1448,-5092)--(1461,-5094)--(1473,-5095)--(1487,-5096)--(1500,-5097)--(1513,-5096)
  --(1527,-5095)--(1539,-5094)--(1552,-5092)--(1563,-5090)--(1575,-5088)--(1587,-5084)
  --(1598,-5081)--(1610,-5077)--(1623,-5072)--(1636,-5066)--(1648,-5061)--(1661,-5055)
  --(1673,-5049)--(1684,-5043)--(1694,-5037)--(1704,-5031)--(1713,-5025)--(1723,-5018)
  --(1732,-5011)--(1742,-5003)--(1753,-4993)--(1765,-4983)--(1777,-4971)--(1788,-4961)
  --(1796,-4954)--(1799,-4951)--(1800,-4950);
\draw (1275,-5025)--(1276,-5024)--(1279,-5021)--(1288,-5014)--(1300,-5005)--(1314,-4994)
  --(1329,-4985)--(1343,-4977)--(1357,-4971)--(1371,-4966)--(1388,-4963)--(1400,-4960)
  --(1414,-4958)--(1430,-4957)--(1446,-4955)--(1463,-4954)--(1481,-4954)--(1500,-4953)
  --(1519,-4954)--(1537,-4954)--(1554,-4955)--(1570,-4957)--(1586,-4958)--(1600,-4960)
  --(1613,-4963)--(1629,-4966)--(1643,-4971)--(1657,-4977)--(1671,-4985)--(1686,-4994)
  --(1700,-5005)--(1712,-5014)--(1721,-5021)--(1724,-5024)--(1725,-5025);
\draw (1200,-3900)--(1201,-3901)--(1204,-3904)--(1212,-3911)--(1223,-3921)--(1235,-3933)
  --(1247,-3943)--(1258,-3953)--(1268,-3961)--(1277,-3968)--(1288,-3975)--(1296,-3981)
  --(1306,-3987)--(1316,-3993)--(1327,-3999)--(1339,-4005)--(1352,-4011)--(1364,-4016)
  --(1377,-4022)--(1390,-4027)--(1402,-4031)--(1413,-4034)--(1425,-4038)--(1437,-4040)
  --(1448,-4042)--(1461,-4044)--(1473,-4045)--(1487,-4046)--(1500,-4047)--(1513,-4046)
  --(1527,-4045)--(1539,-4044)--(1552,-4042)--(1563,-4040)--(1575,-4038)--(1587,-4034)
  --(1598,-4031)--(1610,-4027)--(1623,-4022)--(1636,-4016)--(1648,-4011)--(1661,-4005)
  --(1673,-3999)--(1684,-3993)--(1694,-3987)--(1704,-3981)--(1713,-3975)--(1723,-3968)
  --(1732,-3961)--(1742,-3953)--(1753,-3943)--(1765,-3933)--(1777,-3921)--(1788,-3911)
  --(1796,-3904)--(1799,-3901)--(1800,-3900);
\draw (1275,-3975)--(1276,-3974)--(1279,-3971)--(1288,-3964)--(1300,-3955)--(1314,-3944)
  --(1329,-3935)--(1343,-3927)--(1357,-3921)--(1371,-3916)--(1388,-3913)--(1400,-3910)
  --(1414,-3908)--(1430,-3907)--(1446,-3905)--(1463,-3904)--(1481,-3904)--(1500,-3903)
  --(1519,-3904)--(1537,-3904)--(1554,-3905)--(1570,-3907)--(1586,-3908)--(1600,-3910)
  --(1613,-3913)--(1629,-3916)--(1643,-3921)--(1657,-3927)--(1671,-3935)--(1686,-3944)
  --(1700,-3955)--(1712,-3964)--(1721,-3971)--(1724,-3974)--(1725,-3975);
\draw (2700,-3900)--(2701,-3901)--(2704,-3904)--(2712,-3911)--(2723,-3921)--(2735,-3933)
  --(2747,-3943)--(2758,-3953)--(2768,-3961)--(2777,-3968)--(2788,-3975)--(2796,-3981)
  --(2806,-3987)--(2816,-3993)--(2827,-3999)--(2839,-4005)--(2852,-4011)--(2864,-4016)
  --(2877,-4022)--(2890,-4027)--(2902,-4031)--(2913,-4034)--(2925,-4038)--(2937,-4040)
  --(2948,-4042)--(2961,-4044)--(2973,-4045)--(2987,-4046)--(3000,-4047)--(3013,-4046)
  --(3027,-4045)--(3039,-4044)--(3052,-4042)--(3063,-4040)--(3075,-4038)--(3087,-4034)
  --(3098,-4031)--(3110,-4027)--(3123,-4022)--(3136,-4016)--(3148,-4011)--(3161,-4005)
  --(3173,-3999)--(3184,-3993)--(3194,-3987)--(3204,-3981)--(3213,-3975)--(3223,-3968)
  --(3232,-3961)--(3242,-3953)--(3253,-3943)--(3265,-3933)--(3277,-3921)--(3288,-3911)
  --(3296,-3904)--(3299,-3901)--(3300,-3900);
\draw (2775,-3975)--(2776,-3974)--(2779,-3971)--(2788,-3964)--(2800,-3955)--(2814,-3944)
  --(2829,-3935)--(2843,-3927)--(2857,-3921)--(2871,-3916)--(2888,-3913)--(2900,-3910)
  --(2914,-3908)--(2930,-3907)--(2946,-3905)--(2963,-3904)--(2981,-3904)--(3000,-3903)
  --(3019,-3904)--(3037,-3904)--(3054,-3905)--(3070,-3907)--(3086,-3908)--(3100,-3910)
  --(3113,-3913)--(3129,-3916)--(3143,-3921)--(3157,-3927)--(3171,-3935)--(3186,-3944)
  --(3200,-3955)--(3212,-3964)--(3221,-3971)--(3224,-3974)--(3225,-3975);
\draw (2700,-4950)--(2701,-4951)--(2704,-4954)--(2712,-4961)--(2723,-4971)--(2735,-4983)
  --(2747,-4993)--(2758,-5003)--(2768,-5011)--(2777,-5018)--(2788,-5025)--(2796,-5031)
  --(2806,-5037)--(2816,-5043)--(2827,-5049)--(2839,-5055)--(2852,-5061)--(2864,-5066)
  --(2877,-5072)--(2890,-5077)--(2902,-5081)--(2913,-5084)--(2925,-5088)--(2937,-5090)
  --(2948,-5092)--(2961,-5094)--(2973,-5095)--(2987,-5096)--(3000,-5097)--(3013,-5096)
  --(3027,-5095)--(3039,-5094)--(3052,-5092)--(3063,-5090)--(3075,-5088)--(3087,-5084)
  --(3098,-5081)--(3110,-5077)--(3123,-5072)--(3136,-5066)--(3148,-5061)--(3161,-5055)
  --(3173,-5049)--(3184,-5043)--(3194,-5037)--(3204,-5031)--(3213,-5025)--(3223,-5018)
  --(3232,-5011)--(3242,-5003)--(3253,-4993)--(3265,-4983)--(3277,-4971)--(3288,-4961)
  --(3296,-4954)--(3299,-4951)--(3300,-4950);
\draw (2775,-5025)--(2776,-5024)--(2779,-5021)--(2788,-5014)--(2800,-5005)--(2814,-4994)
  --(2829,-4985)--(2843,-4977)--(2857,-4971)--(2871,-4966)--(2888,-4963)--(2900,-4960)
  --(2914,-4958)--(2930,-4957)--(2946,-4955)--(2963,-4954)--(2981,-4954)--(3000,-4953)
  --(3019,-4954)--(3037,-4954)--(3054,-4955)--(3070,-4957)--(3086,-4958)--(3100,-4960)
  --(3113,-4963)--(3129,-4966)--(3143,-4971)--(3157,-4977)--(3171,-4985)--(3186,-4994)
  --(3200,-5005)--(3212,-5014)--(3221,-5021)--(3224,-5024)--(3225,-5025);
\draw (4650,-3900)--(4651,-3901)--(4654,-3904)--(4662,-3911)--(4673,-3921)--(4685,-3933)
  --(4697,-3943)--(4708,-3953)--(4718,-3961)--(4727,-3968)--(4738,-3975)--(4746,-3981)
  --(4756,-3987)--(4766,-3993)--(4777,-3999)--(4789,-4005)--(4802,-4011)--(4814,-4016)
  --(4827,-4022)--(4840,-4027)--(4852,-4031)--(4863,-4034)--(4875,-4038)--(4887,-4040)
  --(4898,-4042)--(4911,-4044)--(4923,-4045)--(4937,-4046)--(4950,-4047)--(4963,-4046)
  --(4977,-4045)--(4989,-4044)--(5002,-4042)--(5013,-4040)--(5025,-4038)--(5037,-4034)
  --(5048,-4031)--(5060,-4027)--(5073,-4022)--(5086,-4016)--(5098,-4011)--(5111,-4005)
  --(5123,-3999)--(5134,-3993)--(5144,-3987)--(5154,-3981)--(5163,-3975)--(5173,-3968)
  --(5182,-3961)--(5192,-3953)--(5203,-3943)--(5215,-3933)--(5227,-3921)--(5238,-3911)
  --(5246,-3904)--(5249,-3901)--(5250,-3900);
\draw (4725,-3975)--(4726,-3974)--(4729,-3971)--(4738,-3964)--(4750,-3955)--(4764,-3944)
  --(4779,-3935)--(4793,-3927)--(4807,-3921)--(4821,-3916)--(4838,-3913)--(4850,-3910)
  --(4864,-3908)--(4880,-3907)--(4896,-3905)--(4913,-3904)--(4931,-3904)--(4950,-3903)
  --(4969,-3904)--(4987,-3904)--(5004,-3905)--(5020,-3907)--(5036,-3908)--(5050,-3910)
  --(5063,-3913)--(5079,-3916)--(5093,-3921)--(5107,-3927)--(5121,-3935)--(5136,-3944)
  --(5150,-3955)--(5162,-3964)--(5171,-3971)--(5174,-3974)--(5175,-3975);
\draw (4650,-4950)--(4651,-4951)--(4654,-4954)--(4662,-4961)--(4673,-4971)--(4685,-4983)
  --(4697,-4993)--(4708,-5003)--(4718,-5011)--(4727,-5018)--(4738,-5025)--(4746,-5031)
  --(4756,-5037)--(4766,-5043)--(4777,-5049)--(4789,-5055)--(4802,-5061)--(4814,-5066)
  --(4827,-5072)--(4840,-5077)--(4852,-5081)--(4863,-5084)--(4875,-5088)--(4887,-5090)
  --(4898,-5092)--(4911,-5094)--(4923,-5095)--(4937,-5096)--(4950,-5097)--(4963,-5096)
  --(4977,-5095)--(4989,-5094)--(5002,-5092)--(5013,-5090)--(5025,-5088)--(5037,-5084)
  --(5048,-5081)--(5060,-5077)--(5073,-5072)--(5086,-5066)--(5098,-5061)--(5111,-5055)
  --(5123,-5049)--(5134,-5043)--(5144,-5037)--(5154,-5031)--(5163,-5025)--(5173,-5018)
  --(5182,-5011)--(5192,-5003)--(5203,-4993)--(5215,-4983)--(5227,-4971)--(5238,-4961)
  --(5246,-4954)--(5249,-4951)--(5250,-4950);
\draw (4725,-5025)--(4726,-5024)--(4729,-5021)--(4738,-5014)--(4750,-5005)--(4764,-4994)
  --(4779,-4985)--(4793,-4977)--(4807,-4971)--(4821,-4966)--(4838,-4963)--(4850,-4960)
  --(4864,-4958)--(4880,-4957)--(4896,-4955)--(4913,-4954)--(4931,-4954)--(4950,-4953)
  --(4969,-4954)--(4987,-4954)--(5004,-4955)--(5020,-4957)--(5036,-4958)--(5050,-4960)
  --(5063,-4963)--(5079,-4966)--(5093,-4971)--(5107,-4977)--(5121,-4985)--(5136,-4994)
  --(5150,-5005)--(5162,-5014)--(5171,-5021)--(5174,-5024)--(5175,-5025);
\draw (6150,-3900)--(6151,-3901)--(6154,-3904)--(6162,-3911)--(6173,-3921)--(6185,-3933)
  --(6197,-3943)--(6208,-3953)--(6218,-3961)--(6227,-3968)--(6238,-3975)--(6246,-3981)
  --(6256,-3987)--(6266,-3993)--(6277,-3999)--(6289,-4005)--(6302,-4011)--(6314,-4016)
  --(6327,-4022)--(6340,-4027)--(6352,-4031)--(6363,-4034)--(6375,-4038)--(6387,-4040)
  --(6398,-4042)--(6411,-4044)--(6423,-4045)--(6437,-4046)--(6450,-4047)--(6463,-4046)
  --(6477,-4045)--(6489,-4044)--(6502,-4042)--(6513,-4040)--(6525,-4038)--(6537,-4034)
  --(6548,-4031)--(6560,-4027)--(6573,-4022)--(6586,-4016)--(6598,-4011)--(6611,-4005)
  --(6623,-3999)--(6634,-3993)--(6644,-3987)--(6654,-3981)--(6663,-3975)--(6673,-3968)
  --(6682,-3961)--(6692,-3953)--(6703,-3943)--(6715,-3933)--(6727,-3921)--(6738,-3911)
  --(6746,-3904)--(6749,-3901)--(6750,-3900);
\draw (6225,-3975)--(6226,-3974)--(6229,-3971)--(6238,-3964)--(6250,-3955)--(6264,-3944)
  --(6279,-3935)--(6293,-3927)--(6307,-3921)--(6321,-3916)--(6338,-3913)--(6350,-3910)
  --(6364,-3908)--(6380,-3907)--(6396,-3905)--(6413,-3904)--(6431,-3904)--(6450,-3903)
  --(6469,-3904)--(6487,-3904)--(6504,-3905)--(6520,-3907)--(6536,-3908)--(6550,-3910)
  --(6563,-3913)--(6579,-3916)--(6593,-3921)--(6607,-3927)--(6621,-3935)--(6636,-3944)
  --(6650,-3955)--(6662,-3964)--(6671,-3971)--(6674,-3974)--(6675,-3975);
\draw (6150,-4950)--(6151,-4951)--(6154,-4954)--(6162,-4961)--(6173,-4971)--(6185,-4983)
  --(6197,-4993)--(6208,-5003)--(6218,-5011)--(6227,-5018)--(6238,-5025)--(6246,-5031)
  --(6256,-5037)--(6266,-5043)--(6277,-5049)--(6289,-5055)--(6302,-5061)--(6314,-5066)
  --(6327,-5072)--(6340,-5077)--(6352,-5081)--(6363,-5084)--(6375,-5088)--(6387,-5090)
  --(6398,-5092)--(6411,-5094)--(6423,-5095)--(6437,-5096)--(6450,-5097)--(6463,-5096)
  --(6477,-5095)--(6489,-5094)--(6502,-5092)--(6513,-5090)--(6525,-5088)--(6537,-5084)
  --(6548,-5081)--(6560,-5077)--(6573,-5072)--(6586,-5066)--(6598,-5061)--(6611,-5055)
  --(6623,-5049)--(6634,-5043)--(6644,-5037)--(6654,-5031)--(6663,-5025)--(6673,-5018)
  --(6682,-5011)--(6692,-5003)--(6703,-4993)--(6715,-4983)--(6727,-4971)--(6738,-4961)
  --(6746,-4954)--(6749,-4951)--(6750,-4950);
\draw (6225,-5025)--(6226,-5024)--(6229,-5021)--(6238,-5014)--(6250,-5005)--(6264,-4994)
  --(6279,-4985)--(6293,-4977)--(6307,-4971)--(6321,-4966)--(6338,-4963)--(6350,-4960)
  --(6364,-4958)--(6380,-4957)--(6396,-4955)--(6413,-4954)--(6431,-4954)--(6450,-4953)
  --(6469,-4954)--(6487,-4954)--(6504,-4955)--(6520,-4957)--(6536,-4958)--(6550,-4960)
  --(6563,-4963)--(6579,-4966)--(6593,-4971)--(6607,-4977)--(6621,-4985)--(6636,-4994)
  --(6650,-5005)--(6662,-5014)--(6671,-5021)--(6674,-5024)--(6675,-5025);
\draw (8100,-3900)--(8101,-3901)--(8104,-3904)--(8112,-3911)--(8123,-3921)--(8135,-3933)
  --(8147,-3943)--(8158,-3953)--(8168,-3961)--(8177,-3968)--(8188,-3975)--(8196,-3981)
  --(8206,-3987)--(8216,-3993)--(8227,-3999)--(8239,-4005)--(8252,-4011)--(8264,-4016)
  --(8277,-4022)--(8290,-4027)--(8302,-4031)--(8313,-4034)--(8325,-4038)--(8337,-4040)
  --(8348,-4042)--(8361,-4044)--(8373,-4045)--(8387,-4046)--(8400,-4047)--(8413,-4046)
  --(8427,-4045)--(8439,-4044)--(8452,-4042)--(8463,-4040)--(8475,-4038)--(8487,-4034)
  --(8498,-4031)--(8510,-4027)--(8523,-4022)--(8536,-4016)--(8548,-4011)--(8561,-4005)
  --(8573,-3999)--(8584,-3993)--(8594,-3987)--(8604,-3981)--(8613,-3975)--(8623,-3968)
  --(8632,-3961)--(8642,-3953)--(8653,-3943)--(8665,-3933)--(8677,-3921)--(8688,-3911)
  --(8696,-3904)--(8699,-3901)--(8700,-3900);
\draw (8175,-3975)--(8176,-3974)--(8179,-3971)--(8188,-3964)--(8200,-3955)--(8214,-3944)
  --(8229,-3935)--(8243,-3927)--(8257,-3921)--(8271,-3916)--(8288,-3913)--(8300,-3910)
  --(8314,-3908)--(8330,-3907)--(8346,-3905)--(8363,-3904)--(8381,-3904)--(8400,-3903)
  --(8419,-3904)--(8437,-3904)--(8454,-3905)--(8470,-3907)--(8486,-3908)--(8500,-3910)
  --(8513,-3913)--(8529,-3916)--(8543,-3921)--(8557,-3927)--(8571,-3935)--(8586,-3944)
  --(8600,-3955)--(8612,-3964)--(8621,-3971)--(8624,-3974)--(8625,-3975);
\draw (8100,-4950)--(8101,-4951)--(8104,-4954)--(8112,-4961)--(8123,-4971)--(8135,-4983)
  --(8147,-4993)--(8158,-5003)--(8168,-5011)--(8177,-5018)--(8188,-5025)--(8196,-5031)
  --(8206,-5037)--(8216,-5043)--(8227,-5049)--(8239,-5055)--(8252,-5061)--(8264,-5066)
  --(8277,-5072)--(8290,-5077)--(8302,-5081)--(8313,-5084)--(8325,-5088)--(8337,-5090)
  --(8348,-5092)--(8361,-5094)--(8373,-5095)--(8387,-5096)--(8400,-5097)--(8413,-5096)
  --(8427,-5095)--(8439,-5094)--(8452,-5092)--(8463,-5090)--(8475,-5088)--(8487,-5084)
  --(8498,-5081)--(8510,-5077)--(8523,-5072)--(8536,-5066)--(8548,-5061)--(8561,-5055)
  --(8573,-5049)--(8584,-5043)--(8594,-5037)--(8604,-5031)--(8613,-5025)--(8623,-5018)
  --(8632,-5011)--(8642,-5003)--(8653,-4993)--(8665,-4983)--(8677,-4971)--(8688,-4961)
  --(8696,-4954)--(8699,-4951)--(8700,-4950);
\draw (8175,-5025)--(8176,-5024)--(8179,-5021)--(8188,-5014)--(8200,-5005)--(8214,-4994)
  --(8229,-4985)--(8243,-4977)--(8257,-4971)--(8271,-4966)--(8288,-4963)--(8300,-4960)
  --(8314,-4958)--(8330,-4957)--(8346,-4955)--(8363,-4954)--(8381,-4954)--(8400,-4953)
  --(8419,-4954)--(8437,-4954)--(8454,-4955)--(8470,-4957)--(8486,-4958)--(8500,-4960)
  --(8513,-4963)--(8529,-4966)--(8543,-4971)--(8557,-4977)--(8571,-4985)--(8586,-4994)
  --(8600,-5005)--(8612,-5014)--(8621,-5021)--(8624,-5024)--(8625,-5025);
\filldraw  (9000,-4500) circle [radius=+29];
\filldraw  (9150,-4500) circle [radius=+29];
\filldraw  (9300,-4500) circle [radius=+29];
\draw (3975,-5850)--(3974,-5849)--(3971,-5846)--(3964,-5838)--(3954,-5826)--(3942,-5813)
  --(3932,-5800)--(3922,-5787)--(3914,-5775)--(3907,-5763)--(3900,-5750)--(3895,-5740)
  --(3890,-5729)--(3885,-5716)--(3879,-5703)--(3874,-5688)--(3868,-5671)--(3862,-5654)
  --(3857,-5635)--(3851,-5616)--(3846,-5596)--(3840,-5576)--(3835,-5555)--(3830,-5534)
  --(3825,-5513)--(3822,-5497)--(3818,-5480)--(3815,-5463)--(3811,-5445)--(3807,-5426)
  --(3804,-5406)--(3800,-5386)--(3796,-5364)--(3793,-5342)--(3789,-5320)--(3786,-5297)
  --(3782,-5274)--(3779,-5251)--(3776,-5229)--(3773,-5206)--(3771,-5184)--(3768,-5163)
  --(3766,-5142)--(3764,-5121)--(3763,-5100)--(3761,-5079)--(3759,-5058)--(3758,-5037)
  --(3757,-5015)--(3756,-4991)--(3755,-4966)--(3754,-4939)--(3753,-4910)--(3753,-4879)
  --(3752,-4846)--(3752,-4812)--(3751,-4779)--(3751,-4747)--(3751,-4717)--(3750,-4693)
  --(3750,-4674)--(3750,-4661)--(3750,-4653)--(3750,-4650)--(3750,-4649)--(3750,-4646)
  --(3750,-4637)--(3750,-4622)--(3750,-4600)--(3750,-4571)--(3750,-4537)--(3750,-4500)
  --(3750,-4463)--(3750,-4429)--(3750,-4400)--(3750,-4378)--(3750,-4363)--(3750,-4354)
  --(3750,-4351)--(3750,-4350)--(3750,-4347)--(3750,-4339)--(3750,-4326)--(3750,-4307)
  --(3751,-4283)--(3751,-4253)--(3751,-4221)--(3752,-4188)--(3752,-4154)--(3753,-4121)
  --(3753,-4090)--(3754,-4061)--(3755,-4034)--(3756,-4009)--(3757,-3985)--(3758,-3963)
  --(3759,-3942)--(3761,-3921)--(3763,-3900)--(3764,-3879)--(3766,-3858)--(3768,-3837)
  --(3771,-3816)--(3773,-3794)--(3776,-3771)--(3779,-3749)--(3782,-3726)--(3786,-3703)
  --(3789,-3680)--(3793,-3658)--(3796,-3636)--(3800,-3614)--(3804,-3594)--(3807,-3574)
  --(3811,-3555)--(3815,-3537)--(3818,-3520)--(3822,-3503)--(3825,-3488)--(3830,-3466)
  --(3835,-3445)--(3840,-3424)--(3846,-3404)--(3851,-3384)--(3857,-3365)--(3863,-3346)
  --(3868,-3329)--(3874,-3312)--(3879,-3297)--(3885,-3284)--(3890,-3271)--(3895,-3260)
  --(3900,-3250)--(3907,-3237)--(3914,-3225)--(3922,-3213)--(3932,-3200)--(3942,-3187)
  --(3954,-3174)--(3964,-3162)--(3971,-3154)--(3974,-3151)--(3975,-3150);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (3975,-5850)--(3976,-5849)--(3979,-5846)--(3986,-5838)--(3996,-5826)--(4008,-5813)
  --(4018,-5800)--(4028,-5787)--(4036,-5775)--(4043,-5763)--(4050,-5750)--(4055,-5740)
  --(4060,-5729)--(4065,-5716)--(4071,-5703)--(4076,-5688)--(4082,-5671)--(4088,-5654)
  --(4093,-5635)--(4099,-5616)--(4104,-5596)--(4110,-5576)--(4115,-5555)--(4120,-5534)
  --(4125,-5513)--(4128,-5497)--(4132,-5480)--(4135,-5463)--(4139,-5445)--(4143,-5426)
  --(4146,-5406)--(4150,-5386)--(4154,-5364)--(4157,-5342)--(4161,-5320)--(4164,-5297)
  --(4168,-5274)--(4171,-5251)--(4174,-5229)--(4177,-5206)--(4179,-5184)--(4182,-5163)
  --(4184,-5142)--(4186,-5121)--(4188,-5100)--(4189,-5079)--(4191,-5058)--(4192,-5037)
  --(4193,-5015)--(4194,-4991)--(4195,-4966)--(4196,-4939)--(4197,-4910)--(4197,-4879)
  --(4198,-4846)--(4198,-4812)--(4199,-4779)--(4199,-4747)--(4199,-4717)--(4200,-4693)
  --(4200,-4674)--(4200,-4661)--(4200,-4653)--(4200,-4650)--(4200,-4649)--(4200,-4646)
  --(4200,-4637)--(4200,-4622)--(4200,-4600)--(4200,-4571)--(4200,-4537)--(4200,-4500)
  --(4200,-4463)--(4200,-4429)--(4200,-4400)--(4200,-4378)--(4200,-4363)--(4200,-4354)
  --(4200,-4351)--(4200,-4350)--(4200,-4347)--(4200,-4339)--(4200,-4326)--(4200,-4307)
  --(4199,-4283)--(4199,-4253)--(4199,-4221)--(4198,-4188)--(4198,-4154)--(4197,-4121)
  --(4197,-4090)--(4196,-4061)--(4195,-4034)--(4194,-4009)--(4193,-3985)--(4192,-3963)
  --(4191,-3942)--(4189,-3921)--(4188,-3900)--(4186,-3879)--(4184,-3858)--(4182,-3837)
  --(4179,-3816)--(4177,-3794)--(4174,-3771)--(4171,-3749)--(4168,-3726)--(4164,-3703)
  --(4161,-3680)--(4157,-3658)--(4154,-3636)--(4150,-3614)--(4146,-3594)--(4143,-3574)
  --(4139,-3555)--(4135,-3537)--(4132,-3520)--(4128,-3503)--(4125,-3488)--(4120,-3466)
  --(4115,-3445)--(4110,-3424)--(4104,-3404)--(4099,-3384)--(4093,-3365)--(4087,-3346)
  --(4082,-3329)--(4076,-3312)--(4071,-3297)--(4065,-3284)--(4060,-3271)--(4055,-3260)
  --(4050,-3250)--(4043,-3237)--(4036,-3225)--(4028,-3213)--(4018,-3200)--(4008,-3187)
  --(3996,-3174)--(3986,-3162)--(3979,-3154)--(3976,-3151)--(3975,-3150);
\pgfsetdash{}{+0pt}
\draw (7425,-5850)--(7424,-5849)--(7421,-5846)--(7414,-5838)--(7404,-5826)--(7392,-5813)
  --(7382,-5800)--(7372,-5787)--(7364,-5775)--(7357,-5763)--(7350,-5750)--(7345,-5740)
  --(7340,-5729)--(7335,-5716)--(7329,-5703)--(7324,-5688)--(7318,-5671)--(7312,-5654)
  --(7307,-5635)--(7301,-5616)--(7296,-5596)--(7290,-5576)--(7285,-5555)--(7280,-5534)
  --(7275,-5513)--(7272,-5497)--(7268,-5480)--(7265,-5463)--(7261,-5445)--(7257,-5426)
  --(7254,-5406)--(7250,-5386)--(7246,-5364)--(7243,-5342)--(7239,-5320)--(7236,-5297)
  --(7232,-5274)--(7229,-5251)--(7226,-5229)--(7223,-5206)--(7221,-5184)--(7218,-5163)
  --(7216,-5142)--(7214,-5121)--(7213,-5100)--(7211,-5079)--(7209,-5058)--(7208,-5037)
  --(7207,-5015)--(7206,-4991)--(7205,-4966)--(7204,-4939)--(7203,-4910)--(7203,-4879)
  --(7202,-4846)--(7202,-4812)--(7201,-4779)--(7201,-4747)--(7201,-4717)--(7200,-4693)
  --(7200,-4674)--(7200,-4661)--(7200,-4653)--(7200,-4650)--(7200,-4649)--(7200,-4646)
  --(7200,-4637)--(7200,-4622)--(7200,-4600)--(7200,-4571)--(7200,-4537)--(7200,-4500)
  --(7200,-4463)--(7200,-4429)--(7200,-4400)--(7200,-4378)--(7200,-4363)--(7200,-4354)
  --(7200,-4351)--(7200,-4350)--(7200,-4347)--(7200,-4339)--(7200,-4326)--(7200,-4307)
  --(7201,-4283)--(7201,-4253)--(7201,-4221)--(7202,-4188)--(7202,-4154)--(7203,-4121)
  --(7203,-4090)--(7204,-4061)--(7205,-4034)--(7206,-4009)--(7207,-3985)--(7208,-3963)
  --(7209,-3942)--(7211,-3921)--(7213,-3900)--(7214,-3879)--(7216,-3858)--(7218,-3837)
  --(7221,-3816)--(7223,-3794)--(7226,-3771)--(7229,-3749)--(7232,-3726)--(7236,-3703)
  --(7239,-3680)--(7243,-3658)--(7246,-3636)--(7250,-3614)--(7254,-3594)--(7257,-3574)
  --(7261,-3555)--(7265,-3537)--(7268,-3520)--(7272,-3503)--(7275,-3488)--(7280,-3466)
  --(7285,-3445)--(7290,-3424)--(7296,-3404)--(7301,-3384)--(7307,-3365)--(7313,-3346)
  --(7318,-3329)--(7324,-3312)--(7329,-3297)--(7335,-3284)--(7340,-3271)--(7345,-3260)
  --(7350,-3250)--(7357,-3237)--(7364,-3225)--(7372,-3213)--(7382,-3200)--(7392,-3187)
  --(7404,-3174)--(7414,-3162)--(7421,-3154)--(7424,-3151)--(7425,-3150);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (7425,-5850)--(7426,-5849)--(7429,-5846)--(7436,-5838)--(7446,-5826)--(7458,-5813)
  --(7468,-5800)--(7478,-5787)--(7486,-5775)--(7493,-5763)--(7500,-5750)--(7505,-5740)
  --(7510,-5729)--(7515,-5716)--(7521,-5703)--(7526,-5688)--(7532,-5671)--(7538,-5654)
  --(7543,-5635)--(7549,-5616)--(7554,-5596)--(7560,-5576)--(7565,-5555)--(7570,-5534)
  --(7575,-5513)--(7578,-5497)--(7582,-5480)--(7585,-5463)--(7589,-5445)--(7593,-5426)
  --(7596,-5406)--(7600,-5386)--(7604,-5364)--(7607,-5342)--(7611,-5320)--(7614,-5297)
  --(7618,-5274)--(7621,-5251)--(7624,-5229)--(7627,-5206)--(7629,-5184)--(7632,-5163)
  --(7634,-5142)--(7636,-5121)--(7638,-5100)--(7639,-5079)--(7641,-5058)--(7642,-5037)
  --(7643,-5015)--(7644,-4991)--(7645,-4966)--(7646,-4939)--(7647,-4910)--(7647,-4879)
  --(7648,-4846)--(7648,-4812)--(7649,-4779)--(7649,-4747)--(7649,-4717)--(7650,-4693)
  --(7650,-4674)--(7650,-4661)--(7650,-4653)--(7650,-4650)--(7650,-4649)--(7650,-4646)
  --(7650,-4637)--(7650,-4622)--(7650,-4600)--(7650,-4571)--(7650,-4537)--(7650,-4500)
  --(7650,-4463)--(7650,-4429)--(7650,-4400)--(7650,-4378)--(7650,-4363)--(7650,-4354)
  --(7650,-4351)--(7650,-4350)--(7650,-4347)--(7650,-4339)--(7650,-4326)--(7650,-4307)
  --(7649,-4283)--(7649,-4253)--(7649,-4221)--(7648,-4188)--(7648,-4154)--(7647,-4121)
  --(7647,-4090)--(7646,-4061)--(7645,-4034)--(7644,-4009)--(7643,-3985)--(7642,-3963)
  --(7641,-3942)--(7639,-3921)--(7638,-3900)--(7636,-3879)--(7634,-3858)--(7632,-3837)
  --(7629,-3816)--(7627,-3794)--(7624,-3771)--(7621,-3749)--(7618,-3726)--(7614,-3703)
  --(7611,-3680)--(7607,-3658)--(7604,-3636)--(7600,-3614)--(7596,-3594)--(7593,-3574)
  --(7589,-3555)--(7585,-3537)--(7582,-3520)--(7578,-3503)--(7575,-3488)--(7570,-3466)
  --(7565,-3445)--(7560,-3424)--(7554,-3404)--(7549,-3384)--(7543,-3365)--(7537,-3346)
  --(7532,-3329)--(7526,-3312)--(7521,-3297)--(7515,-3284)--(7510,-3271)--(7505,-3260)
  --(7500,-3250)--(7493,-3237)--(7486,-3225)--(7478,-3213)--(7468,-3200)--(7458,-3187)
  --(7446,-3174)--(7436,-3162)--(7429,-3154)--(7426,-3151)--(7425,-3150);
\pgfsetdash{}{+0pt}
\draw (9150,-3150)--(9149,-3150)--(9146,-3150)--(9140,-3150)--(9131,-3150)--(9117,-3150)
  --(9099,-3150)--(9076,-3150)--(9047,-3150)--(9013,-3150)--(8973,-3150)--(8926,-3150)
  --(8874,-3150)--(8816,-3150)--(8753,-3150)--(8685,-3150)--(8613,-3150)--(8536,-3150)
  --(8456,-3150)--(8373,-3150)--(8288,-3150)--(8202,-3150)--(8114,-3150)--(8026,-3150)
  --(7937,-3150)--(7849,-3150)--(7762,-3150)--(7676,-3150)--(7591,-3150)--(7507,-3150)
  --(7426,-3150)--(7346,-3150)--(7269,-3150)--(7193,-3150)--(7120,-3150)--(7049,-3150)
  --(6979,-3150)--(6912,-3150)--(6847,-3150)--(6783,-3150)--(6722,-3150)--(6662,-3150)
  --(6603,-3150)--(6546,-3150)--(6490,-3150)--(6436,-3150)--(6382,-3150)--(6329,-3150)
  --(6277,-3150)--(6226,-3150)--(6175,-3150)--(6125,-3150)--(6075,-3150)--(6025,-3150)
  --(5969,-3150)--(5914,-3150)--(5858,-3150)--(5802,-3150)--(5747,-3150)--(5691,-3150)
  --(5635,-3150)--(5579,-3150)--(5523,-3150)--(5466,-3150)--(5410,-3150)--(5353,-3150)
  --(5296,-3150)--(5240,-3150)--(5183,-3150)--(5126,-3150)--(5069,-3150)--(5013,-3150)
  --(4956,-3150)--(4900,-3150)--(4844,-3150)--(4789,-3150)--(4734,-3150)--(4680,-3150)
  --(4627,-3150)--(4574,-3150)--(4522,-3150)--(4471,-3150)--(4421,-3150)--(4371,-3150)
  --(4323,-3150)--(4276,-3150)--(4231,-3150)--(4186,-3150)--(4143,-3150)--(4100,-3150)
  --(4059,-3150)--(4020,-3150)--(3981,-3150)--(3944,-3150)--(3908,-3150)--(3873,-3150)
  --(3839,-3150)--(3807,-3150)--(3776,-3150)--(3745,-3150)--(3716,-3150)--(3688,-3150)
  --(3637,-3150)--(3590,-3150)--(3545,-3150)--(3502,-3150)--(3461,-3150)--(3423,-3150)
  --(3386,-3150)--(3351,-3150)--(3318,-3150)--(3286,-3150)--(3257,-3150)--(3229,-3150)
  --(3204,-3150)--(3180,-3150)--(3158,-3150)--(3137,-3150)--(3118,-3150)--(3101,-3150)
  --(3085,-3150)--(3071,-3150)--(3057,-3150)--(3044,-3150)--(3033,-3150)--(3021,-3150)
  --(3011,-3150)--(3000,-3150)--(2983,-3150)--(2965,-3150)--(2947,-3150)--(2929,-3150)
  --(2910,-3150)--(2892,-3150)--(2872,-3150)--(2853,-3150)--(2835,-3150)--(2817,-3150)
  --(2799,-3150)--(2783,-3150)--(2767,-3150)--(2752,-3150)--(2738,-3150)--(2725,-3150)
  --(2708,-3150)--(2692,-3150)--(2676,-3150)--(2660,-3150)--(2644,-3150)--(2628,-3150)
  --(2614,-3150)--(2599,-3150)--(2586,-3150)--(2573,-3150)--(2562,-3150)--(2550,-3150)
  --(2538,-3150)--(2527,-3150)--(2514,-3150)--(2502,-3150)--(2488,-3150)--(2475,-3150)
  --(2462,-3150)--(2448,-3150)--(2436,-3150)--(2423,-3150)--(2412,-3150)--(2400,-3150)
  --(2386,-3150)--(2372,-3150)--(2357,-3150)--(2342,-3150)--(2327,-3150)--(2312,-3150)
  --(2298,-3150)--(2285,-3150)--(2273,-3150)--(2263,-3150)--(2250,-3150)--(2238,-3150)
  --(2226,-3150)--(2214,-3150)--(2203,-3150)--(2193,-3150)--(2184,-3150)--(2175,-3150)
  --(2166,-3150)--(2157,-3150)--(2148,-3150)--(2138,-3150)--(2127,-3150)--(2118,-3150)
  --(2109,-3150)--(2100,-3150)--(2091,-3150)--(2082,-3150)--(2073,-3150)--(2063,-3150)
  --(2052,-3150)--(2043,-3150)--(2034,-3150)--(2025,-3150)--(2016,-3150)--(2007,-3150)
  --(1998,-3150)--(1988,-3150)--(1977,-3150)--(1968,-3150)--(1959,-3150)--(1950,-3150)
  --(1941,-3150)--(1932,-3150)--(1923,-3150)--(1913,-3150)--(1902,-3150)--(1893,-3150)
  --(1884,-3150)--(1875,-3150)--(1866,-3150)--(1857,-3150)--(1848,-3150)--(1838,-3150)
  --(1827,-3150)--(1818,-3150)--(1809,-3150)--(1800,-3150)--(1791,-3150)--(1782,-3150)
  --(1773,-3150)--(1763,-3150)--(1752,-3150)--(1743,-3150)--(1734,-3150)--(1725,-3150)
  --(1716,-3150)--(1707,-3150)--(1698,-3150)--(1688,-3150)--(1677,-3150)--(1668,-3150)
  --(1659,-3150)--(1650,-3150)--(1643,-3150)--(1636,-3150)--(1627,-3150)--(1618,-3151)
  --(1607,-3152)--(1596,-3153)--(1583,-3155)--(1569,-3157)--(1554,-3159)--(1538,-3163)
  --(1526,-3165)--(1514,-3167)--(1501,-3170)--(1487,-3173)--(1472,-3177)--(1456,-3181)
  --(1439,-3185)--(1422,-3189)--(1404,-3194)--(1386,-3198)--(1369,-3203)--(1351,-3207)
  --(1335,-3212)--(1318,-3216)--(1303,-3221)--(1288,-3225)--(1270,-3230)--(1253,-3235)
  --(1236,-3240)--(1218,-3246)--(1200,-3252)--(1182,-3258)--(1164,-3264)--(1146,-3271)
  --(1129,-3278)--(1112,-3284)--(1096,-3291)--(1080,-3298)--(1065,-3305)--(1050,-3313)
  --(1035,-3320)--(1020,-3328)--(1005,-3337)--(989,-3346)--(973,-3355)--(957,-3365)
  --(941,-3375)--(925,-3385)--(910,-3395)--(896,-3404)--(883,-3413)--(871,-3422)
  --(860,-3430)--(850,-3438)--(837,-3448)--(824,-3457)--(813,-3467)--(801,-3476)
  --(791,-3486)--(781,-3495)--(772,-3503)--(764,-3511)--(757,-3518)--(750,-3525)
  --(743,-3532)--(736,-3539)--(728,-3547)--(721,-3554)--(712,-3563)--(704,-3571)
  --(697,-3578)--(689,-3586)--(682,-3593)--(675,-3600)--(668,-3607)--(661,-3614)
  --(653,-3622)--(645,-3631)--(636,-3641)--(626,-3651)--(617,-3663)--(607,-3674)
  --(598,-3687)--(588,-3700)--(580,-3710)--(572,-3721)--(563,-3733)--(554,-3746)
  --(545,-3760)--(535,-3775)--(525,-3791)--(515,-3807)--(505,-3823)--(496,-3839)
  --(487,-3855)--(478,-3870)--(470,-3885)--(463,-3900)--(456,-3913)--(450,-3926)
  --(444,-3940)--(438,-3954)--(432,-3969)--(426,-3984)--(420,-4000)--(414,-4016)
  --(409,-4033)--(403,-4049)--(398,-4066)--(393,-4083)--(388,-4100)--(384,-4116)
  --(379,-4133)--(375,-4150)--(371,-4166)--(367,-4182)--(363,-4199)--(360,-4216)
  --(356,-4235)--(352,-4254)--(348,-4274)--(344,-4295)--(341,-4316)--(338,-4337)
  --(335,-4359)--(332,-4380)--(330,-4401)--(328,-4422)--(327,-4442)--(326,-4462)
  --(325,-4481)--(325,-4500)--(325,-4519)--(326,-4538)--(327,-4558)--(328,-4578)
  --(330,-4599)--(332,-4620)--(335,-4641)--(338,-4663)--(341,-4684)--(344,-4705)
  --(348,-4726)--(352,-4746)--(356,-4765)--(360,-4784)--(363,-4801)--(367,-4818)
  --(371,-4834)--(375,-4850)--(379,-4867)--(384,-4884)--(388,-4900)--(393,-4917)
  --(398,-4934)--(403,-4951)--(409,-4967)--(414,-4984)--(420,-5000)--(426,-5016)
  --(432,-5031)--(438,-5046)--(444,-5060)--(450,-5074)--(456,-5087)--(463,-5100)
  --(470,-5115)--(478,-5130)--(487,-5145)--(496,-5161)--(505,-5177)--(515,-5193)
  --(525,-5209)--(535,-5225)--(545,-5240)--(554,-5254)--(563,-5267)--(572,-5279)
  --(580,-5290)--(588,-5300)--(598,-5313)--(607,-5326)--(617,-5337)--(626,-5349)
  --(636,-5359)--(645,-5369)--(653,-5378)--(661,-5386)--(668,-5393)--(675,-5400)
  --(682,-5407)--(689,-5414)--(697,-5422)--(704,-5429)--(713,-5438)--(721,-5446)
  --(728,-5453)--(736,-5461)--(743,-5468)--(750,-5475)--(757,-5482)--(764,-5489)
  --(772,-5497)--(781,-5505)--(791,-5514)--(801,-5524)--(813,-5533)--(824,-5543)
  --(837,-5552)--(850,-5563)--(860,-5570)--(871,-5578)--(883,-5587)--(896,-5596)
  --(910,-5605)--(925,-5615)--(941,-5625)--(957,-5635)--(973,-5645)--(989,-5654)
  --(1005,-5663)--(1020,-5672)--(1035,-5680)--(1050,-5688)--(1065,-5695)--(1080,-5702)
  --(1096,-5709)--(1112,-5716)--(1129,-5722)--(1146,-5729)--(1164,-5736)--(1182,-5742)
  --(1200,-5748)--(1218,-5754)--(1236,-5760)--(1253,-5765)--(1270,-5770)--(1288,-5775)
  --(1303,-5779)--(1318,-5784)--(1335,-5788)--(1351,-5793)--(1369,-5797)--(1386,-5802)
  --(1404,-5806)--(1422,-5811)--(1439,-5815)--(1456,-5819)--(1472,-5823)--(1487,-5827)
  --(1501,-5830)--(1514,-5833)--(1526,-5835)--(1538,-5838)--(1554,-5841)--(1569,-5843)
  --(1583,-5845)--(1596,-5847)--(1609,-5848)--(1621,-5849)--(1632,-5850)--(1642,-5850)
  --(1652,-5850)--(1663,-5850)--(1673,-5850)--(1685,-5850)--(1698,-5850)--(1711,-5850)
  --(1725,-5850)--(1739,-5850)--(1752,-5850)--(1765,-5850)--(1777,-5850)--(1788,-5850)
  --(1800,-5850)--(1812,-5850)--(1824,-5850)--(1836,-5850)--(1847,-5850)--(1857,-5850)
  --(1866,-5850)--(1875,-5850)--(1884,-5850)--(1893,-5850)--(1902,-5850)--(1913,-5850)
  --(1923,-5850)--(1932,-5850)--(1941,-5850)--(1950,-5850)--(1959,-5850)--(1968,-5850)
  --(1977,-5850)--(1988,-5850)--(1998,-5850)--(2007,-5850)--(2016,-5850)--(2025,-5850)
  --(2034,-5850)--(2043,-5850)--(2052,-5850)--(2063,-5850)--(2073,-5850)--(2082,-5850)
  --(2091,-5850)--(2100,-5850)--(2109,-5850)--(2118,-5850)--(2127,-5850)--(2138,-5850)
  --(2148,-5850)--(2157,-5850)--(2166,-5850)--(2175,-5850)--(2184,-5850)--(2193,-5850)
  --(2202,-5850)--(2213,-5850)--(2223,-5850)--(2232,-5850)--(2241,-5850)--(2250,-5850)
  --(2259,-5850)--(2268,-5850)--(2277,-5850)--(2288,-5850)--(2298,-5850)--(2307,-5850)
  --(2316,-5850)--(2325,-5850)--(2332,-5850)--(2339,-5850)--(2348,-5850)--(2357,-5850)
  --(2368,-5850)--(2379,-5850)--(2392,-5850)--(2406,-5850)--(2421,-5850)--(2438,-5850)
  --(2449,-5850)--(2461,-5850)--(2474,-5850)--(2488,-5850)--(2504,-5850)--(2520,-5850)
  --(2537,-5850)--(2555,-5850)--(2574,-5850)--(2592,-5850)--(2611,-5850)--(2629,-5850)
  --(2648,-5850)--(2665,-5850)--(2683,-5850)--(2700,-5850)--(2717,-5850)--(2735,-5850)
  --(2753,-5850)--(2771,-5850)--(2790,-5850)--(2808,-5850)--(2828,-5850)--(2847,-5850)
  --(2865,-5850)--(2883,-5850)--(2901,-5850)--(2917,-5850)--(2933,-5850)--(2948,-5850)
  --(2962,-5850)--(2975,-5850)--(2992,-5850)--(3008,-5850)--(3024,-5850)--(3040,-5850)
  --(3056,-5850)--(3072,-5850)--(3086,-5850)--(3101,-5850)--(3114,-5850)--(3127,-5850)
  --(3138,-5850)--(3150,-5850)--(3162,-5850)--(3173,-5850)--(3186,-5850)--(3201,-5850)
  --(3217,-5850)--(3235,-5850)--(3253,-5850)--(3271,-5850)--(3286,-5850)--(3295,-5850)
  --(3299,-5850)--(3300,-5850)--(3301,-5850)--(3304,-5850)--(3309,-5850)--(3318,-5850)
  --(3330,-5850)--(3347,-5850)--(3368,-5850)--(3394,-5850)--(3426,-5850)--(3462,-5850)
  --(3505,-5850)--(3552,-5850)--(3604,-5850)--(3661,-5850)--(3723,-5850)--(3788,-5850)
  --(3856,-5850)--(3927,-5850)--(4001,-5850)--(4076,-5850)--(4152,-5850)--(4230,-5850)
  --(4307,-5850)--(4384,-5850)--(4461,-5850)--(4537,-5850)--(4612,-5850)--(4686,-5850)
  --(4758,-5850)--(4829,-5850)--(4898,-5850)--(4966,-5850)--(5031,-5850)--(5096,-5850)
  --(5158,-5850)--(5219,-5850)--(5279,-5850)--(5337,-5850)--(5394,-5850)--(5450,-5850)
  --(5505,-5850)--(5559,-5850)--(5612,-5850)--(5664,-5850)--(5717,-5850)--(5768,-5850)
  --(5820,-5850)--(5871,-5850)--(5922,-5850)--(5974,-5850)--(6025,-5850)--(6075,-5850)
  --(6125,-5850)--(6175,-5850)--(6226,-5850)--(6277,-5850)--(6329,-5850)--(6382,-5850)
  --(6436,-5850)--(6490,-5850)--(6546,-5850)--(6603,-5850)--(6662,-5850)--(6722,-5850)
  --(6783,-5850)--(6847,-5850)--(6912,-5850)--(6979,-5850)--(7049,-5850)--(7120,-5850)
  --(7193,-5850)--(7269,-5850)--(7346,-5850)--(7426,-5850)--(7507,-5850)--(7591,-5850)
  --(7676,-5850)--(7762,-5850)--(7849,-5850)--(7937,-5850)--(8026,-5850)--(8114,-5850)
  --(8202,-5850)--(8288,-5850)--(8373,-5850)--(8456,-5850)--(8536,-5850)--(8613,-5850)
  --(8685,-5850)--(8753,-5850)--(8816,-5850)--(8874,-5850)--(8926,-5850)--(8973,-5850)
  --(9013,-5850)--(9047,-5850)--(9076,-5850)--(9099,-5850)--(9117,-5850)--(9131,-5850)
  --(9140,-5850)--(9146,-5850)--(9149,-5850)--(9150,-5850);
\endtikzpicture%


==> PulpoGenFinito.tikz <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 10137
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 13824
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(313,-11412) rectangle (10450,2412);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\draw (1650,-4950)--(1651,-4951)--(1654,-4954)--(1662,-4961)--(1673,-4971)--(1685,-4983)
  --(1697,-4993)--(1708,-5003)--(1718,-5011)--(1727,-5018)--(1738,-5025)--(1746,-5031)
  --(1756,-5037)--(1766,-5043)--(1777,-5049)--(1789,-5055)--(1802,-5061)--(1814,-5066)
  --(1827,-5072)--(1840,-5077)--(1852,-5081)--(1863,-5084)--(1875,-5088)--(1887,-5090)
  --(1898,-5092)--(1911,-5094)--(1923,-5095)--(1937,-5096)--(1950,-5097)--(1963,-5096)
  --(1977,-5095)--(1989,-5094)--(2002,-5092)--(2013,-5090)--(2025,-5088)--(2037,-5084)
  --(2048,-5081)--(2060,-5077)--(2073,-5072)--(2086,-5066)--(2098,-5061)--(2111,-5055)
  --(2123,-5049)--(2134,-5043)--(2144,-5037)--(2154,-5031)--(2163,-5025)--(2173,-5018)
  --(2182,-5011)--(2192,-5003)--(2203,-4993)--(2215,-4983)--(2227,-4971)--(2238,-4961)
  --(2246,-4954)--(2249,-4951)--(2250,-4950);
\draw (1725,-5025)--(1726,-5024)--(1729,-5021)--(1738,-5014)--(1750,-5005)--(1764,-4994)
  --(1779,-4985)--(1793,-4977)--(1807,-4971)--(1821,-4966)--(1838,-4963)--(1850,-4960)
  --(1864,-4958)--(1880,-4957)--(1896,-4955)--(1913,-4954)--(1931,-4954)--(1950,-4953)
  --(1969,-4954)--(1987,-4954)--(2004,-4955)--(2020,-4957)--(2036,-4958)--(2050,-4960)
  --(2063,-4963)--(2079,-4966)--(2093,-4971)--(2107,-4977)--(2121,-4985)--(2136,-4994)
  --(2150,-5005)--(2162,-5014)--(2171,-5021)--(2174,-5024)--(2175,-5025);
\draw (1650,-3900)--(1651,-3901)--(1654,-3904)--(1662,-3911)--(1673,-3921)--(1685,-3933)
  --(1697,-3943)--(1708,-3953)--(1718,-3961)--(1727,-3968)--(1738,-3975)--(1746,-3981)
  --(1756,-3987)--(1766,-3993)--(1777,-3999)--(1789,-4005)--(1802,-4011)--(1814,-4016)
  --(1827,-4022)--(1840,-4027)--(1852,-4031)--(1863,-4034)--(1875,-4038)--(1887,-4040)
  --(1898,-4042)--(1911,-4044)--(1923,-4045)--(1937,-4046)--(1950,-4047)--(1963,-4046)
  --(1977,-4045)--(1989,-4044)--(2002,-4042)--(2013,-4040)--(2025,-4038)--(2037,-4034)
  --(2048,-4031)--(2060,-4027)--(2073,-4022)--(2086,-4016)--(2098,-4011)--(2111,-4005)
  --(2123,-3999)--(2134,-3993)--(2144,-3987)--(2154,-3981)--(2163,-3975)--(2173,-3968)
  --(2182,-3961)--(2192,-3953)--(2203,-3943)--(2215,-3933)--(2227,-3921)--(2238,-3911)
  --(2246,-3904)--(2249,-3901)--(2250,-3900);
\draw (1725,-3975)--(1726,-3974)--(1729,-3971)--(1738,-3964)--(1750,-3955)--(1764,-3944)
  --(1779,-3935)--(1793,-3927)--(1807,-3921)--(1821,-3916)--(1838,-3913)--(1850,-3910)
  --(1864,-3908)--(1880,-3907)--(1896,-3905)--(1913,-3904)--(1931,-3904)--(1950,-3903)
  --(1969,-3904)--(1987,-3904)--(2004,-3905)--(2020,-3907)--(2036,-3908)--(2050,-3910)
  --(2063,-3913)--(2079,-3916)--(2093,-3921)--(2107,-3927)--(2121,-3935)--(2136,-3944)
  --(2150,-3955)--(2162,-3964)--(2171,-3971)--(2174,-3974)--(2175,-3975);
\draw (3000,-3900)--(3001,-3901)--(3004,-3904)--(3012,-3911)--(3023,-3921)--(3035,-3933)
  --(3047,-3943)--(3058,-3953)--(3068,-3961)--(3077,-3968)--(3088,-3975)--(3096,-3981)
  --(3106,-3987)--(3116,-3993)--(3127,-3999)--(3139,-4005)--(3152,-4011)--(3164,-4016)
  --(3177,-4022)--(3190,-4027)--(3202,-4031)--(3213,-4034)--(3225,-4038)--(3237,-4040)
  --(3248,-4042)--(3261,-4044)--(3273,-4045)--(3287,-4046)--(3300,-4047)--(3313,-4046)
  --(3327,-4045)--(3339,-4044)--(3352,-4042)--(3363,-4040)--(3375,-4038)--(3387,-4034)
  --(3398,-4031)--(3410,-4027)--(3423,-4022)--(3436,-4016)--(3448,-4011)--(3461,-4005)
  --(3473,-3999)--(3484,-3993)--(3494,-3987)--(3504,-3981)--(3513,-3975)--(3523,-3968)
  --(3532,-3961)--(3542,-3953)--(3553,-3943)--(3565,-3933)--(3577,-3921)--(3588,-3911)
  --(3596,-3904)--(3599,-3901)--(3600,-3900);
\draw (3075,-3975)--(3076,-3974)--(3079,-3971)--(3088,-3964)--(3100,-3955)--(3114,-3944)
  --(3129,-3935)--(3143,-3927)--(3157,-3921)--(3171,-3916)--(3188,-3913)--(3200,-3910)
  --(3214,-3908)--(3230,-3907)--(3246,-3905)--(3263,-3904)--(3281,-3904)--(3300,-3903)
  --(3319,-3904)--(3337,-3904)--(3354,-3905)--(3370,-3907)--(3386,-3908)--(3400,-3910)
  --(3413,-3913)--(3429,-3916)--(3443,-3921)--(3457,-3927)--(3471,-3935)--(3486,-3944)
  --(3500,-3955)--(3512,-3964)--(3521,-3971)--(3524,-3974)--(3525,-3975);
\draw (3000,-4950)--(3001,-4951)--(3004,-4954)--(3012,-4961)--(3023,-4971)--(3035,-4983)
  --(3047,-4993)--(3058,-5003)--(3068,-5011)--(3077,-5018)--(3088,-5025)--(3096,-5031)
  --(3106,-5037)--(3116,-5043)--(3127,-5049)--(3139,-5055)--(3152,-5061)--(3164,-5066)
  --(3177,-5072)--(3190,-5077)--(3202,-5081)--(3213,-5084)--(3225,-5088)--(3237,-5090)
  --(3248,-5092)--(3261,-5094)--(3273,-5095)--(3287,-5096)--(3300,-5097)--(3313,-5096)
  --(3327,-5095)--(3339,-5094)--(3352,-5092)--(3363,-5090)--(3375,-5088)--(3387,-5084)
  --(3398,-5081)--(3410,-5077)--(3423,-5072)--(3436,-5066)--(3448,-5061)--(3461,-5055)
  --(3473,-5049)--(3484,-5043)--(3494,-5037)--(3504,-5031)--(3513,-5025)--(3523,-5018)
  --(3532,-5011)--(3542,-5003)--(3553,-4993)--(3565,-4983)--(3577,-4971)--(3588,-4961)
  --(3596,-4954)--(3599,-4951)--(3600,-4950);
\draw (3075,-5025)--(3076,-5024)--(3079,-5021)--(3088,-5014)--(3100,-5005)--(3114,-4994)
  --(3129,-4985)--(3143,-4977)--(3157,-4971)--(3171,-4966)--(3188,-4963)--(3200,-4960)
  --(3214,-4958)--(3230,-4957)--(3246,-4955)--(3263,-4954)--(3281,-4954)--(3300,-4953)
  --(3319,-4954)--(3337,-4954)--(3354,-4955)--(3370,-4957)--(3386,-4958)--(3400,-4960)
  --(3413,-4963)--(3429,-4966)--(3443,-4971)--(3457,-4977)--(3471,-4985)--(3486,-4994)
  --(3500,-5005)--(3512,-5014)--(3521,-5021)--(3524,-5024)--(3525,-5025);
\draw (10050,2400)--(10049,2399)--(10046,2396)--(10039,2388)--(10029,2376)--(10017,2363)
  --(10007,2350)--(9997,2337)--(9989,2325)--(9982,2313)--(9975,2300)--(9970,2290)
  --(9965,2279)--(9960,2267)--(9955,2254)--(9950,2240)--(9945,2225)--(9941,2209)
  --(9937,2193)--(9933,2177)--(9930,2161)--(9928,2145)--(9926,2130)--(9925,2115)
  --(9925,2100)--(9925,2085)--(9926,2070)--(9928,2055)--(9930,2039)--(9933,2023)
  --(9937,2007)--(9941,1991)--(9945,1975)--(9950,1960)--(9955,1946)--(9960,1933)
  --(9965,1921)--(9970,1910)--(9975,1900)--(9982,1887)--(9989,1875)--(9997,1863)
  --(10007,1850)--(10017,1837)--(10029,1824)--(10039,1812)--(10046,1804)--(10049,1801)
  --(10050,1800);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,1800)--(10051,1801)--(10054,1804)--(10061,1812)--(10071,1824)--(10083,1837)
  --(10093,1850)--(10103,1863)--(10111,1875)--(10118,1887)--(10125,1900)--(10130,1910)
  --(10135,1921)--(10140,1933)--(10145,1946)--(10150,1960)--(10155,1975)--(10159,1991)
  --(10163,2007)--(10167,2023)--(10170,2039)--(10172,2055)--(10174,2070)--(10175,2085)
  --(10175,2100)--(10175,2115)--(10174,2130)--(10172,2145)--(10170,2161)--(10167,2177)
  --(10163,2193)--(10159,2209)--(10155,2225)--(10150,2240)--(10145,2254)--(10140,2267)
  --(10135,2279)--(10130,2290)--(10125,2300)--(10118,2313)--(10111,2325)--(10103,2337)
  --(10093,2350)--(10083,2363)--(10071,2376)--(10061,2388)--(10054,2396)--(10051,2399)
  --(10050,2400);
\pgfsetdash{}{+0pt}
\draw (10050,1650)--(10049,1649)--(10046,1646)--(10039,1638)--(10029,1626)--(10017,1613)
  --(10007,1600)--(9997,1587)--(9989,1575)--(9982,1563)--(9975,1550)--(9970,1540)
  --(9965,1529)--(9960,1517)--(9955,1504)--(9950,1490)--(9945,1475)--(9941,1459)
  --(9937,1443)--(9933,1427)--(9930,1411)--(9928,1395)--(9926,1380)--(9925,1365)
  --(9925,1350)--(9925,1335)--(9926,1320)--(9928,1305)--(9930,1289)--(9933,1273)
  --(9937,1257)--(9941,1241)--(9945,1225)--(9950,1210)--(9955,1196)--(9960,1183)
  --(9965,1171)--(9970,1160)--(9975,1150)--(9982,1137)--(9989,1125)--(9997,1113)
  --(10007,1100)--(10017,1087)--(10029,1074)--(10039,1062)--(10046,1054)--(10049,1051)
  --(10050,1050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,1050)--(10051,1051)--(10054,1054)--(10061,1062)--(10071,1074)--(10083,1087)
  --(10093,1100)--(10103,1113)--(10111,1125)--(10118,1137)--(10125,1150)--(10130,1160)
  --(10135,1171)--(10140,1183)--(10145,1196)--(10150,1210)--(10155,1225)--(10159,1241)
  --(10163,1257)--(10167,1273)--(10170,1289)--(10172,1305)--(10174,1320)--(10175,1335)
  --(10175,1350)--(10175,1365)--(10174,1380)--(10172,1395)--(10170,1411)--(10167,1427)
  --(10163,1443)--(10159,1459)--(10155,1475)--(10150,1490)--(10145,1504)--(10140,1517)
  --(10135,1529)--(10130,1540)--(10125,1550)--(10118,1563)--(10111,1575)--(10103,1587)
  --(10093,1600)--(10083,1613)--(10071,1626)--(10061,1638)--(10054,1646)--(10051,1649)
  --(10050,1650);
\pgfsetdash{}{+0pt}
\draw (10050,750)--(10049,749)--(10046,746)--(10039,738)--(10029,726)--(10017,713)--(10007,700)
  --(9997,687)--(9989,675)--(9982,663)--(9975,650)--(9970,640)--(9965,629)--(9960,617)
  --(9955,604)--(9950,590)--(9945,575)--(9941,559)--(9937,543)--(9933,527)--(9930,511)
  --(9928,495)--(9926,480)--(9925,465)--(9925,450)--(9925,435)--(9926,420)--(9928,405)
  --(9930,389)--(9933,373)--(9937,357)--(9941,341)--(9945,325)--(9950,310)--(9955,296)
  --(9960,283)--(9965,271)--(9970,260)--(9975,250)--(9982,237)--(9989,225)--(9997,213)
  --(10007,200)--(10017,187)--(10029,174)--(10039,162)--(10046,154)--(10049,151)
  --(10050,150);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,150)--(10051,151)--(10054,154)--(10061,162)--(10071,174)--(10083,187)--(10093,200)
  --(10103,213)--(10111,225)--(10118,237)--(10125,250)--(10130,260)--(10135,271)
  --(10140,283)--(10145,296)--(10150,310)--(10155,325)--(10159,341)--(10163,357)
  --(10167,373)--(10170,389)--(10172,405)--(10174,420)--(10175,435)--(10175,450)
  --(10175,465)--(10174,480)--(10172,495)--(10170,511)--(10167,527)--(10163,543)
  --(10159,559)--(10155,575)--(10150,590)--(10145,604)--(10140,617)--(10135,629)
  --(10130,640)--(10125,650)--(10118,663)--(10111,675)--(10103,687)--(10093,700)
  --(10083,713)--(10071,726)--(10061,738)--(10054,746)--(10051,749)--(10050,750);
\pgfsetdash{}{+0pt}
\draw (10050,0)--(10049,-1)--(10046,-4)--(10039,-12)--(10029,-24)--(10017,-37)--(10007,-50)
  --(9997,-63)--(9989,-75)--(9982,-87)--(9975,-100)--(9970,-110)--(9965,-121)
  --(9960,-133)--(9955,-146)--(9950,-160)--(9945,-175)--(9941,-191)--(9937,-207)
  --(9933,-223)--(9930,-239)--(9928,-255)--(9926,-270)--(9925,-285)--(9925,-300)
  --(9925,-315)--(9926,-330)--(9928,-345)--(9930,-361)--(9933,-377)--(9937,-393)
  --(9941,-409)--(9945,-425)--(9950,-440)--(9955,-454)--(9960,-467)--(9965,-479)
  --(9970,-490)--(9975,-500)--(9982,-513)--(9989,-525)--(9997,-537)--(10007,-550)
  --(10017,-563)--(10029,-576)--(10039,-588)--(10046,-596)--(10049,-599)--(10050,-600);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-600)--(10051,-599)--(10054,-596)--(10061,-588)--(10071,-576)--(10083,-563)
  --(10093,-550)--(10103,-537)--(10111,-525)--(10118,-513)--(10125,-500)--(10130,-490)
  --(10135,-479)--(10140,-467)--(10145,-454)--(10150,-440)--(10155,-425)--(10159,-409)
  --(10163,-393)--(10167,-377)--(10170,-361)--(10172,-345)--(10174,-330)--(10175,-315)
  --(10175,-300)--(10175,-285)--(10174,-270)--(10172,-255)--(10170,-239)--(10167,-223)
  --(10163,-207)--(10159,-191)--(10155,-175)--(10150,-160)--(10145,-146)--(10140,-133)
  --(10135,-121)--(10130,-110)--(10125,-100)--(10118,-87)--(10111,-75)--(10103,-63)
  --(10093,-50)--(10083,-37)--(10071,-24)--(10061,-12)--(10054,-4)--(10051,-1)
  --(10050,0);
\pgfsetdash{}{+0pt}
\draw (10050,-1050)--(10049,-1051)--(10046,-1054)--(10039,-1062)--(10029,-1074)--(10017,-1087)
  --(10007,-1100)--(9997,-1113)--(9989,-1125)--(9982,-1137)--(9975,-1150)--(9970,-1160)
  --(9965,-1171)--(9960,-1183)--(9955,-1196)--(9950,-1210)--(9945,-1225)--(9941,-1241)
  --(9937,-1257)--(9933,-1273)--(9930,-1289)--(9928,-1305)--(9926,-1320)--(9925,-1335)
  --(9925,-1350)--(9925,-1365)--(9926,-1380)--(9928,-1395)--(9930,-1411)--(9933,-1427)
  --(9937,-1443)--(9941,-1459)--(9945,-1475)--(9950,-1490)--(9955,-1504)--(9960,-1517)
  --(9965,-1529)--(9970,-1540)--(9975,-1550)--(9982,-1563)--(9989,-1575)--(9997,-1587)
  --(10007,-1600)--(10017,-1613)--(10029,-1626)--(10039,-1638)--(10046,-1646)
  --(10049,-1649)--(10050,-1650);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-1650)--(10051,-1649)--(10054,-1646)--(10061,-1638)--(10071,-1626)--(10083,-1613)
  --(10093,-1600)--(10103,-1587)--(10111,-1575)--(10118,-1563)--(10125,-1550)
  --(10130,-1540)--(10135,-1529)--(10140,-1517)--(10145,-1504)--(10150,-1490)
  --(10155,-1475)--(10159,-1459)--(10163,-1443)--(10167,-1427)--(10170,-1411)
  --(10172,-1395)--(10174,-1380)--(10175,-1365)--(10175,-1350)--(10175,-1335)
  --(10174,-1320)--(10172,-1305)--(10170,-1289)--(10167,-1273)--(10163,-1257)
  --(10159,-1241)--(10155,-1225)--(10150,-1210)--(10145,-1196)--(10140,-1183)
  --(10135,-1171)--(10130,-1160)--(10125,-1150)--(10118,-1137)--(10111,-1125)
  --(10103,-1113)--(10093,-1100)--(10083,-1087)--(10071,-1074)--(10061,-1062)
  --(10054,-1054)--(10051,-1051)--(10050,-1050);
\pgfsetdash{}{+0pt}
\draw (10050,-1800)--(10049,-1801)--(10046,-1804)--(10039,-1812)--(10029,-1824)--(10017,-1837)
  --(10007,-1850)--(9997,-1863)--(9989,-1875)--(9982,-1887)--(9975,-1900)--(9970,-1910)
  --(9965,-1921)--(9960,-1933)--(9955,-1946)--(9950,-1960)--(9945,-1975)--(9941,-1991)
  --(9937,-2007)--(9933,-2023)--(9930,-2039)--(9928,-2055)--(9926,-2070)--(9925,-2085)
  --(9925,-2100)--(9925,-2115)--(9926,-2130)--(9928,-2145)--(9930,-2161)--(9933,-2177)
  --(9937,-2193)--(9941,-2209)--(9945,-2225)--(9950,-2240)--(9955,-2254)--(9960,-2267)
  --(9965,-2279)--(9970,-2290)--(9975,-2300)--(9982,-2313)--(9989,-2325)--(9997,-2337)
  --(10007,-2350)--(10017,-2363)--(10029,-2376)--(10039,-2388)--(10046,-2396)
  --(10049,-2399)--(10050,-2400);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-2400)--(10051,-2399)--(10054,-2396)--(10061,-2388)--(10071,-2376)--(10083,-2363)
  --(10093,-2350)--(10103,-2337)--(10111,-2325)--(10118,-2313)--(10125,-2300)
  --(10130,-2290)--(10135,-2279)--(10140,-2267)--(10145,-2254)--(10150,-2240)
  --(10155,-2225)--(10159,-2209)--(10163,-2193)--(10167,-2177)--(10170,-2161)
  --(10172,-2145)--(10174,-2130)--(10175,-2115)--(10175,-2100)--(10175,-2085)
  --(10174,-2070)--(10172,-2055)--(10170,-2039)--(10167,-2023)--(10163,-2007)
  --(10159,-1991)--(10155,-1975)--(10150,-1960)--(10145,-1946)--(10140,-1933)
  --(10135,-1921)--(10130,-1910)--(10125,-1900)--(10118,-1887)--(10111,-1875)
  --(10103,-1863)--(10093,-1850)--(10083,-1837)--(10071,-1824)--(10061,-1812)
  --(10054,-1804)--(10051,-1801)--(10050,-1800);
\pgfsetdash{}{+0pt}
\draw (10050,-2700)--(10049,-2701)--(10046,-2704)--(10039,-2712)--(10029,-2724)--(10017,-2737)
  --(10007,-2750)--(9997,-2763)--(9989,-2775)--(9982,-2787)--(9975,-2800)--(9970,-2810)
  --(9965,-2821)--(9960,-2833)--(9955,-2846)--(9950,-2860)--(9945,-2875)--(9941,-2891)
  --(9937,-2907)--(9933,-2923)--(9930,-2939)--(9928,-2955)--(9926,-2970)--(9925,-2985)
  --(9925,-3000)--(9925,-3015)--(9926,-3030)--(9928,-3045)--(9930,-3061)--(9933,-3077)
  --(9937,-3093)--(9941,-3109)--(9945,-3125)--(9950,-3140)--(9955,-3154)--(9960,-3167)
  --(9965,-3179)--(9970,-3190)--(9975,-3200)--(9982,-3213)--(9989,-3225)--(9997,-3237)
  --(10007,-3250)--(10017,-3263)--(10029,-3276)--(10039,-3288)--(10046,-3296)
  --(10049,-3299)--(10050,-3300);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-3300)--(10051,-3299)--(10054,-3296)--(10061,-3288)--(10071,-3276)--(10083,-3263)
  --(10093,-3250)--(10103,-3237)--(10111,-3225)--(10118,-3213)--(10125,-3200)
  --(10130,-3190)--(10135,-3179)--(10140,-3167)--(10145,-3154)--(10150,-3140)
  --(10155,-3125)--(10159,-3109)--(10163,-3093)--(10167,-3077)--(10170,-3061)
  --(10172,-3045)--(10174,-3030)--(10175,-3015)--(10175,-3000)--(10175,-2985)
  --(10174,-2970)--(10172,-2955)--(10170,-2939)--(10167,-2923)--(10163,-2907)
  --(10159,-2891)--(10155,-2875)--(10150,-2860)--(10145,-2846)--(10140,-2833)
  --(10135,-2821)--(10130,-2810)--(10125,-2800)--(10118,-2787)--(10111,-2775)
  --(10103,-2763)--(10093,-2750)--(10083,-2737)--(10071,-2724)--(10061,-2712)
  --(10054,-2704)--(10051,-2701)--(10050,-2700);
\pgfsetdash{}{+0pt}
\draw (10050,-3450)--(10049,-3451)--(10046,-3454)--(10039,-3462)--(10029,-3474)--(10017,-3487)
  --(10007,-3500)--(9997,-3513)--(9989,-3525)--(9982,-3537)--(9975,-3550)--(9970,-3560)
  --(9965,-3571)--(9960,-3583)--(9955,-3596)--(9950,-3610)--(9945,-3625)--(9941,-3641)
  --(9937,-3657)--(9933,-3673)--(9930,-3689)--(9928,-3705)--(9926,-3720)--(9925,-3735)
  --(9925,-3750)--(9925,-3765)--(9926,-3780)--(9928,-3795)--(9930,-3811)--(9933,-3827)
  --(9937,-3843)--(9941,-3859)--(9945,-3875)--(9950,-3890)--(9955,-3904)--(9960,-3917)
  --(9965,-3929)--(9970,-3940)--(9975,-3950)--(9982,-3963)--(9989,-3975)--(9997,-3987)
  --(10007,-4000)--(10017,-4013)--(10029,-4026)--(10039,-4038)--(10046,-4046)
  --(10049,-4049)--(10050,-4050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-4050)--(10051,-4049)--(10054,-4046)--(10061,-4038)--(10071,-4026)--(10083,-4013)
  --(10093,-4000)--(10103,-3987)--(10111,-3975)--(10118,-3963)--(10125,-3950)
  --(10130,-3940)--(10135,-3929)--(10140,-3917)--(10145,-3904)--(10150,-3890)
  --(10155,-3875)--(10159,-3859)--(10163,-3843)--(10167,-3827)--(10170,-3811)
  --(10172,-3795)--(10174,-3780)--(10175,-3765)--(10175,-3750)--(10175,-3735)
  --(10174,-3720)--(10172,-3705)--(10170,-3689)--(10167,-3673)--(10163,-3657)
  --(10159,-3641)--(10155,-3625)--(10150,-3610)--(10145,-3596)--(10140,-3583)
  --(10135,-3571)--(10130,-3560)--(10125,-3550)--(10118,-3537)--(10111,-3525)
  --(10103,-3513)--(10093,-3500)--(10083,-3487)--(10071,-3474)--(10061,-3462)
  --(10054,-3454)--(10051,-3451)--(10050,-3450);
\pgfsetdash{}{+0pt}
\draw (10050,-4950)--(10049,-4951)--(10046,-4954)--(10039,-4962)--(10029,-4974)--(10017,-4987)
  --(10007,-5000)--(9997,-5013)--(9989,-5025)--(9982,-5037)--(9975,-5050)--(9970,-5060)
  --(9965,-5071)--(9960,-5083)--(9955,-5096)--(9950,-5110)--(9945,-5125)--(9941,-5141)
  --(9937,-5157)--(9933,-5173)--(9930,-5189)--(9928,-5205)--(9926,-5220)--(9925,-5235)
  --(9925,-5250)--(9925,-5265)--(9926,-5280)--(9928,-5295)--(9930,-5311)--(9933,-5327)
  --(9937,-5343)--(9941,-5359)--(9945,-5375)--(9950,-5390)--(9955,-5404)--(9960,-5417)
  --(9965,-5429)--(9970,-5440)--(9975,-5450)--(9982,-5463)--(9989,-5475)--(9997,-5487)
  --(10007,-5500)--(10017,-5513)--(10029,-5526)--(10039,-5538)--(10046,-5546)
  --(10049,-5549)--(10050,-5550);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-5550)--(10051,-5549)--(10054,-5546)--(10061,-5538)--(10071,-5526)--(10083,-5513)
  --(10093,-5500)--(10103,-5487)--(10111,-5475)--(10118,-5463)--(10125,-5450)
  --(10130,-5440)--(10135,-5429)--(10140,-5417)--(10145,-5404)--(10150,-5390)
  --(10155,-5375)--(10159,-5359)--(10163,-5343)--(10167,-5327)--(10170,-5311)
  --(10172,-5295)--(10174,-5280)--(10175,-5265)--(10175,-5250)--(10175,-5235)
  --(10174,-5220)--(10172,-5205)--(10170,-5189)--(10167,-5173)--(10163,-5157)
  --(10159,-5141)--(10155,-5125)--(10150,-5110)--(10145,-5096)--(10140,-5083)
  --(10135,-5071)--(10130,-5060)--(10125,-5050)--(10118,-5037)--(10111,-5025)
  --(10103,-5013)--(10093,-5000)--(10083,-4987)--(10071,-4974)--(10061,-4962)
  --(10054,-4954)--(10051,-4951)--(10050,-4950);
\pgfsetdash{}{+0pt}
\draw (10050,-5700)--(10049,-5701)--(10046,-5704)--(10039,-5712)--(10029,-5724)--(10017,-5737)
  --(10007,-5750)--(9997,-5763)--(9989,-5775)--(9982,-5787)--(9975,-5800)--(9970,-5810)
  --(9965,-5821)--(9960,-5833)--(9955,-5846)--(9950,-5860)--(9945,-5875)--(9941,-5891)
  --(9937,-5907)--(9933,-5923)--(9930,-5939)--(9928,-5955)--(9926,-5970)--(9925,-5985)
  --(9925,-6000)--(9925,-6015)--(9926,-6030)--(9928,-6045)--(9930,-6061)--(9933,-6077)
  --(9937,-6093)--(9941,-6109)--(9945,-6125)--(9950,-6140)--(9955,-6154)--(9960,-6167)
  --(9965,-6179)--(9970,-6190)--(9975,-6200)--(9982,-6213)--(9989,-6225)--(9997,-6237)
  --(10007,-6250)--(10017,-6263)--(10029,-6276)--(10039,-6288)--(10046,-6296)
  --(10049,-6299)--(10050,-6300);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-6300)--(10051,-6299)--(10054,-6296)--(10061,-6288)--(10071,-6276)--(10083,-6263)
  --(10093,-6250)--(10103,-6237)--(10111,-6225)--(10118,-6213)--(10125,-6200)
  --(10130,-6190)--(10135,-6179)--(10140,-6167)--(10145,-6154)--(10150,-6140)
  --(10155,-6125)--(10159,-6109)--(10163,-6093)--(10167,-6077)--(10170,-6061)
  --(10172,-6045)--(10174,-6030)--(10175,-6015)--(10175,-6000)--(10175,-5985)
  --(10174,-5970)--(10172,-5955)--(10170,-5939)--(10167,-5923)--(10163,-5907)
  --(10159,-5891)--(10155,-5875)--(10150,-5860)--(10145,-5846)--(10140,-5833)
  --(10135,-5821)--(10130,-5810)--(10125,-5800)--(10118,-5787)--(10111,-5775)
  --(10103,-5763)--(10093,-5750)--(10083,-5737)--(10071,-5724)--(10061,-5712)
  --(10054,-5704)--(10051,-5701)--(10050,-5700);
\pgfsetdash{}{+0pt}
\draw (10050,-6600)--(10049,-6601)--(10046,-6604)--(10039,-6612)--(10029,-6624)--(10017,-6637)
  --(10007,-6650)--(9997,-6663)--(9989,-6675)--(9982,-6687)--(9975,-6700)--(9970,-6710)
  --(9965,-6721)--(9960,-6733)--(9955,-6746)--(9950,-6760)--(9945,-6775)--(9941,-6791)
  --(9937,-6807)--(9933,-6823)--(9930,-6839)--(9928,-6855)--(9926,-6870)--(9925,-6885)
  --(9925,-6900)--(9925,-6915)--(9926,-6930)--(9928,-6945)--(9930,-6961)--(9933,-6977)
  --(9937,-6993)--(9941,-7009)--(9945,-7025)--(9950,-7040)--(9955,-7054)--(9960,-7067)
  --(9965,-7079)--(9970,-7090)--(9975,-7100)--(9982,-7113)--(9989,-7125)--(9997,-7137)
  --(10007,-7150)--(10017,-7163)--(10029,-7176)--(10039,-7188)--(10046,-7196)
  --(10049,-7199)--(10050,-7200);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-7200)--(10051,-7199)--(10054,-7196)--(10061,-7188)--(10071,-7176)--(10083,-7163)
  --(10093,-7150)--(10103,-7137)--(10111,-7125)--(10118,-7113)--(10125,-7100)
  --(10130,-7090)--(10135,-7079)--(10140,-7067)--(10145,-7054)--(10150,-7040)
  --(10155,-7025)--(10159,-7009)--(10163,-6993)--(10167,-6977)--(10170,-6961)
  --(10172,-6945)--(10174,-6930)--(10175,-6915)--(10175,-6900)--(10175,-6885)
  --(10174,-6870)--(10172,-6855)--(10170,-6839)--(10167,-6823)--(10163,-6807)
  --(10159,-6791)--(10155,-6775)--(10150,-6760)--(10145,-6746)--(10140,-6733)
  --(10135,-6721)--(10130,-6710)--(10125,-6700)--(10118,-6687)--(10111,-6675)
  --(10103,-6663)--(10093,-6650)--(10083,-6637)--(10071,-6624)--(10061,-6612)
  --(10054,-6604)--(10051,-6601)--(10050,-6600);
\pgfsetdash{}{+0pt}
\draw (10050,-7350)--(10049,-7351)--(10046,-7354)--(10039,-7362)--(10029,-7374)--(10017,-7387)
  --(10007,-7400)--(9997,-7413)--(9989,-7425)--(9982,-7437)--(9975,-7450)--(9970,-7460)
  --(9965,-7471)--(9960,-7483)--(9955,-7496)--(9950,-7510)--(9945,-7525)--(9941,-7541)
  --(9937,-7557)--(9933,-7573)--(9930,-7589)--(9928,-7605)--(9926,-7620)--(9925,-7635)
  --(9925,-7650)--(9925,-7665)--(9926,-7680)--(9928,-7695)--(9930,-7711)--(9933,-7727)
  --(9937,-7743)--(9941,-7759)--(9945,-7775)--(9950,-7790)--(9955,-7804)--(9960,-7817)
  --(9965,-7829)--(9970,-7840)--(9975,-7850)--(9982,-7863)--(9989,-7875)--(9997,-7887)
  --(10007,-7900)--(10017,-7913)--(10029,-7926)--(10039,-7938)--(10046,-7946)
  --(10049,-7949)--(10050,-7950);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-7950)--(10051,-7949)--(10054,-7946)--(10061,-7938)--(10071,-7926)--(10083,-7913)
  --(10093,-7900)--(10103,-7887)--(10111,-7875)--(10118,-7863)--(10125,-7850)
  --(10130,-7840)--(10135,-7829)--(10140,-7817)--(10145,-7804)--(10150,-7790)
  --(10155,-7775)--(10159,-7759)--(10163,-7743)--(10167,-7727)--(10170,-7711)
  --(10172,-7695)--(10174,-7680)--(10175,-7665)--(10175,-7650)--(10175,-7635)
  --(10174,-7620)--(10172,-7605)--(10170,-7589)--(10167,-7573)--(10163,-7557)
  --(10159,-7541)--(10155,-7525)--(10150,-7510)--(10145,-7496)--(10140,-7483)
  --(10135,-7471)--(10130,-7460)--(10125,-7450)--(10118,-7437)--(10111,-7425)
  --(10103,-7413)--(10093,-7400)--(10083,-7387)--(10071,-7374)--(10061,-7362)
  --(10054,-7354)--(10051,-7351)--(10050,-7350);
\pgfsetdash{}{+0pt}
\draw (10050,-8400)--(10049,-8401)--(10046,-8404)--(10039,-8412)--(10029,-8424)--(10017,-8437)
  --(10007,-8450)--(9997,-8463)--(9989,-8475)--(9982,-8487)--(9975,-8500)--(9970,-8510)
  --(9965,-8521)--(9960,-8533)--(9955,-8546)--(9950,-8560)--(9945,-8575)--(9941,-8591)
  --(9937,-8607)--(9933,-8623)--(9930,-8639)--(9928,-8655)--(9926,-8670)--(9925,-8685)
  --(9925,-8700)--(9925,-8715)--(9926,-8730)--(9928,-8745)--(9930,-8761)--(9933,-8777)
  --(9937,-8793)--(9941,-8809)--(9945,-8825)--(9950,-8840)--(9955,-8854)--(9960,-8867)
  --(9965,-8879)--(9970,-8890)--(9975,-8900)--(9982,-8913)--(9989,-8925)--(9997,-8937)
  --(10007,-8950)--(10017,-8963)--(10029,-8976)--(10039,-8988)--(10046,-8996)
  --(10049,-8999)--(10050,-9000);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-9000)--(10051,-8999)--(10054,-8996)--(10061,-8988)--(10071,-8976)--(10083,-8963)
  --(10093,-8950)--(10103,-8937)--(10111,-8925)--(10118,-8913)--(10125,-8900)
  --(10130,-8890)--(10135,-8879)--(10140,-8867)--(10145,-8854)--(10150,-8840)
  --(10155,-8825)--(10159,-8809)--(10163,-8793)--(10167,-8777)--(10170,-8761)
  --(10172,-8745)--(10174,-8730)--(10175,-8715)--(10175,-8700)--(10175,-8685)
  --(10174,-8670)--(10172,-8655)--(10170,-8639)--(10167,-8623)--(10163,-8607)
  --(10159,-8591)--(10155,-8575)--(10150,-8560)--(10145,-8546)--(10140,-8533)
  --(10135,-8521)--(10130,-8510)--(10125,-8500)--(10118,-8487)--(10111,-8475)
  --(10103,-8463)--(10093,-8450)--(10083,-8437)--(10071,-8424)--(10061,-8412)
  --(10054,-8404)--(10051,-8401)--(10050,-8400);
\pgfsetdash{}{+0pt}
\draw (10050,-9150)--(10049,-9151)--(10046,-9154)--(10039,-9162)--(10029,-9174)--(10017,-9187)
  --(10007,-9200)--(9997,-9213)--(9989,-9225)--(9982,-9237)--(9975,-9250)--(9970,-9260)
  --(9965,-9271)--(9960,-9283)--(9955,-9296)--(9950,-9310)--(9945,-9325)--(9941,-9341)
  --(9937,-9357)--(9933,-9373)--(9930,-9389)--(9928,-9405)--(9926,-9420)--(9925,-9435)
  --(9925,-9450)--(9925,-9465)--(9926,-9480)--(9928,-9495)--(9930,-9511)--(9933,-9527)
  --(9937,-9543)--(9941,-9559)--(9945,-9575)--(9950,-9590)--(9955,-9604)--(9960,-9617)
  --(9965,-9629)--(9970,-9640)--(9975,-9650)--(9982,-9663)--(9989,-9675)--(9997,-9687)
  --(10007,-9700)--(10017,-9713)--(10029,-9726)--(10039,-9738)--(10046,-9746)
  --(10049,-9749)--(10050,-9750);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-9750)--(10051,-9749)--(10054,-9746)--(10061,-9738)--(10071,-9726)--(10083,-9713)
  --(10093,-9700)--(10103,-9687)--(10111,-9675)--(10118,-9663)--(10125,-9650)
  --(10130,-9640)--(10135,-9629)--(10140,-9617)--(10145,-9604)--(10150,-9590)
  --(10155,-9575)--(10159,-9559)--(10163,-9543)--(10167,-9527)--(10170,-9511)
  --(10172,-9495)--(10174,-9480)--(10175,-9465)--(10175,-9450)--(10175,-9435)
  --(10174,-9420)--(10172,-9405)--(10170,-9389)--(10167,-9373)--(10163,-9357)
  --(10159,-9341)--(10155,-9325)--(10150,-9310)--(10145,-9296)--(10140,-9283)
  --(10135,-9271)--(10130,-9260)--(10125,-9250)--(10118,-9237)--(10111,-9225)
  --(10103,-9213)--(10093,-9200)--(10083,-9187)--(10071,-9174)--(10061,-9162)
  --(10054,-9154)--(10051,-9151)--(10050,-9150);
\pgfsetdash{}{+0pt}
\draw (10050,-10050)--(10049,-10051)--(10046,-10054)--(10039,-10062)--(10029,-10074)--(10017,-10087)
  --(10007,-10100)--(9997,-10113)--(9989,-10125)--(9982,-10137)--(9975,-10150)
  --(9970,-10160)--(9965,-10171)--(9960,-10183)--(9955,-10196)--(9950,-10210)
  --(9945,-10225)--(9941,-10241)--(9937,-10257)--(9933,-10273)--(9930,-10289)
  --(9928,-10305)--(9926,-10320)--(9925,-10335)--(9925,-10350)--(9925,-10365)
  --(9926,-10380)--(9928,-10395)--(9930,-10411)--(9933,-10427)--(9937,-10443)
  --(9941,-10459)--(9945,-10475)--(9950,-10490)--(9955,-10504)--(9960,-10517)
  --(9965,-10529)--(9970,-10540)--(9975,-10550)--(9982,-10563)--(9989,-10575)
  --(9997,-10587)--(10007,-10600)--(10017,-10613)--(10029,-10626)--(10039,-10638)
  --(10046,-10646)--(10049,-10649)--(10050,-10650);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-10650)--(10051,-10649)--(10054,-10646)--(10061,-10638)--(10071,-10626)--(10083,-10613)
  --(10093,-10600)--(10103,-10587)--(10111,-10575)--(10118,-10563)--(10125,-10550)
  --(10130,-10540)--(10135,-10529)--(10140,-10517)--(10145,-10504)--(10150,-10490)
  --(10155,-10475)--(10159,-10459)--(10163,-10443)--(10167,-10427)--(10170,-10411)
  --(10172,-10395)--(10174,-10380)--(10175,-10365)--(10175,-10350)--(10175,-10335)
  --(10174,-10320)--(10172,-10305)--(10170,-10289)--(10167,-10273)--(10163,-10257)
  --(10159,-10241)--(10155,-10225)--(10150,-10210)--(10145,-10196)--(10140,-10183)
  --(10135,-10171)--(10130,-10160)--(10125,-10150)--(10118,-10137)--(10111,-10125)
  --(10103,-10113)--(10093,-10100)--(10083,-10087)--(10071,-10074)--(10061,-10062)
  --(10054,-10054)--(10051,-10051)--(10050,-10050);
\pgfsetdash{}{+0pt}
\draw (10050,-10800)--(10049,-10801)--(10046,-10804)--(10039,-10812)--(10029,-10824)--(10017,-10837)
  --(10007,-10850)--(9997,-10863)--(9989,-10875)--(9982,-10887)--(9975,-10900)
  --(9970,-10910)--(9965,-10921)--(9960,-10933)--(9955,-10946)--(9950,-10960)
  --(9945,-10975)--(9941,-10991)--(9937,-11007)--(9933,-11023)--(9930,-11039)
  --(9928,-11055)--(9926,-11070)--(9925,-11085)--(9925,-11100)--(9925,-11115)
  --(9926,-11130)--(9928,-11145)--(9930,-11161)--(9933,-11177)--(9937,-11193)
  --(9941,-11209)--(9945,-11225)--(9950,-11240)--(9955,-11254)--(9960,-11267)
  --(9965,-11279)--(9970,-11290)--(9975,-11300)--(9982,-11313)--(9989,-11325)
  --(9997,-11337)--(10007,-11350)--(10017,-11363)--(10029,-11376)--(10039,-11388)
  --(10046,-11396)--(10049,-11399)--(10050,-11400);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-11400)--(10051,-11399)--(10054,-11396)--(10061,-11388)--(10071,-11376)--(10083,-11363)
  --(10093,-11350)--(10103,-11337)--(10111,-11325)--(10118,-11313)--(10125,-11300)
  --(10130,-11290)--(10135,-11279)--(10140,-11267)--(10145,-11254)--(10150,-11240)
  --(10155,-11225)--(10159,-11209)--(10163,-11193)--(10167,-11177)--(10170,-11161)
  --(10172,-11145)--(10174,-11130)--(10175,-11115)--(10175,-11100)--(10175,-11085)
  --(10174,-11070)--(10172,-11055)--(10170,-11039)--(10167,-11023)--(10163,-11007)
  --(10159,-10991)--(10155,-10975)--(10150,-10960)--(10145,-10946)--(10140,-10933)
  --(10135,-10921)--(10130,-10910)--(10125,-10900)--(10118,-10887)--(10111,-10875)
  --(10103,-10863)--(10093,-10850)--(10083,-10837)--(10071,-10824)--(10061,-10812)
  --(10054,-10804)--(10051,-10801)--(10050,-10800);
\pgfsetdash{}{+0pt}
\filldraw  (10276,2100) circle [radius=+17];
\filldraw  (10350,2100) circle [radius=+17];
\filldraw  (10425,2100) circle [radius=+17];
\filldraw  (10276,1350) circle [radius=+17];
\filldraw  (10350,1350) circle [radius=+17];
\filldraw  (10425,1350) circle [radius=+17];
\filldraw  (10276,450) circle [radius=+17];
\filldraw  (10350,450) circle [radius=+17];
\filldraw  (10425,450) circle [radius=+17];
\filldraw  (10276,-300) circle [radius=+17];
\filldraw  (10350,-300) circle [radius=+17];
\filldraw  (10425,-300) circle [radius=+17];
\filldraw  (10276,-1350) circle [radius=+17];
\filldraw  (10350,-1350) circle [radius=+17];
\filldraw  (10425,-1350) circle [radius=+17];
\filldraw  (10276,-2100) circle [radius=+17];
\filldraw  (10350,-2100) circle [radius=+17];
\filldraw  (10425,-2100) circle [radius=+17];
\filldraw  (10276,-3000) circle [radius=+17];
\filldraw  (10350,-3000) circle [radius=+17];
\filldraw  (10425,-3000) circle [radius=+17];
\filldraw  (10276,-3750) circle [radius=+17];
\filldraw  (10350,-3750) circle [radius=+17];
\filldraw  (10425,-3750) circle [radius=+17];
\filldraw  (10276,-5250) circle [radius=+17];
\filldraw  (10350,-5250) circle [radius=+17];
\filldraw  (10425,-5250) circle [radius=+17];
\filldraw  (10276,-6000) circle [radius=+17];
\filldraw  (10350,-6000) circle [radius=+17];
\filldraw  (10425,-6000) circle [radius=+17];
\filldraw  (10276,-6900) circle [radius=+17];
\filldraw  (10350,-6900) circle [radius=+17];
\filldraw  (10425,-6900) circle [radius=+17];
\filldraw  (10276,-7650) circle [radius=+17];
\filldraw  (10350,-7650) circle [radius=+17];
\filldraw  (10425,-7650) circle [radius=+17];
\filldraw  (10276,-8700) circle [radius=+17];
\filldraw  (10350,-8700) circle [radius=+17];
\filldraw  (10425,-8700) circle [radius=+17];
\filldraw  (10276,-9450) circle [radius=+17];
\filldraw  (10350,-9450) circle [radius=+17];
\filldraw  (10425,-9450) circle [radius=+17];
\filldraw  (10276,-10350) circle [radius=+17];
\filldraw  (10350,-10350) circle [radius=+17];
\filldraw  (10425,-10350) circle [radius=+17];
\filldraw  (10276,-11100) circle [radius=+17];
\filldraw  (10350,-11100) circle [radius=+17];
\filldraw  (10425,-11100) circle [radius=+17];
\draw (4800,-4950) arc[start angle=+270.0, end angle=+90.0, radius=+450];
\draw (9750,-10800) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,-9150) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,-7350) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,-5700) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,1800) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (9750,150) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (9750,-1650) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (9750,-3300) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (8025,-600) arc[start angle=+90.0, end angle=+270.0, radius=+225];
\draw (9000,1050) arc[start angle=+90.0, end angle=+270.0, radius=+150];
\draw (9000,-2400) arc[start angle=+90.0, end angle=+270.0, radius=+150];
\draw (8025,-8400) arc[start angle=+270.0, end angle=+90.0, radius=+225];
\draw (9000,-6600) arc[start angle=+270.0, end angle=+90.0, radius=+150];
\draw (9000,-10050) arc[start angle=+270.0, end angle=+90.0, radius=+150];
\draw (4800,-4050)--(10350,-4050);
\draw (10350,-4950)--(4800,-4950);
\draw (10350,-5550)--(9750,-5550);
\draw (9750,-5700)--(10350,-5700);
\draw (10350,-7200)--(9750,-7200);
\draw (9750,-7350)--(10350,-7350);
\draw (10350,-7950)--(8025,-7950);
\draw (8025,-8400)--(10350,-8400);
\draw (10350,-9000)--(9750,-9000);
\draw (9750,-9150)--(10350,-9150);
\draw (10350,-9750)--(9000,-9750);
\draw (9000,-10050)--(10350,-10050);
\draw (10350,-10650)--(9750,-10650);
\draw (9750,-10800)--(10350,-10800);
\draw (10350,-3450)--(9750,-3450);
\draw (9750,-3300)--(10350,-3300);
\draw (10350,-2700)--(9000,-2700);
\draw (9000,-2400)--(10350,-2400);
\draw (10350,-1800)--(9750,-1800);
\draw (9750,-1650)--(10350,-1650);
\draw (10350,-1050)--(8025,-1050);
\draw (8025,-600)--(10350,-600);
\draw (10350,0)--(9750,0);
\draw (9750,150)--(10350,150);
\draw (10350,750)--(9000,750);
\draw (9000,1050)--(10350,1050);
\draw (10350,1650)--(9750,1650);
\draw (9750,1800)--(10350,1800);
\draw (10350,-6300)--(9000,-6300);
\draw (9000,-6600)--(10350,-6600);
\draw (4800,-3150)--(4799,-3151)--(4796,-3154)--(4789,-3162)--(4779,-3174)--(4767,-3187)
  --(4757,-3200)--(4747,-3213)--(4739,-3225)--(4732,-3237)--(4725,-3250)--(4720,-3260)
  --(4715,-3271)--(4710,-3283)--(4705,-3297)--(4700,-3311)--(4694,-3326)--(4689,-3343)
  --(4684,-3360)--(4680,-3377)--(4675,-3394)--(4672,-3411)--(4668,-3428)--(4665,-3445)
  --(4663,-3463)--(4660,-3478)--(4659,-3493)--(4657,-3510)--(4656,-3527)--(4655,-3544)
  --(4654,-3563)--(4654,-3581)--(4653,-3600)--(4654,-3619)--(4654,-3637)--(4655,-3656)
  --(4656,-3673)--(4657,-3690)--(4659,-3707)--(4660,-3722)--(4663,-3738)--(4665,-3755)
  --(4668,-3772)--(4672,-3789)--(4675,-3806)--(4680,-3823)--(4684,-3840)--(4689,-3857)
  --(4694,-3874)--(4700,-3889)--(4705,-3903)--(4710,-3917)--(4715,-3929)--(4720,-3940)
  --(4725,-3950)--(4732,-3963)--(4739,-3975)--(4747,-3987)--(4757,-4000)--(4767,-4013)
  --(4779,-4026)--(4789,-4038)--(4796,-4046)--(4799,-4049)--(4800,-4050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (4800,-4050)--(4801,-4049)--(4804,-4046)--(4811,-4038)--(4821,-4026)--(4833,-4013)
  --(4843,-4000)--(4853,-3987)--(4861,-3975)--(4868,-3963)--(4875,-3950)--(4880,-3940)
  --(4885,-3929)--(4890,-3917)--(4895,-3903)--(4900,-3889)--(4906,-3874)--(4911,-3857)
  --(4916,-3840)--(4920,-3823)--(4925,-3806)--(4928,-3789)--(4932,-3772)--(4935,-3755)
  --(4938,-3738)--(4940,-3722)--(4941,-3707)--(4943,-3690)--(4944,-3673)--(4945,-3656)
  --(4946,-3637)--(4946,-3619)--(4947,-3600)--(4946,-3581)--(4946,-3563)--(4945,-3544)
  --(4944,-3527)--(4943,-3510)--(4941,-3493)--(4940,-3478)--(4938,-3463)--(4935,-3445)
  --(4932,-3428)--(4928,-3411)--(4925,-3394)--(4920,-3377)--(4916,-3360)--(4911,-3343)
  --(4906,-3326)--(4900,-3311)--(4895,-3297)--(4890,-3283)--(4885,-3271)--(4880,-3260)
  --(4875,-3250)--(4868,-3237)--(4861,-3225)--(4853,-3213)--(4843,-3200)--(4833,-3187)
  --(4821,-3174)--(4811,-3162)--(4804,-3154)--(4801,-3151)--(4800,-3150);
\pgfsetdash{}{+0pt}
\draw (4800,-4950)--(4799,-4951)--(4796,-4954)--(4789,-4962)--(4779,-4974)--(4767,-4987)
  --(4757,-5000)--(4747,-5013)--(4739,-5025)--(4732,-5037)--(4725,-5050)--(4720,-5060)
  --(4715,-5071)--(4710,-5083)--(4705,-5097)--(4700,-5111)--(4694,-5126)--(4689,-5143)
  --(4684,-5160)--(4680,-5177)--(4675,-5194)--(4672,-5211)--(4668,-5228)--(4665,-5245)
  --(4663,-5263)--(4660,-5278)--(4659,-5293)--(4657,-5310)--(4656,-5327)--(4655,-5344)
  --(4654,-5363)--(4654,-5381)--(4653,-5400)--(4654,-5419)--(4654,-5437)--(4655,-5456)
  --(4656,-5473)--(4657,-5490)--(4659,-5507)--(4660,-5522)--(4663,-5538)--(4665,-5555)
  --(4668,-5572)--(4672,-5589)--(4675,-5606)--(4680,-5623)--(4684,-5640)--(4689,-5657)
  --(4694,-5674)--(4700,-5689)--(4705,-5703)--(4710,-5717)--(4715,-5729)--(4720,-5740)
  --(4725,-5750)--(4732,-5763)--(4739,-5775)--(4747,-5787)--(4757,-5800)--(4767,-5813)
  --(4779,-5826)--(4789,-5838)--(4796,-5846)--(4799,-5849)--(4800,-5850);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (4800,-4950)--(4801,-4951)--(4804,-4954)--(4811,-4962)--(4821,-4974)--(4833,-4987)
  --(4843,-5000)--(4853,-5013)--(4861,-5025)--(4868,-5037)--(4875,-5050)--(4880,-5060)
  --(4885,-5071)--(4890,-5083)--(4895,-5097)--(4900,-5111)--(4906,-5126)--(4911,-5143)
  --(4916,-5160)--(4920,-5177)--(4925,-5194)--(4928,-5211)--(4932,-5228)--(4935,-5245)
  --(4938,-5263)--(4940,-5278)--(4941,-5293)--(4943,-5310)--(4944,-5327)--(4945,-5344)
  --(4946,-5363)--(4946,-5381)--(4947,-5400)--(4946,-5419)--(4946,-5437)--(4945,-5456)
  --(4944,-5473)--(4943,-5490)--(4941,-5507)--(4940,-5522)--(4938,-5538)--(4935,-5555)
  --(4932,-5572)--(4928,-5589)--(4925,-5606)--(4920,-5623)--(4916,-5640)--(4911,-5657)
  --(4906,-5674)--(4900,-5689)--(4895,-5703)--(4890,-5717)--(4885,-5729)--(4880,-5740)
  --(4875,-5750)--(4868,-5763)--(4861,-5775)--(4853,-5787)--(4843,-5800)--(4833,-5813)
  --(4821,-5826)--(4811,-5838)--(4804,-5846)--(4801,-5849)--(4800,-5850);
\pgfsetdash{}{+0pt}
\draw (4800,-3150)--(4801,-3150)--(4805,-3150)--(4814,-3150)--(4829,-3150)--(4847,-3150)
  --(4865,-3150)--(4883,-3150)--(4899,-3150)--(4914,-3150)--(4927,-3150)--(4938,-3150)
  --(4950,-3150)--(4962,-3150)--(4973,-3150)--(4986,-3150)--(4999,-3149)--(5014,-3148)
  --(5028,-3147)--(5044,-3145)--(5060,-3142)--(5076,-3139)--(5092,-3135)--(5108,-3130)
  --(5125,-3125)--(5138,-3120)--(5152,-3115)--(5167,-3109)--(5183,-3103)--(5199,-3095)
  --(5217,-3087)--(5235,-3078)--(5253,-3068)--(5272,-3058)--(5292,-3047)--(5310,-3036)
  --(5329,-3024)--(5347,-3012)--(5365,-3000)--(5383,-2988)--(5400,-2975)--(5414,-2964)
  --(5428,-2954)--(5442,-2942)--(5456,-2930)--(5471,-2917)--(5486,-2903)--(5502,-2889)
  --(5518,-2874)--(5534,-2859)--(5550,-2843)--(5566,-2827)--(5582,-2810)--(5598,-2793)
  --(5614,-2776)--(5629,-2760)--(5644,-2743)--(5658,-2726)--(5672,-2709)--(5686,-2692)
  --(5700,-2675)--(5713,-2659)--(5725,-2643)--(5738,-2626)--(5751,-2609)--(5764,-2591)
  --(5778,-2572)--(5792,-2552)--(5806,-2532)--(5821,-2511)--(5835,-2490)--(5850,-2468)
  --(5865,-2446)--(5879,-2424)--(5894,-2401)--(5908,-2379)--(5922,-2356)--(5936,-2334)
  --(5949,-2312)--(5962,-2290)--(5975,-2268)--(5987,-2247)--(6000,-2225)--(6011,-2205)
  --(6023,-2184)--(6035,-2163)--(6047,-2141)--(6059,-2119)--(6071,-2096)--(6084,-2072)
  --(6097,-2047)--(6110,-2022)--(6123,-1996)--(6137,-1970)--(6150,-1943)--(6163,-1916)
  --(6177,-1889)--(6190,-1862)--(6203,-1835)--(6216,-1808)--(6229,-1781)--(6241,-1754)
  --(6253,-1728)--(6265,-1702)--(6277,-1676)--(6289,-1651)--(6300,-1625)--(6310,-1603)
  --(6320,-1580)--(6330,-1557)--(6340,-1534)--(6350,-1510)--(6361,-1485)--(6371,-1460)
  --(6382,-1434)--(6393,-1408)--(6404,-1381)--(6416,-1353)--(6427,-1325)--(6438,-1297)
  --(6450,-1268)--(6462,-1239)--(6473,-1210)--(6484,-1181)--(6496,-1152)--(6507,-1123)
  --(6518,-1095)--(6529,-1066)--(6539,-1038)--(6550,-1011)--(6560,-983)--(6570,-956)
  --(6580,-929)--(6590,-902)--(6600,-875)--(6610,-848)--(6620,-820)--(6630,-793)
  --(6640,-764)--(6650,-735)--(6661,-706)--(6671,-676)--(6682,-645)--(6693,-614)
  --(6704,-582)--(6716,-550)--(6727,-518)--(6738,-486)--(6750,-453)--(6762,-421)
  --(6773,-389)--(6784,-357)--(6796,-326)--(6807,-295)--(6818,-265)--(6829,-236)
  --(6839,-207)--(6850,-179)--(6860,-152)--(6870,-126)--(6880,-100)--(6890,-75)
  --(6900,-50)--(6911,-24)--(6921,2)--(6932,28)--(6943,54)--(6954,80)--(6965,106)
  --(6977,133)--(6989,159)--(7001,185)--(7013,212)--(7025,238)--(7038,264)--(7050,290)
  --(7062,315)--(7075,340)--(7087,365)--(7099,388)--(7111,412)--(7123,434)--(7135,456)
  --(7146,477)--(7157,498)--(7168,518)--(7179,537)--(7189,556)--(7200,575)--(7213,597)
  --(7225,618)--(7238,640)--(7251,662)--(7265,684)--(7278,707)--(7293,730)--(7307,752)
  --(7322,775)--(7337,799)--(7352,822)--(7367,844)--(7382,867)--(7397,889)--(7412,911)
  --(7427,932)--(7442,953)--(7456,973)--(7470,993)--(7484,1012)--(7498,1031)
  --(7513,1050)--(7525,1067)--(7539,1085)--(7552,1102)--(7566,1120)--(7580,1138)
  --(7595,1157)--(7610,1176)--(7626,1195)--(7641,1215)--(7658,1235)--(7674,1255)
  --(7691,1275)--(7708,1295)--(7725,1315)--(7742,1335)--(7759,1355)--(7775,1374)
  --(7792,1393)--(7808,1412)--(7824,1430)--(7840,1448)--(7856,1465)--(7872,1483)
  --(7888,1500)--(7903,1517)--(7919,1535)--(7936,1552)--(7953,1570)--(7970,1588)
  --(7988,1606)--(8006,1625)--(8024,1644)--(8043,1663)--(8063,1683)--(8082,1702)
  --(8102,1722)--(8121,1741)--(8141,1760)--(8161,1778)--(8180,1797)--(8199,1815)
  --(8218,1832)--(8237,1849)--(8255,1865)--(8273,1881)--(8290,1896)--(8308,1911)
  --(8325,1925)--(8344,1941)--(8363,1956)--(8382,1971)--(8402,1986)--(8422,2002)
  --(8442,2017)--(8464,2033)--(8485,2048)--(8507,2063)--(8529,2078)--(8552,2093)
  --(8574,2108)--(8597,2122)--(8619,2135)--(8641,2148)--(8663,2161)--(8684,2173)
  --(8706,2184)--(8726,2195)--(8747,2206)--(8767,2215)--(8788,2225)--(8808,2234)
  --(8829,2243)--(8850,2252)--(8872,2261)--(8894,2270)--(8917,2278)--(8940,2287)
  --(8964,2295)--(8988,2303)--(9013,2311)--(9038,2318)--(9062,2325)--(9087,2332)
  --(9111,2338)--(9135,2344)--(9158,2350)--(9181,2355)--(9203,2360)--(9225,2364)
  --(9246,2368)--(9267,2372)--(9288,2375)--(9310,2378)--(9332,2381)--(9355,2384)
  --(9378,2386)--(9401,2389)--(9424,2391)--(9448,2392)--(9472,2394)--(9496,2395)
  --(9520,2397)--(9543,2397)--(9566,2398)--(9589,2399)--(9611,2399)--(9632,2400)
  --(9652,2400)--(9671,2400)--(9690,2400)--(9708,2400)--(9725,2400)--(9746,2400)
  --(9767,2400)--(9788,2400)--(9810,2400)--(9831,2400)--(9852,2400)--(9873,2400)
  --(9893,2400)--(9913,2400)--(9932,2400)--(9950,2400)--(9967,2400)--(9983,2400)
  --(9998,2400)--(10012,2400)--(10025,2400)--(10042,2400)--(10058,2400)--(10074,2400)
  --(10090,2400)--(10106,2400)--(10122,2400)--(10136,2400)--(10151,2400)--(10164,2400)
  --(10177,2400)--(10188,2400)--(10200,2400)--(10212,2400)--(10223,2400)--(10236,2400)
  --(10251,2400)--(10267,2400)--(10285,2400)--(10303,2400)--(10321,2400)--(10336,2400)
  --(10345,2400)--(10349,2400)--(10350,2400);
\draw (4800,-5850)--(4801,-5850)--(4805,-5850)--(4814,-5850)--(4829,-5850)--(4847,-5850)
  --(4865,-5850)--(4883,-5850)--(4899,-5850)--(4914,-5850)--(4927,-5850)--(4938,-5850)
  --(4950,-5850)--(4962,-5850)--(4973,-5850)--(4986,-5850)--(4999,-5851)--(5014,-5852)
  --(5028,-5853)--(5044,-5855)--(5060,-5858)--(5076,-5861)--(5092,-5865)--(5108,-5870)
  --(5125,-5875)--(5138,-5880)--(5152,-5885)--(5167,-5891)--(5183,-5897)--(5199,-5905)
  --(5217,-5913)--(5235,-5922)--(5253,-5932)--(5272,-5942)--(5292,-5953)--(5310,-5964)
  --(5329,-5976)--(5347,-5988)--(5365,-6000)--(5383,-6012)--(5400,-6025)--(5414,-6036)
  --(5428,-6046)--(5442,-6058)--(5456,-6070)--(5471,-6083)--(5486,-6097)--(5502,-6111)
  --(5518,-6126)--(5534,-6141)--(5550,-6157)--(5566,-6173)--(5582,-6190)--(5598,-6207)
  --(5614,-6224)--(5629,-6240)--(5644,-6257)--(5658,-6274)--(5672,-6291)--(5686,-6308)
  --(5700,-6325)--(5713,-6341)--(5725,-6357)--(5738,-6374)--(5751,-6391)--(5764,-6409)
  --(5778,-6428)--(5792,-6448)--(5806,-6468)--(5821,-6489)--(5835,-6510)--(5850,-6532)
  --(5865,-6554)--(5879,-6576)--(5894,-6599)--(5908,-6621)--(5922,-6644)--(5936,-6666)
  --(5949,-6688)--(5962,-6710)--(5975,-6732)--(5987,-6753)--(6000,-6775)--(6011,-6795)
  --(6023,-6816)--(6035,-6837)--(6047,-6859)--(6059,-6881)--(6071,-6904)--(6084,-6928)
  --(6097,-6953)--(6110,-6978)--(6123,-7004)--(6137,-7030)--(6150,-7057)--(6163,-7084)
  --(6177,-7111)--(6190,-7138)--(6203,-7165)--(6216,-7192)--(6229,-7219)--(6241,-7246)
  --(6253,-7272)--(6265,-7298)--(6277,-7324)--(6289,-7349)--(6300,-7375)--(6310,-7397)
  --(6320,-7420)--(6330,-7443)--(6340,-7466)--(6350,-7490)--(6361,-7515)--(6371,-7540)
  --(6382,-7566)--(6393,-7592)--(6404,-7619)--(6416,-7647)--(6427,-7675)--(6438,-7703)
  --(6450,-7732)--(6462,-7761)--(6473,-7790)--(6484,-7819)--(6496,-7848)--(6507,-7877)
  --(6518,-7905)--(6529,-7934)--(6539,-7962)--(6550,-7989)--(6560,-8017)--(6570,-8044)
  --(6580,-8071)--(6590,-8098)--(6600,-8125)--(6610,-8152)--(6620,-8180)--(6630,-8207)
  --(6640,-8236)--(6650,-8265)--(6661,-8294)--(6671,-8324)--(6682,-8355)--(6693,-8386)
  --(6704,-8418)--(6716,-8450)--(6727,-8482)--(6738,-8514)--(6750,-8547)--(6762,-8579)
  --(6773,-8611)--(6784,-8643)--(6796,-8674)--(6807,-8705)--(6818,-8735)--(6829,-8764)
  --(6839,-8793)--(6850,-8821)--(6860,-8848)--(6870,-8874)--(6880,-8900)--(6890,-8925)
  --(6900,-8950)--(6911,-8976)--(6921,-9002)--(6932,-9028)--(6943,-9054)--(6954,-9080)
  --(6965,-9106)--(6977,-9133)--(6989,-9159)--(7001,-9185)--(7013,-9212)--(7025,-9238)
  --(7038,-9264)--(7050,-9290)--(7062,-9315)--(7075,-9340)--(7087,-9365)--(7099,-9388)
  --(7111,-9412)--(7123,-9434)--(7135,-9456)--(7146,-9477)--(7157,-9498)--(7168,-9518)
  --(7179,-9537)--(7189,-9556)--(7200,-9575)--(7213,-9597)--(7225,-9618)--(7238,-9640)
  --(7251,-9662)--(7265,-9684)--(7278,-9707)--(7293,-9730)--(7307,-9752)--(7322,-9775)
  --(7337,-9799)--(7352,-9822)--(7367,-9844)--(7382,-9867)--(7397,-9889)--(7412,-9911)
  --(7427,-9932)--(7442,-9953)--(7456,-9973)--(7470,-9993)--(7484,-10012)--(7498,-10031)
  --(7513,-10050)--(7525,-10067)--(7539,-10085)--(7552,-10102)--(7566,-10120)
  --(7580,-10138)--(7595,-10157)--(7610,-10176)--(7626,-10195)--(7641,-10215)
  --(7658,-10235)--(7674,-10255)--(7691,-10275)--(7708,-10295)--(7725,-10315)
  --(7742,-10335)--(7759,-10355)--(7775,-10374)--(7792,-10393)--(7808,-10412)
  --(7824,-10430)--(7840,-10448)--(7856,-10465)--(7872,-10483)--(7888,-10500)
  --(7903,-10517)--(7919,-10535)--(7936,-10552)--(7953,-10570)--(7970,-10588)
  --(7988,-10606)--(8006,-10625)--(8024,-10644)--(8043,-10663)--(8063,-10683)
  --(8082,-10702)--(8102,-10722)--(8121,-10741)--(8141,-10760)--(8161,-10778)
  --(8180,-10797)--(8199,-10815)--(8218,-10832)--(8237,-10849)--(8255,-10865)
  --(8273,-10881)--(8290,-10896)--(8308,-10911)--(8325,-10925)--(8344,-10941)
  --(8363,-10956)--(8382,-10971)--(8402,-10986)--(8422,-11002)--(8442,-11017)
  --(8464,-11033)--(8485,-11048)--(8507,-11063)--(8529,-11078)--(8552,-11093)
  --(8574,-11108)--(8597,-11122)--(8619,-11135)--(8641,-11148)--(8663,-11161)
  --(8684,-11173)--(8706,-11184)--(8726,-11195)--(8747,-11206)--(8767,-11215)
  --(8788,-11225)--(8808,-11234)--(8829,-11243)--(8850,-11252)--(8872,-11261)
  --(8894,-11270)--(8917,-11278)--(8940,-11287)--(8964,-11295)--(8988,-11303)
  --(9013,-11311)--(9038,-11318)--(9062,-11325)--(9087,-11332)--(9111,-11338)
  --(9135,-11344)--(9158,-11350)--(9181,-11355)--(9203,-11360)--(9225,-11364)
  --(9246,-11368)--(9267,-11372)--(9288,-11375)--(9310,-11378)--(9332,-11381)
  --(9355,-11384)--(9378,-11386)--(9401,-11389)--(9424,-11391)--(9448,-11392)
  --(9472,-11394)--(9496,-11395)--(9520,-11397)--(9543,-11397)--(9566,-11398)
  --(9589,-11399)--(9611,-11399)--(9632,-11400)--(9652,-11400)--(9671,-11400)
  --(9690,-11400)--(9708,-11400)--(9725,-11400)--(9746,-11400)--(9767,-11400)
  --(9788,-11400)--(9810,-11400)--(9831,-11400)--(9852,-11400)--(9873,-11400)
  --(9893,-11400)--(9913,-11400)--(9932,-11400)--(9950,-11400)--(9967,-11400)
  --(9983,-11400)--(9998,-11400)--(10012,-11400)--(10025,-11400)--(10042,-11400)
  --(10058,-11400)--(10074,-11400)--(10090,-11400)--(10106,-11400)--(10122,-11400)
  --(10136,-11400)--(10151,-11400)--(10164,-11400)--(10177,-11400)--(10188,-11400)
  --(10200,-11400)--(10212,-11400)--(10223,-11400)--(10236,-11400)--(10251,-11400)
  --(10267,-11400)--(10285,-11400)--(10303,-11400)--(10321,-11400)--(10336,-11400)
  --(10345,-11400)--(10349,-11400)--(10350,-11400);
\draw (4800,-3150)--(4798,-3150)--(4794,-3150)--(4785,-3150)--(4772,-3150)--(4753,-3150)
  --(4729,-3150)--(4699,-3150)--(4662,-3150)--(4621,-3150)--(4574,-3150)--(4523,-3150)
  --(4469,-3150)--(4413,-3150)--(4355,-3150)--(4296,-3150)--(4238,-3150)--(4181,-3150)
  --(4125,-3150)--(4071,-3150)--(4018,-3150)--(3969,-3150)--(3922,-3150)--(3877,-3150)
  --(3835,-3150)--(3795,-3150)--(3757,-3150)--(3722,-3150)--(3689,-3150)--(3657,-3150)
  --(3628,-3150)--(3600,-3150)--(3573,-3150)--(3548,-3150)--(3523,-3150)--(3500,-3150)
  --(3464,-3150)--(3429,-3150)--(3396,-3150)--(3364,-3150)--(3334,-3150)--(3305,-3150)
  --(3277,-3150)--(3250,-3150)--(3225,-3150)--(3201,-3150)--(3178,-3150)--(3156,-3150)
  --(3136,-3150)--(3117,-3150)--(3099,-3150)--(3082,-3150)--(3067,-3150)--(3052,-3150)
  --(3039,-3150)--(3025,-3150)--(3013,-3150)--(3000,-3150)--(2983,-3150)--(2965,-3150)
  --(2947,-3150)--(2929,-3150)--(2910,-3150)--(2892,-3150)--(2872,-3150)--(2853,-3150)
  --(2835,-3150)--(2817,-3150)--(2799,-3150)--(2783,-3150)--(2767,-3150)--(2752,-3150)
  --(2738,-3150)--(2725,-3150)--(2708,-3150)--(2692,-3150)--(2676,-3150)--(2660,-3150)
  --(2644,-3150)--(2628,-3150)--(2614,-3150)--(2599,-3150)--(2586,-3150)--(2573,-3150)
  --(2562,-3150)--(2550,-3150)--(2538,-3150)--(2527,-3150)--(2514,-3150)--(2502,-3150)
  --(2488,-3150)--(2475,-3150)--(2462,-3150)--(2448,-3150)--(2436,-3150)--(2423,-3150)
  --(2412,-3150)--(2400,-3150)--(2386,-3150)--(2372,-3150)--(2357,-3150)--(2342,-3150)
  --(2327,-3150)--(2312,-3150)--(2298,-3150)--(2285,-3150)--(2273,-3150)--(2263,-3150)
  --(2250,-3150)--(2238,-3150)--(2226,-3150)--(2214,-3150)--(2203,-3150)--(2193,-3150)
  --(2184,-3150)--(2175,-3150)--(2166,-3150)--(2157,-3150)--(2148,-3150)--(2138,-3150)
  --(2127,-3150)--(2118,-3150)--(2109,-3150)--(2100,-3150)--(2091,-3150)--(2082,-3150)
  --(2073,-3150)--(2063,-3150)--(2052,-3150)--(2043,-3150)--(2034,-3150)--(2025,-3150)
  --(2016,-3150)--(2007,-3150)--(1998,-3150)--(1988,-3150)--(1977,-3150)--(1968,-3150)
  --(1959,-3150)--(1950,-3150)--(1941,-3150)--(1932,-3150)--(1923,-3150)--(1913,-3150)
  --(1902,-3150)--(1893,-3150)--(1884,-3150)--(1875,-3150)--(1866,-3150)--(1857,-3150)
  --(1848,-3150)--(1838,-3150)--(1827,-3150)--(1818,-3150)--(1809,-3150)--(1800,-3150)
  --(1791,-3150)--(1782,-3150)--(1773,-3150)--(1763,-3150)--(1752,-3150)--(1743,-3150)
  --(1734,-3150)--(1725,-3150)--(1716,-3150)--(1707,-3150)--(1698,-3150)--(1688,-3150)
  --(1677,-3150)--(1668,-3150)--(1659,-3150)--(1650,-3150)--(1643,-3150)--(1636,-3150)
  --(1627,-3150)--(1618,-3151)--(1607,-3152)--(1596,-3153)--(1583,-3155)--(1569,-3157)
  --(1554,-3159)--(1538,-3163)--(1526,-3165)--(1514,-3167)--(1501,-3170)--(1487,-3173)
  --(1472,-3177)--(1456,-3181)--(1439,-3185)--(1422,-3189)--(1404,-3194)--(1386,-3198)
  --(1369,-3203)--(1351,-3207)--(1335,-3212)--(1318,-3216)--(1303,-3221)--(1288,-3225)
  --(1270,-3230)--(1253,-3235)--(1236,-3240)--(1218,-3246)--(1200,-3252)--(1182,-3258)
  --(1164,-3264)--(1146,-3271)--(1129,-3278)--(1112,-3284)--(1096,-3291)--(1080,-3298)
  --(1065,-3305)--(1050,-3313)--(1035,-3320)--(1020,-3328)--(1005,-3337)--(989,-3346)
  --(973,-3355)--(957,-3365)--(941,-3375)--(925,-3385)--(910,-3395)--(896,-3404)
  --(883,-3413)--(871,-3422)--(860,-3430)--(850,-3438)--(837,-3448)--(824,-3457)
  --(813,-3467)--(801,-3476)--(791,-3486)--(781,-3495)--(772,-3503)--(764,-3511)
  --(757,-3518)--(750,-3525)--(743,-3532)--(736,-3539)--(728,-3547)--(721,-3554)
  --(712,-3563)--(704,-3571)--(697,-3578)--(689,-3586)--(682,-3593)--(675,-3600)
  --(668,-3607)--(661,-3614)--(653,-3622)--(645,-3631)--(636,-3641)--(626,-3651)
  --(617,-3663)--(607,-3674)--(598,-3687)--(588,-3700)--(580,-3710)--(572,-3721)
  --(563,-3733)--(554,-3746)--(545,-3760)--(535,-3775)--(525,-3791)--(515,-3807)
  --(505,-3823)--(496,-3839)--(487,-3855)--(478,-3870)--(470,-3885)--(463,-3900)
  --(456,-3913)--(450,-3926)--(444,-3940)--(438,-3954)--(432,-3969)--(426,-3984)
  --(420,-4000)--(414,-4016)--(409,-4033)--(403,-4049)--(398,-4066)--(393,-4083)
  --(388,-4100)--(384,-4116)--(379,-4133)--(375,-4150)--(371,-4166)--(367,-4182)
  --(363,-4199)--(360,-4216)--(356,-4235)--(352,-4254)--(348,-4274)--(344,-4295)
  --(341,-4316)--(338,-4337)--(335,-4359)--(332,-4380)--(330,-4401)--(328,-4422)
  --(327,-4442)--(326,-4462)--(325,-4481)--(325,-4500)--(325,-4519)--(326,-4538)
  --(327,-4558)--(328,-4578)--(330,-4599)--(332,-4620)--(335,-4641)--(338,-4663)
  --(341,-4684)--(344,-4705)--(348,-4726)--(352,-4746)--(356,-4765)--(360,-4784)
  --(363,-4801)--(367,-4818)--(371,-4834)--(375,-4850)--(379,-4867)--(384,-4884)
  --(388,-4900)--(393,-4917)--(398,-4934)--(403,-4951)--(409,-4967)--(414,-4984)
  --(420,-5000)--(426,-5016)--(432,-5031)--(438,-5046)--(444,-5060)--(450,-5074)
  --(456,-5087)--(463,-5100)--(470,-5115)--(478,-5130)--(487,-5145)--(496,-5161)
  --(505,-5177)--(515,-5193)--(525,-5209)--(535,-5225)--(545,-5240)--(554,-5254)
  --(563,-5267)--(572,-5279)--(580,-5290)--(588,-5300)--(598,-5313)--(607,-5326)
  --(617,-5337)--(626,-5349)--(636,-5359)--(645,-5369)--(653,-5378)--(661,-5386)
  --(668,-5393)--(675,-5400)--(682,-5407)--(689,-5414)--(697,-5422)--(704,-5429)
  --(713,-5438)--(721,-5446)--(728,-5453)--(736,-5461)--(743,-5468)--(750,-5475)
  --(757,-5482)--(764,-5489)--(772,-5497)--(781,-5505)--(791,-5514)--(801,-5524)
  --(813,-5533)--(824,-5543)--(837,-5552)--(850,-5563)--(860,-5570)--(871,-5578)
  --(883,-5587)--(896,-5596)--(910,-5605)--(925,-5615)--(941,-5625)--(957,-5635)
  --(973,-5645)--(989,-5654)--(1005,-5663)--(1020,-5672)--(1035,-5680)--(1050,-5688)
  --(1065,-5695)--(1080,-5702)--(1096,-5709)--(1112,-5716)--(1129,-5722)--(1146,-5729)
  --(1164,-5736)--(1182,-5742)--(1200,-5748)--(1218,-5754)--(1236,-5760)--(1253,-5765)
  --(1270,-5770)--(1288,-5775)--(1303,-5779)--(1318,-5784)--(1335,-5788)--(1351,-5793)
  --(1369,-5797)--(1386,-5802)--(1404,-5806)--(1422,-5811)--(1439,-5815)--(1456,-5819)
  --(1472,-5823)--(1487,-5827)--(1501,-5830)--(1514,-5833)--(1526,-5835)--(1538,-5838)
  --(1554,-5841)--(1569,-5843)--(1583,-5845)--(1596,-5847)--(1609,-5848)--(1621,-5849)
  --(1632,-5850)--(1642,-5850)--(1652,-5850)--(1663,-5850)--(1673,-5850)--(1685,-5850)
  --(1698,-5850)--(1711,-5850)--(1725,-5850)--(1739,-5850)--(1752,-5850)--(1765,-5850)
  --(1777,-5850)--(1788,-5850)--(1800,-5850)--(1812,-5850)--(1824,-5850)--(1836,-5850)
  --(1847,-5850)--(1857,-5850)--(1866,-5850)--(1875,-5850)--(1884,-5850)--(1893,-5850)
  --(1902,-5850)--(1913,-5850)--(1923,-5850)--(1932,-5850)--(1941,-5850)--(1950,-5850)
  --(1959,-5850)--(1968,-5850)--(1977,-5850)--(1988,-5850)--(1998,-5850)--(2007,-5850)
  --(2016,-5850)--(2025,-5850)--(2034,-5850)--(2043,-5850)--(2052,-5850)--(2063,-5850)
  --(2073,-5850)--(2082,-5850)--(2091,-5850)--(2100,-5850)--(2109,-5850)--(2118,-5850)
  --(2127,-5850)--(2138,-5850)--(2148,-5850)--(2157,-5850)--(2166,-5850)--(2175,-5850)
  --(2184,-5850)--(2193,-5850)--(2202,-5850)--(2213,-5850)--(2223,-5850)--(2232,-5850)
  --(2241,-5850)--(2250,-5850)--(2259,-5850)--(2268,-5850)--(2277,-5850)--(2288,-5850)
  --(2298,-5850)--(2307,-5850)--(2316,-5850)--(2325,-5850)--(2332,-5850)--(2339,-5850)
  --(2348,-5850)--(2357,-5850)--(2368,-5850)--(2379,-5850)--(2392,-5850)--(2406,-5850)
  --(2421,-5850)--(2438,-5850)--(2449,-5850)--(2461,-5850)--(2474,-5850)--(2488,-5850)
  --(2504,-5850)--(2520,-5850)--(2537,-5850)--(2555,-5850)--(2574,-5850)--(2592,-5850)
  --(2611,-5850)--(2629,-5850)--(2648,-5850)--(2665,-5850)--(2683,-5850)--(2700,-5850)
  --(2717,-5850)--(2735,-5850)--(2753,-5850)--(2771,-5850)--(2790,-5850)--(2808,-5850)
  --(2828,-5850)--(2847,-5850)--(2865,-5850)--(2883,-5850)--(2901,-5850)--(2917,-5850)
  --(2933,-5850)--(2948,-5850)--(2962,-5850)--(2975,-5850)--(2992,-5850)--(3008,-5850)
  --(3024,-5850)--(3040,-5850)--(3056,-5850)--(3072,-5850)--(3086,-5850)--(3101,-5850)
  --(3114,-5850)--(3127,-5850)--(3138,-5850)--(3150,-5850)--(3158,-5850)--(3166,-5850)
  --(3174,-5850)--(3184,-5850)--(3195,-5850)--(3208,-5850)--(3222,-5850)--(3238,-5850)
  --(3256,-5850)--(3277,-5850)--(3299,-5850)--(3324,-5850)--(3352,-5850)--(3381,-5850)
  --(3413,-5850)--(3448,-5850)--(3485,-5850)--(3525,-5850)--(3548,-5850)--(3572,-5850)
  --(3597,-5850)--(3624,-5850)--(3653,-5850)--(3683,-5850)--(3716,-5850)--(3751,-5850)
  --(3788,-5850)--(3828,-5850)--(3871,-5850)--(3916,-5850)--(3965,-5850)--(4016,-5850)
  --(4070,-5850)--(4126,-5850)--(4185,-5850)--(4245,-5850)--(4306,-5850)--(4368,-5850)
  --(4428,-5850)--(4487,-5850)--(4543,-5850)--(4595,-5850)--(4642,-5850)--(4683,-5850)
  --(4718,-5850)--(4746,-5850)--(4767,-5850)--(4783,-5850)--(4792,-5850)--(4798,-5850)
  --(4800,-5850);
\endtikzpicture%


==> PulpoGenInfinito.tikz <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 10137
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 13824
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(313,-11412) rectangle (10450,2412);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\draw (1650,-4950)--(1651,-4951)--(1654,-4954)--(1662,-4961)--(1673,-4971)--(1685,-4983)
  --(1697,-4993)--(1708,-5003)--(1718,-5011)--(1727,-5018)--(1738,-5025)--(1746,-5031)
  --(1756,-5037)--(1766,-5043)--(1777,-5049)--(1789,-5055)--(1802,-5061)--(1814,-5066)
  --(1827,-5072)--(1840,-5077)--(1852,-5081)--(1863,-5084)--(1875,-5088)--(1887,-5090)
  --(1898,-5092)--(1911,-5094)--(1923,-5095)--(1937,-5096)--(1950,-5097)--(1963,-5096)
  --(1977,-5095)--(1989,-5094)--(2002,-5092)--(2013,-5090)--(2025,-5088)--(2037,-5084)
  --(2048,-5081)--(2060,-5077)--(2073,-5072)--(2086,-5066)--(2098,-5061)--(2111,-5055)
  --(2123,-5049)--(2134,-5043)--(2144,-5037)--(2154,-5031)--(2163,-5025)--(2173,-5018)
  --(2182,-5011)--(2192,-5003)--(2203,-4993)--(2215,-4983)--(2227,-4971)--(2238,-4961)
  --(2246,-4954)--(2249,-4951)--(2250,-4950);
\draw (1725,-5025)--(1726,-5024)--(1729,-5021)--(1738,-5014)--(1750,-5005)--(1764,-4994)
  --(1779,-4985)--(1793,-4977)--(1807,-4971)--(1821,-4966)--(1838,-4963)--(1850,-4960)
  --(1864,-4958)--(1880,-4957)--(1896,-4955)--(1913,-4954)--(1931,-4954)--(1950,-4953)
  --(1969,-4954)--(1987,-4954)--(2004,-4955)--(2020,-4957)--(2036,-4958)--(2050,-4960)
  --(2063,-4963)--(2079,-4966)--(2093,-4971)--(2107,-4977)--(2121,-4985)--(2136,-4994)
  --(2150,-5005)--(2162,-5014)--(2171,-5021)--(2174,-5024)--(2175,-5025);
\draw (1650,-3900)--(1651,-3901)--(1654,-3904)--(1662,-3911)--(1673,-3921)--(1685,-3933)
  --(1697,-3943)--(1708,-3953)--(1718,-3961)--(1727,-3968)--(1738,-3975)--(1746,-3981)
  --(1756,-3987)--(1766,-3993)--(1777,-3999)--(1789,-4005)--(1802,-4011)--(1814,-4016)
  --(1827,-4022)--(1840,-4027)--(1852,-4031)--(1863,-4034)--(1875,-4038)--(1887,-4040)
  --(1898,-4042)--(1911,-4044)--(1923,-4045)--(1937,-4046)--(1950,-4047)--(1963,-4046)
  --(1977,-4045)--(1989,-4044)--(2002,-4042)--(2013,-4040)--(2025,-4038)--(2037,-4034)
  --(2048,-4031)--(2060,-4027)--(2073,-4022)--(2086,-4016)--(2098,-4011)--(2111,-4005)
  --(2123,-3999)--(2134,-3993)--(2144,-3987)--(2154,-3981)--(2163,-3975)--(2173,-3968)
  --(2182,-3961)--(2192,-3953)--(2203,-3943)--(2215,-3933)--(2227,-3921)--(2238,-3911)
  --(2246,-3904)--(2249,-3901)--(2250,-3900);
\draw (1725,-3975)--(1726,-3974)--(1729,-3971)--(1738,-3964)--(1750,-3955)--(1764,-3944)
  --(1779,-3935)--(1793,-3927)--(1807,-3921)--(1821,-3916)--(1838,-3913)--(1850,-3910)
  --(1864,-3908)--(1880,-3907)--(1896,-3905)--(1913,-3904)--(1931,-3904)--(1950,-3903)
  --(1969,-3904)--(1987,-3904)--(2004,-3905)--(2020,-3907)--(2036,-3908)--(2050,-3910)
  --(2063,-3913)--(2079,-3916)--(2093,-3921)--(2107,-3927)--(2121,-3935)--(2136,-3944)
  --(2150,-3955)--(2162,-3964)--(2171,-3971)--(2174,-3974)--(2175,-3975);
\draw (3000,-3900)--(3001,-3901)--(3004,-3904)--(3012,-3911)--(3023,-3921)--(3035,-3933)
  --(3047,-3943)--(3058,-3953)--(3068,-3961)--(3077,-3968)--(3088,-3975)--(3096,-3981)
  --(3106,-3987)--(3116,-3993)--(3127,-3999)--(3139,-4005)--(3152,-4011)--(3164,-4016)
  --(3177,-4022)--(3190,-4027)--(3202,-4031)--(3213,-4034)--(3225,-4038)--(3237,-4040)
  --(3248,-4042)--(3261,-4044)--(3273,-4045)--(3287,-4046)--(3300,-4047)--(3313,-4046)
  --(3327,-4045)--(3339,-4044)--(3352,-4042)--(3363,-4040)--(3375,-4038)--(3387,-4034)
  --(3398,-4031)--(3410,-4027)--(3423,-4022)--(3436,-4016)--(3448,-4011)--(3461,-4005)
  --(3473,-3999)--(3484,-3993)--(3494,-3987)--(3504,-3981)--(3513,-3975)--(3523,-3968)
  --(3532,-3961)--(3542,-3953)--(3553,-3943)--(3565,-3933)--(3577,-3921)--(3588,-3911)
  --(3596,-3904)--(3599,-3901)--(3600,-3900);
\draw (3075,-3975)--(3076,-3974)--(3079,-3971)--(3088,-3964)--(3100,-3955)--(3114,-3944)
  --(3129,-3935)--(3143,-3927)--(3157,-3921)--(3171,-3916)--(3188,-3913)--(3200,-3910)
  --(3214,-3908)--(3230,-3907)--(3246,-3905)--(3263,-3904)--(3281,-3904)--(3300,-3903)
  --(3319,-3904)--(3337,-3904)--(3354,-3905)--(3370,-3907)--(3386,-3908)--(3400,-3910)
  --(3413,-3913)--(3429,-3916)--(3443,-3921)--(3457,-3927)--(3471,-3935)--(3486,-3944)
  --(3500,-3955)--(3512,-3964)--(3521,-3971)--(3524,-3974)--(3525,-3975);
\draw (3000,-4950)--(3001,-4951)--(3004,-4954)--(3012,-4961)--(3023,-4971)--(3035,-4983)
  --(3047,-4993)--(3058,-5003)--(3068,-5011)--(3077,-5018)--(3088,-5025)--(3096,-5031)
  --(3106,-5037)--(3116,-5043)--(3127,-5049)--(3139,-5055)--(3152,-5061)--(3164,-5066)
  --(3177,-5072)--(3190,-5077)--(3202,-5081)--(3213,-5084)--(3225,-5088)--(3237,-5090)
  --(3248,-5092)--(3261,-5094)--(3273,-5095)--(3287,-5096)--(3300,-5097)--(3313,-5096)
  --(3327,-5095)--(3339,-5094)--(3352,-5092)--(3363,-5090)--(3375,-5088)--(3387,-5084)
  --(3398,-5081)--(3410,-5077)--(3423,-5072)--(3436,-5066)--(3448,-5061)--(3461,-5055)
  --(3473,-5049)--(3484,-5043)--(3494,-5037)--(3504,-5031)--(3513,-5025)--(3523,-5018)
  --(3532,-5011)--(3542,-5003)--(3553,-4993)--(3565,-4983)--(3577,-4971)--(3588,-4961)
  --(3596,-4954)--(3599,-4951)--(3600,-4950);
\draw (3075,-5025)--(3076,-5024)--(3079,-5021)--(3088,-5014)--(3100,-5005)--(3114,-4994)
  --(3129,-4985)--(3143,-4977)--(3157,-4971)--(3171,-4966)--(3188,-4963)--(3200,-4960)
  --(3214,-4958)--(3230,-4957)--(3246,-4955)--(3263,-4954)--(3281,-4954)--(3300,-4953)
  --(3319,-4954)--(3337,-4954)--(3354,-4955)--(3370,-4957)--(3386,-4958)--(3400,-4960)
  --(3413,-4963)--(3429,-4966)--(3443,-4971)--(3457,-4977)--(3471,-4985)--(3486,-4994)
  --(3500,-5005)--(3512,-5014)--(3521,-5021)--(3524,-5024)--(3525,-5025);
\draw (10050,2400)--(10049,2399)--(10046,2396)--(10039,2388)--(10029,2376)--(10017,2363)
  --(10007,2350)--(9997,2337)--(9989,2325)--(9982,2313)--(9975,2300)--(9970,2290)
  --(9965,2279)--(9960,2267)--(9955,2254)--(9950,2240)--(9945,2225)--(9941,2209)
  --(9937,2193)--(9933,2177)--(9930,2161)--(9928,2145)--(9926,2130)--(9925,2115)
  --(9925,2100)--(9925,2085)--(9926,2070)--(9928,2055)--(9930,2039)--(9933,2023)
  --(9937,2007)--(9941,1991)--(9945,1975)--(9950,1960)--(9955,1946)--(9960,1933)
  --(9965,1921)--(9970,1910)--(9975,1900)--(9982,1887)--(9989,1875)--(9997,1863)
  --(10007,1850)--(10017,1837)--(10029,1824)--(10039,1812)--(10046,1804)--(10049,1801)
  --(10050,1800);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,1800)--(10051,1801)--(10054,1804)--(10061,1812)--(10071,1824)--(10083,1837)
  --(10093,1850)--(10103,1863)--(10111,1875)--(10118,1887)--(10125,1900)--(10130,1910)
  --(10135,1921)--(10140,1933)--(10145,1946)--(10150,1960)--(10155,1975)--(10159,1991)
  --(10163,2007)--(10167,2023)--(10170,2039)--(10172,2055)--(10174,2070)--(10175,2085)
  --(10175,2100)--(10175,2115)--(10174,2130)--(10172,2145)--(10170,2161)--(10167,2177)
  --(10163,2193)--(10159,2209)--(10155,2225)--(10150,2240)--(10145,2254)--(10140,2267)
  --(10135,2279)--(10130,2290)--(10125,2300)--(10118,2313)--(10111,2325)--(10103,2337)
  --(10093,2350)--(10083,2363)--(10071,2376)--(10061,2388)--(10054,2396)--(10051,2399)
  --(10050,2400);
\pgfsetdash{}{+0pt}
\draw (10050,1650)--(10049,1649)--(10046,1646)--(10039,1638)--(10029,1626)--(10017,1613)
  --(10007,1600)--(9997,1587)--(9989,1575)--(9982,1563)--(9975,1550)--(9970,1540)
  --(9965,1529)--(9960,1517)--(9955,1504)--(9950,1490)--(9945,1475)--(9941,1459)
  --(9937,1443)--(9933,1427)--(9930,1411)--(9928,1395)--(9926,1380)--(9925,1365)
  --(9925,1350)--(9925,1335)--(9926,1320)--(9928,1305)--(9930,1289)--(9933,1273)
  --(9937,1257)--(9941,1241)--(9945,1225)--(9950,1210)--(9955,1196)--(9960,1183)
  --(9965,1171)--(9970,1160)--(9975,1150)--(9982,1137)--(9989,1125)--(9997,1113)
  --(10007,1100)--(10017,1087)--(10029,1074)--(10039,1062)--(10046,1054)--(10049,1051)
  --(10050,1050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,1050)--(10051,1051)--(10054,1054)--(10061,1062)--(10071,1074)--(10083,1087)
  --(10093,1100)--(10103,1113)--(10111,1125)--(10118,1137)--(10125,1150)--(10130,1160)
  --(10135,1171)--(10140,1183)--(10145,1196)--(10150,1210)--(10155,1225)--(10159,1241)
  --(10163,1257)--(10167,1273)--(10170,1289)--(10172,1305)--(10174,1320)--(10175,1335)
  --(10175,1350)--(10175,1365)--(10174,1380)--(10172,1395)--(10170,1411)--(10167,1427)
  --(10163,1443)--(10159,1459)--(10155,1475)--(10150,1490)--(10145,1504)--(10140,1517)
  --(10135,1529)--(10130,1540)--(10125,1550)--(10118,1563)--(10111,1575)--(10103,1587)
  --(10093,1600)--(10083,1613)--(10071,1626)--(10061,1638)--(10054,1646)--(10051,1649)
  --(10050,1650);
\pgfsetdash{}{+0pt}
\draw (10050,750)--(10049,749)--(10046,746)--(10039,738)--(10029,726)--(10017,713)--(10007,700)
  --(9997,687)--(9989,675)--(9982,663)--(9975,650)--(9970,640)--(9965,629)--(9960,617)
  --(9955,604)--(9950,590)--(9945,575)--(9941,559)--(9937,543)--(9933,527)--(9930,511)
  --(9928,495)--(9926,480)--(9925,465)--(9925,450)--(9925,435)--(9926,420)--(9928,405)
  --(9930,389)--(9933,373)--(9937,357)--(9941,341)--(9945,325)--(9950,310)--(9955,296)
  --(9960,283)--(9965,271)--(9970,260)--(9975,250)--(9982,237)--(9989,225)--(9997,213)
  --(10007,200)--(10017,187)--(10029,174)--(10039,162)--(10046,154)--(10049,151)
  --(10050,150);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,150)--(10051,151)--(10054,154)--(10061,162)--(10071,174)--(10083,187)--(10093,200)
  --(10103,213)--(10111,225)--(10118,237)--(10125,250)--(10130,260)--(10135,271)
  --(10140,283)--(10145,296)--(10150,310)--(10155,325)--(10159,341)--(10163,357)
  --(10167,373)--(10170,389)--(10172,405)--(10174,420)--(10175,435)--(10175,450)
  --(10175,465)--(10174,480)--(10172,495)--(10170,511)--(10167,527)--(10163,543)
  --(10159,559)--(10155,575)--(10150,590)--(10145,604)--(10140,617)--(10135,629)
  --(10130,640)--(10125,650)--(10118,663)--(10111,675)--(10103,687)--(10093,700)
  --(10083,713)--(10071,726)--(10061,738)--(10054,746)--(10051,749)--(10050,750);
\pgfsetdash{}{+0pt}
\draw (10050,0)--(10049,-1)--(10046,-4)--(10039,-12)--(10029,-24)--(10017,-37)--(10007,-50)
  --(9997,-63)--(9989,-75)--(9982,-87)--(9975,-100)--(9970,-110)--(9965,-121)
  --(9960,-133)--(9955,-146)--(9950,-160)--(9945,-175)--(9941,-191)--(9937,-207)
  --(9933,-223)--(9930,-239)--(9928,-255)--(9926,-270)--(9925,-285)--(9925,-300)
  --(9925,-315)--(9926,-330)--(9928,-345)--(9930,-361)--(9933,-377)--(9937,-393)
  --(9941,-409)--(9945,-425)--(9950,-440)--(9955,-454)--(9960,-467)--(9965,-479)
  --(9970,-490)--(9975,-500)--(9982,-513)--(9989,-525)--(9997,-537)--(10007,-550)
  --(10017,-563)--(10029,-576)--(10039,-588)--(10046,-596)--(10049,-599)--(10050,-600);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-600)--(10051,-599)--(10054,-596)--(10061,-588)--(10071,-576)--(10083,-563)
  --(10093,-550)--(10103,-537)--(10111,-525)--(10118,-513)--(10125,-500)--(10130,-490)
  --(10135,-479)--(10140,-467)--(10145,-454)--(10150,-440)--(10155,-425)--(10159,-409)
  --(10163,-393)--(10167,-377)--(10170,-361)--(10172,-345)--(10174,-330)--(10175,-315)
  --(10175,-300)--(10175,-285)--(10174,-270)--(10172,-255)--(10170,-239)--(10167,-223)
  --(10163,-207)--(10159,-191)--(10155,-175)--(10150,-160)--(10145,-146)--(10140,-133)
  --(10135,-121)--(10130,-110)--(10125,-100)--(10118,-87)--(10111,-75)--(10103,-63)
  --(10093,-50)--(10083,-37)--(10071,-24)--(10061,-12)--(10054,-4)--(10051,-1)
  --(10050,0);
\pgfsetdash{}{+0pt}
\draw (10050,-1050)--(10049,-1051)--(10046,-1054)--(10039,-1062)--(10029,-1074)--(10017,-1087)
  --(10007,-1100)--(9997,-1113)--(9989,-1125)--(9982,-1137)--(9975,-1150)--(9970,-1160)
  --(9965,-1171)--(9960,-1183)--(9955,-1196)--(9950,-1210)--(9945,-1225)--(9941,-1241)
  --(9937,-1257)--(9933,-1273)--(9930,-1289)--(9928,-1305)--(9926,-1320)--(9925,-1335)
  --(9925,-1350)--(9925,-1365)--(9926,-1380)--(9928,-1395)--(9930,-1411)--(9933,-1427)
  --(9937,-1443)--(9941,-1459)--(9945,-1475)--(9950,-1490)--(9955,-1504)--(9960,-1517)
  --(9965,-1529)--(9970,-1540)--(9975,-1550)--(9982,-1563)--(9989,-1575)--(9997,-1587)
  --(10007,-1600)--(10017,-1613)--(10029,-1626)--(10039,-1638)--(10046,-1646)
  --(10049,-1649)--(10050,-1650);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-1650)--(10051,-1649)--(10054,-1646)--(10061,-1638)--(10071,-1626)--(10083,-1613)
  --(10093,-1600)--(10103,-1587)--(10111,-1575)--(10118,-1563)--(10125,-1550)
  --(10130,-1540)--(10135,-1529)--(10140,-1517)--(10145,-1504)--(10150,-1490)
  --(10155,-1475)--(10159,-1459)--(10163,-1443)--(10167,-1427)--(10170,-1411)
  --(10172,-1395)--(10174,-1380)--(10175,-1365)--(10175,-1350)--(10175,-1335)
  --(10174,-1320)--(10172,-1305)--(10170,-1289)--(10167,-1273)--(10163,-1257)
  --(10159,-1241)--(10155,-1225)--(10150,-1210)--(10145,-1196)--(10140,-1183)
  --(10135,-1171)--(10130,-1160)--(10125,-1150)--(10118,-1137)--(10111,-1125)
  --(10103,-1113)--(10093,-1100)--(10083,-1087)--(10071,-1074)--(10061,-1062)
  --(10054,-1054)--(10051,-1051)--(10050,-1050);
\pgfsetdash{}{+0pt}
\draw (10050,-1800)--(10049,-1801)--(10046,-1804)--(10039,-1812)--(10029,-1824)--(10017,-1837)
  --(10007,-1850)--(9997,-1863)--(9989,-1875)--(9982,-1887)--(9975,-1900)--(9970,-1910)
  --(9965,-1921)--(9960,-1933)--(9955,-1946)--(9950,-1960)--(9945,-1975)--(9941,-1991)
  --(9937,-2007)--(9933,-2023)--(9930,-2039)--(9928,-2055)--(9926,-2070)--(9925,-2085)
  --(9925,-2100)--(9925,-2115)--(9926,-2130)--(9928,-2145)--(9930,-2161)--(9933,-2177)
  --(9937,-2193)--(9941,-2209)--(9945,-2225)--(9950,-2240)--(9955,-2254)--(9960,-2267)
  --(9965,-2279)--(9970,-2290)--(9975,-2300)--(9982,-2313)--(9989,-2325)--(9997,-2337)
  --(10007,-2350)--(10017,-2363)--(10029,-2376)--(10039,-2388)--(10046,-2396)
  --(10049,-2399)--(10050,-2400);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-2400)--(10051,-2399)--(10054,-2396)--(10061,-2388)--(10071,-2376)--(10083,-2363)
  --(10093,-2350)--(10103,-2337)--(10111,-2325)--(10118,-2313)--(10125,-2300)
  --(10130,-2290)--(10135,-2279)--(10140,-2267)--(10145,-2254)--(10150,-2240)
  --(10155,-2225)--(10159,-2209)--(10163,-2193)--(10167,-2177)--(10170,-2161)
  --(10172,-2145)--(10174,-2130)--(10175,-2115)--(10175,-2100)--(10175,-2085)
  --(10174,-2070)--(10172,-2055)--(10170,-2039)--(10167,-2023)--(10163,-2007)
  --(10159,-1991)--(10155,-1975)--(10150,-1960)--(10145,-1946)--(10140,-1933)
  --(10135,-1921)--(10130,-1910)--(10125,-1900)--(10118,-1887)--(10111,-1875)
  --(10103,-1863)--(10093,-1850)--(10083,-1837)--(10071,-1824)--(10061,-1812)
  --(10054,-1804)--(10051,-1801)--(10050,-1800);
\pgfsetdash{}{+0pt}
\draw (10050,-2700)--(10049,-2701)--(10046,-2704)--(10039,-2712)--(10029,-2724)--(10017,-2737)
  --(10007,-2750)--(9997,-2763)--(9989,-2775)--(9982,-2787)--(9975,-2800)--(9970,-2810)
  --(9965,-2821)--(9960,-2833)--(9955,-2846)--(9950,-2860)--(9945,-2875)--(9941,-2891)
  --(9937,-2907)--(9933,-2923)--(9930,-2939)--(9928,-2955)--(9926,-2970)--(9925,-2985)
  --(9925,-3000)--(9925,-3015)--(9926,-3030)--(9928,-3045)--(9930,-3061)--(9933,-3077)
  --(9937,-3093)--(9941,-3109)--(9945,-3125)--(9950,-3140)--(9955,-3154)--(9960,-3167)
  --(9965,-3179)--(9970,-3190)--(9975,-3200)--(9982,-3213)--(9989,-3225)--(9997,-3237)
  --(10007,-3250)--(10017,-3263)--(10029,-3276)--(10039,-3288)--(10046,-3296)
  --(10049,-3299)--(10050,-3300);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-3300)--(10051,-3299)--(10054,-3296)--(10061,-3288)--(10071,-3276)--(10083,-3263)
  --(10093,-3250)--(10103,-3237)--(10111,-3225)--(10118,-3213)--(10125,-3200)
  --(10130,-3190)--(10135,-3179)--(10140,-3167)--(10145,-3154)--(10150,-3140)
  --(10155,-3125)--(10159,-3109)--(10163,-3093)--(10167,-3077)--(10170,-3061)
  --(10172,-3045)--(10174,-3030)--(10175,-3015)--(10175,-3000)--(10175,-2985)
  --(10174,-2970)--(10172,-2955)--(10170,-2939)--(10167,-2923)--(10163,-2907)
  --(10159,-2891)--(10155,-2875)--(10150,-2860)--(10145,-2846)--(10140,-2833)
  --(10135,-2821)--(10130,-2810)--(10125,-2800)--(10118,-2787)--(10111,-2775)
  --(10103,-2763)--(10093,-2750)--(10083,-2737)--(10071,-2724)--(10061,-2712)
  --(10054,-2704)--(10051,-2701)--(10050,-2700);
\pgfsetdash{}{+0pt}
\draw (10050,-3450)--(10049,-3451)--(10046,-3454)--(10039,-3462)--(10029,-3474)--(10017,-3487)
  --(10007,-3500)--(9997,-3513)--(9989,-3525)--(9982,-3537)--(9975,-3550)--(9970,-3560)
  --(9965,-3571)--(9960,-3583)--(9955,-3596)--(9950,-3610)--(9945,-3625)--(9941,-3641)
  --(9937,-3657)--(9933,-3673)--(9930,-3689)--(9928,-3705)--(9926,-3720)--(9925,-3735)
  --(9925,-3750)--(9925,-3765)--(9926,-3780)--(9928,-3795)--(9930,-3811)--(9933,-3827)
  --(9937,-3843)--(9941,-3859)--(9945,-3875)--(9950,-3890)--(9955,-3904)--(9960,-3917)
  --(9965,-3929)--(9970,-3940)--(9975,-3950)--(9982,-3963)--(9989,-3975)--(9997,-3987)
  --(10007,-4000)--(10017,-4013)--(10029,-4026)--(10039,-4038)--(10046,-4046)
  --(10049,-4049)--(10050,-4050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-4050)--(10051,-4049)--(10054,-4046)--(10061,-4038)--(10071,-4026)--(10083,-4013)
  --(10093,-4000)--(10103,-3987)--(10111,-3975)--(10118,-3963)--(10125,-3950)
  --(10130,-3940)--(10135,-3929)--(10140,-3917)--(10145,-3904)--(10150,-3890)
  --(10155,-3875)--(10159,-3859)--(10163,-3843)--(10167,-3827)--(10170,-3811)
  --(10172,-3795)--(10174,-3780)--(10175,-3765)--(10175,-3750)--(10175,-3735)
  --(10174,-3720)--(10172,-3705)--(10170,-3689)--(10167,-3673)--(10163,-3657)
  --(10159,-3641)--(10155,-3625)--(10150,-3610)--(10145,-3596)--(10140,-3583)
  --(10135,-3571)--(10130,-3560)--(10125,-3550)--(10118,-3537)--(10111,-3525)
  --(10103,-3513)--(10093,-3500)--(10083,-3487)--(10071,-3474)--(10061,-3462)
  --(10054,-3454)--(10051,-3451)--(10050,-3450);
\pgfsetdash{}{+0pt}
\draw (10050,-4950)--(10049,-4951)--(10046,-4954)--(10039,-4962)--(10029,-4974)--(10017,-4987)
  --(10007,-5000)--(9997,-5013)--(9989,-5025)--(9982,-5037)--(9975,-5050)--(9970,-5060)
  --(9965,-5071)--(9960,-5083)--(9955,-5096)--(9950,-5110)--(9945,-5125)--(9941,-5141)
  --(9937,-5157)--(9933,-5173)--(9930,-5189)--(9928,-5205)--(9926,-5220)--(9925,-5235)
  --(9925,-5250)--(9925,-5265)--(9926,-5280)--(9928,-5295)--(9930,-5311)--(9933,-5327)
  --(9937,-5343)--(9941,-5359)--(9945,-5375)--(9950,-5390)--(9955,-5404)--(9960,-5417)
  --(9965,-5429)--(9970,-5440)--(9975,-5450)--(9982,-5463)--(9989,-5475)--(9997,-5487)
  --(10007,-5500)--(10017,-5513)--(10029,-5526)--(10039,-5538)--(10046,-5546)
  --(10049,-5549)--(10050,-5550);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-5550)--(10051,-5549)--(10054,-5546)--(10061,-5538)--(10071,-5526)--(10083,-5513)
  --(10093,-5500)--(10103,-5487)--(10111,-5475)--(10118,-5463)--(10125,-5450)
  --(10130,-5440)--(10135,-5429)--(10140,-5417)--(10145,-5404)--(10150,-5390)
  --(10155,-5375)--(10159,-5359)--(10163,-5343)--(10167,-5327)--(10170,-5311)
  --(10172,-5295)--(10174,-5280)--(10175,-5265)--(10175,-5250)--(10175,-5235)
  --(10174,-5220)--(10172,-5205)--(10170,-5189)--(10167,-5173)--(10163,-5157)
  --(10159,-5141)--(10155,-5125)--(10150,-5110)--(10145,-5096)--(10140,-5083)
  --(10135,-5071)--(10130,-5060)--(10125,-5050)--(10118,-5037)--(10111,-5025)
  --(10103,-5013)--(10093,-5000)--(10083,-4987)--(10071,-4974)--(10061,-4962)
  --(10054,-4954)--(10051,-4951)--(10050,-4950);
\pgfsetdash{}{+0pt}
\draw (10050,-5700)--(10049,-5701)--(10046,-5704)--(10039,-5712)--(10029,-5724)--(10017,-5737)
  --(10007,-5750)--(9997,-5763)--(9989,-5775)--(9982,-5787)--(9975,-5800)--(9970,-5810)
  --(9965,-5821)--(9960,-5833)--(9955,-5846)--(9950,-5860)--(9945,-5875)--(9941,-5891)
  --(9937,-5907)--(9933,-5923)--(9930,-5939)--(9928,-5955)--(9926,-5970)--(9925,-5985)
  --(9925,-6000)--(9925,-6015)--(9926,-6030)--(9928,-6045)--(9930,-6061)--(9933,-6077)
  --(9937,-6093)--(9941,-6109)--(9945,-6125)--(9950,-6140)--(9955,-6154)--(9960,-6167)
  --(9965,-6179)--(9970,-6190)--(9975,-6200)--(9982,-6213)--(9989,-6225)--(9997,-6237)
  --(10007,-6250)--(10017,-6263)--(10029,-6276)--(10039,-6288)--(10046,-6296)
  --(10049,-6299)--(10050,-6300);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-6300)--(10051,-6299)--(10054,-6296)--(10061,-6288)--(10071,-6276)--(10083,-6263)
  --(10093,-6250)--(10103,-6237)--(10111,-6225)--(10118,-6213)--(10125,-6200)
  --(10130,-6190)--(10135,-6179)--(10140,-6167)--(10145,-6154)--(10150,-6140)
  --(10155,-6125)--(10159,-6109)--(10163,-6093)--(10167,-6077)--(10170,-6061)
  --(10172,-6045)--(10174,-6030)--(10175,-6015)--(10175,-6000)--(10175,-5985)
  --(10174,-5970)--(10172,-5955)--(10170,-5939)--(10167,-5923)--(10163,-5907)
  --(10159,-5891)--(10155,-5875)--(10150,-5860)--(10145,-5846)--(10140,-5833)
  --(10135,-5821)--(10130,-5810)--(10125,-5800)--(10118,-5787)--(10111,-5775)
  --(10103,-5763)--(10093,-5750)--(10083,-5737)--(10071,-5724)--(10061,-5712)
  --(10054,-5704)--(10051,-5701)--(10050,-5700);
\pgfsetdash{}{+0pt}
\draw (10050,-6600)--(10049,-6601)--(10046,-6604)--(10039,-6612)--(10029,-6624)--(10017,-6637)
  --(10007,-6650)--(9997,-6663)--(9989,-6675)--(9982,-6687)--(9975,-6700)--(9970,-6710)
  --(9965,-6721)--(9960,-6733)--(9955,-6746)--(9950,-6760)--(9945,-6775)--(9941,-6791)
  --(9937,-6807)--(9933,-6823)--(9930,-6839)--(9928,-6855)--(9926,-6870)--(9925,-6885)
  --(9925,-6900)--(9925,-6915)--(9926,-6930)--(9928,-6945)--(9930,-6961)--(9933,-6977)
  --(9937,-6993)--(9941,-7009)--(9945,-7025)--(9950,-7040)--(9955,-7054)--(9960,-7067)
  --(9965,-7079)--(9970,-7090)--(9975,-7100)--(9982,-7113)--(9989,-7125)--(9997,-7137)
  --(10007,-7150)--(10017,-7163)--(10029,-7176)--(10039,-7188)--(10046,-7196)
  --(10049,-7199)--(10050,-7200);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-7200)--(10051,-7199)--(10054,-7196)--(10061,-7188)--(10071,-7176)--(10083,-7163)
  --(10093,-7150)--(10103,-7137)--(10111,-7125)--(10118,-7113)--(10125,-7100)
  --(10130,-7090)--(10135,-7079)--(10140,-7067)--(10145,-7054)--(10150,-7040)
  --(10155,-7025)--(10159,-7009)--(10163,-6993)--(10167,-6977)--(10170,-6961)
  --(10172,-6945)--(10174,-6930)--(10175,-6915)--(10175,-6900)--(10175,-6885)
  --(10174,-6870)--(10172,-6855)--(10170,-6839)--(10167,-6823)--(10163,-6807)
  --(10159,-6791)--(10155,-6775)--(10150,-6760)--(10145,-6746)--(10140,-6733)
  --(10135,-6721)--(10130,-6710)--(10125,-6700)--(10118,-6687)--(10111,-6675)
  --(10103,-6663)--(10093,-6650)--(10083,-6637)--(10071,-6624)--(10061,-6612)
  --(10054,-6604)--(10051,-6601)--(10050,-6600);
\pgfsetdash{}{+0pt}
\draw (10050,-7350)--(10049,-7351)--(10046,-7354)--(10039,-7362)--(10029,-7374)--(10017,-7387)
  --(10007,-7400)--(9997,-7413)--(9989,-7425)--(9982,-7437)--(9975,-7450)--(9970,-7460)
  --(9965,-7471)--(9960,-7483)--(9955,-7496)--(9950,-7510)--(9945,-7525)--(9941,-7541)
  --(9937,-7557)--(9933,-7573)--(9930,-7589)--(9928,-7605)--(9926,-7620)--(9925,-7635)
  --(9925,-7650)--(9925,-7665)--(9926,-7680)--(9928,-7695)--(9930,-7711)--(9933,-7727)
  --(9937,-7743)--(9941,-7759)--(9945,-7775)--(9950,-7790)--(9955,-7804)--(9960,-7817)
  --(9965,-7829)--(9970,-7840)--(9975,-7850)--(9982,-7863)--(9989,-7875)--(9997,-7887)
  --(10007,-7900)--(10017,-7913)--(10029,-7926)--(10039,-7938)--(10046,-7946)
  --(10049,-7949)--(10050,-7950);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-7950)--(10051,-7949)--(10054,-7946)--(10061,-7938)--(10071,-7926)--(10083,-7913)
  --(10093,-7900)--(10103,-7887)--(10111,-7875)--(10118,-7863)--(10125,-7850)
  --(10130,-7840)--(10135,-7829)--(10140,-7817)--(10145,-7804)--(10150,-7790)
  --(10155,-7775)--(10159,-7759)--(10163,-7743)--(10167,-7727)--(10170,-7711)
  --(10172,-7695)--(10174,-7680)--(10175,-7665)--(10175,-7650)--(10175,-7635)
  --(10174,-7620)--(10172,-7605)--(10170,-7589)--(10167,-7573)--(10163,-7557)
  --(10159,-7541)--(10155,-7525)--(10150,-7510)--(10145,-7496)--(10140,-7483)
  --(10135,-7471)--(10130,-7460)--(10125,-7450)--(10118,-7437)--(10111,-7425)
  --(10103,-7413)--(10093,-7400)--(10083,-7387)--(10071,-7374)--(10061,-7362)
  --(10054,-7354)--(10051,-7351)--(10050,-7350);
\pgfsetdash{}{+0pt}
\draw (10050,-8400)--(10049,-8401)--(10046,-8404)--(10039,-8412)--(10029,-8424)--(10017,-8437)
  --(10007,-8450)--(9997,-8463)--(9989,-8475)--(9982,-8487)--(9975,-8500)--(9970,-8510)
  --(9965,-8521)--(9960,-8533)--(9955,-8546)--(9950,-8560)--(9945,-8575)--(9941,-8591)
  --(9937,-8607)--(9933,-8623)--(9930,-8639)--(9928,-8655)--(9926,-8670)--(9925,-8685)
  --(9925,-8700)--(9925,-8715)--(9926,-8730)--(9928,-8745)--(9930,-8761)--(9933,-8777)
  --(9937,-8793)--(9941,-8809)--(9945,-8825)--(9950,-8840)--(9955,-8854)--(9960,-8867)
  --(9965,-8879)--(9970,-8890)--(9975,-8900)--(9982,-8913)--(9989,-8925)--(9997,-8937)
  --(10007,-8950)--(10017,-8963)--(10029,-8976)--(10039,-8988)--(10046,-8996)
  --(10049,-8999)--(10050,-9000);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-9000)--(10051,-8999)--(10054,-8996)--(10061,-8988)--(10071,-8976)--(10083,-8963)
  --(10093,-8950)--(10103,-8937)--(10111,-8925)--(10118,-8913)--(10125,-8900)
  --(10130,-8890)--(10135,-8879)--(10140,-8867)--(10145,-8854)--(10150,-8840)
  --(10155,-8825)--(10159,-8809)--(10163,-8793)--(10167,-8777)--(10170,-8761)
  --(10172,-8745)--(10174,-8730)--(10175,-8715)--(10175,-8700)--(10175,-8685)
  --(10174,-8670)--(10172,-8655)--(10170,-8639)--(10167,-8623)--(10163,-8607)
  --(10159,-8591)--(10155,-8575)--(10150,-8560)--(10145,-8546)--(10140,-8533)
  --(10135,-8521)--(10130,-8510)--(10125,-8500)--(10118,-8487)--(10111,-8475)
  --(10103,-8463)--(10093,-8450)--(10083,-8437)--(10071,-8424)--(10061,-8412)
  --(10054,-8404)--(10051,-8401)--(10050,-8400);
\pgfsetdash{}{+0pt}
\draw (10050,-9150)--(10049,-9151)--(10046,-9154)--(10039,-9162)--(10029,-9174)--(10017,-9187)
  --(10007,-9200)--(9997,-9213)--(9989,-9225)--(9982,-9237)--(9975,-9250)--(9970,-9260)
  --(9965,-9271)--(9960,-9283)--(9955,-9296)--(9950,-9310)--(9945,-9325)--(9941,-9341)
  --(9937,-9357)--(9933,-9373)--(9930,-9389)--(9928,-9405)--(9926,-9420)--(9925,-9435)
  --(9925,-9450)--(9925,-9465)--(9926,-9480)--(9928,-9495)--(9930,-9511)--(9933,-9527)
  --(9937,-9543)--(9941,-9559)--(9945,-9575)--(9950,-9590)--(9955,-9604)--(9960,-9617)
  --(9965,-9629)--(9970,-9640)--(9975,-9650)--(9982,-9663)--(9989,-9675)--(9997,-9687)
  --(10007,-9700)--(10017,-9713)--(10029,-9726)--(10039,-9738)--(10046,-9746)
  --(10049,-9749)--(10050,-9750);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-9750)--(10051,-9749)--(10054,-9746)--(10061,-9738)--(10071,-9726)--(10083,-9713)
  --(10093,-9700)--(10103,-9687)--(10111,-9675)--(10118,-9663)--(10125,-9650)
  --(10130,-9640)--(10135,-9629)--(10140,-9617)--(10145,-9604)--(10150,-9590)
  --(10155,-9575)--(10159,-9559)--(10163,-9543)--(10167,-9527)--(10170,-9511)
  --(10172,-9495)--(10174,-9480)--(10175,-9465)--(10175,-9450)--(10175,-9435)
  --(10174,-9420)--(10172,-9405)--(10170,-9389)--(10167,-9373)--(10163,-9357)
  --(10159,-9341)--(10155,-9325)--(10150,-9310)--(10145,-9296)--(10140,-9283)
  --(10135,-9271)--(10130,-9260)--(10125,-9250)--(10118,-9237)--(10111,-9225)
  --(10103,-9213)--(10093,-9200)--(10083,-9187)--(10071,-9174)--(10061,-9162)
  --(10054,-9154)--(10051,-9151)--(10050,-9150);
\pgfsetdash{}{+0pt}
\draw (10050,-10050)--(10049,-10051)--(10046,-10054)--(10039,-10062)--(10029,-10074)--(10017,-10087)
  --(10007,-10100)--(9997,-10113)--(9989,-10125)--(9982,-10137)--(9975,-10150)
  --(9970,-10160)--(9965,-10171)--(9960,-10183)--(9955,-10196)--(9950,-10210)
  --(9945,-10225)--(9941,-10241)--(9937,-10257)--(9933,-10273)--(9930,-10289)
  --(9928,-10305)--(9926,-10320)--(9925,-10335)--(9925,-10350)--(9925,-10365)
  --(9926,-10380)--(9928,-10395)--(9930,-10411)--(9933,-10427)--(9937,-10443)
  --(9941,-10459)--(9945,-10475)--(9950,-10490)--(9955,-10504)--(9960,-10517)
  --(9965,-10529)--(9970,-10540)--(9975,-10550)--(9982,-10563)--(9989,-10575)
  --(9997,-10587)--(10007,-10600)--(10017,-10613)--(10029,-10626)--(10039,-10638)
  --(10046,-10646)--(10049,-10649)--(10050,-10650);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-10650)--(10051,-10649)--(10054,-10646)--(10061,-10638)--(10071,-10626)--(10083,-10613)
  --(10093,-10600)--(10103,-10587)--(10111,-10575)--(10118,-10563)--(10125,-10550)
  --(10130,-10540)--(10135,-10529)--(10140,-10517)--(10145,-10504)--(10150,-10490)
  --(10155,-10475)--(10159,-10459)--(10163,-10443)--(10167,-10427)--(10170,-10411)
  --(10172,-10395)--(10174,-10380)--(10175,-10365)--(10175,-10350)--(10175,-10335)
  --(10174,-10320)--(10172,-10305)--(10170,-10289)--(10167,-10273)--(10163,-10257)
  --(10159,-10241)--(10155,-10225)--(10150,-10210)--(10145,-10196)--(10140,-10183)
  --(10135,-10171)--(10130,-10160)--(10125,-10150)--(10118,-10137)--(10111,-10125)
  --(10103,-10113)--(10093,-10100)--(10083,-10087)--(10071,-10074)--(10061,-10062)
  --(10054,-10054)--(10051,-10051)--(10050,-10050);
\pgfsetdash{}{+0pt}
\draw (10050,-10800)--(10049,-10801)--(10046,-10804)--(10039,-10812)--(10029,-10824)--(10017,-10837)
  --(10007,-10850)--(9997,-10863)--(9989,-10875)--(9982,-10887)--(9975,-10900)
  --(9970,-10910)--(9965,-10921)--(9960,-10933)--(9955,-10946)--(9950,-10960)
  --(9945,-10975)--(9941,-10991)--(9937,-11007)--(9933,-11023)--(9930,-11039)
  --(9928,-11055)--(9926,-11070)--(9925,-11085)--(9925,-11100)--(9925,-11115)
  --(9926,-11130)--(9928,-11145)--(9930,-11161)--(9933,-11177)--(9937,-11193)
  --(9941,-11209)--(9945,-11225)--(9950,-11240)--(9955,-11254)--(9960,-11267)
  --(9965,-11279)--(9970,-11290)--(9975,-11300)--(9982,-11313)--(9989,-11325)
  --(9997,-11337)--(10007,-11350)--(10017,-11363)--(10029,-11376)--(10039,-11388)
  --(10046,-11396)--(10049,-11399)--(10050,-11400);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10050,-11400)--(10051,-11399)--(10054,-11396)--(10061,-11388)--(10071,-11376)--(10083,-11363)
  --(10093,-11350)--(10103,-11337)--(10111,-11325)--(10118,-11313)--(10125,-11300)
  --(10130,-11290)--(10135,-11279)--(10140,-11267)--(10145,-11254)--(10150,-11240)
  --(10155,-11225)--(10159,-11209)--(10163,-11193)--(10167,-11177)--(10170,-11161)
  --(10172,-11145)--(10174,-11130)--(10175,-11115)--(10175,-11100)--(10175,-11085)
  --(10174,-11070)--(10172,-11055)--(10170,-11039)--(10167,-11023)--(10163,-11007)
  --(10159,-10991)--(10155,-10975)--(10150,-10960)--(10145,-10946)--(10140,-10933)
  --(10135,-10921)--(10130,-10910)--(10125,-10900)--(10118,-10887)--(10111,-10875)
  --(10103,-10863)--(10093,-10850)--(10083,-10837)--(10071,-10824)--(10061,-10812)
  --(10054,-10804)--(10051,-10801)--(10050,-10800);
\pgfsetdash{}{+0pt}
\filldraw  (10276,2100) circle [radius=+17];
\filldraw  (10350,2100) circle [radius=+17];
\filldraw  (10425,2100) circle [radius=+17];
\filldraw  (10276,1350) circle [radius=+17];
\filldraw  (10350,1350) circle [radius=+17];
\filldraw  (10425,1350) circle [radius=+17];
\filldraw  (10276,450) circle [radius=+17];
\filldraw  (10350,450) circle [radius=+17];
\filldraw  (10425,450) circle [radius=+17];
\filldraw  (10276,-300) circle [radius=+17];
\filldraw  (10350,-300) circle [radius=+17];
\filldraw  (10425,-300) circle [radius=+17];
\filldraw  (10276,-1350) circle [radius=+17];
\filldraw  (10350,-1350) circle [radius=+17];
\filldraw  (10425,-1350) circle [radius=+17];
\filldraw  (10276,-2100) circle [radius=+17];
\filldraw  (10350,-2100) circle [radius=+17];
\filldraw  (10425,-2100) circle [radius=+17];
\filldraw  (10276,-3000) circle [radius=+17];
\filldraw  (10350,-3000) circle [radius=+17];
\filldraw  (10425,-3000) circle [radius=+17];
\filldraw  (10276,-3750) circle [radius=+17];
\filldraw  (10350,-3750) circle [radius=+17];
\filldraw  (10425,-3750) circle [radius=+17];
\filldraw  (10276,-5250) circle [radius=+17];
\filldraw  (10350,-5250) circle [radius=+17];
\filldraw  (10425,-5250) circle [radius=+17];
\filldraw  (10276,-6000) circle [radius=+17];
\filldraw  (10350,-6000) circle [radius=+17];
\filldraw  (10425,-6000) circle [radius=+17];
\filldraw  (10276,-6900) circle [radius=+17];
\filldraw  (10350,-6900) circle [radius=+17];
\filldraw  (10425,-6900) circle [radius=+17];
\filldraw  (10276,-7650) circle [radius=+17];
\filldraw  (10350,-7650) circle [radius=+17];
\filldraw  (10425,-7650) circle [radius=+17];
\filldraw  (10276,-8700) circle [radius=+17];
\filldraw  (10350,-8700) circle [radius=+17];
\filldraw  (10425,-8700) circle [radius=+17];
\filldraw  (10276,-9450) circle [radius=+17];
\filldraw  (10350,-9450) circle [radius=+17];
\filldraw  (10425,-9450) circle [radius=+17];
\filldraw  (10276,-10350) circle [radius=+17];
\filldraw  (10350,-10350) circle [radius=+17];
\filldraw  (10425,-10350) circle [radius=+17];
\filldraw  (10276,-11100) circle [radius=+17];
\filldraw  (10350,-11100) circle [radius=+17];
\filldraw  (10425,-11100) circle [radius=+17];
\draw (6750,-750)--(6751,-751)--(6754,-754)--(6762,-761)--(6773,-771)--(6785,-783)--(6797,-793)
  --(6808,-803)--(6818,-811)--(6827,-818)--(6838,-825)--(6846,-831)--(6856,-837)
  --(6866,-843)--(6877,-849)--(6889,-855)--(6902,-861)--(6914,-866)--(6927,-872)
  --(6940,-877)--(6952,-881)--(6963,-884)--(6975,-888)--(6987,-890)--(6998,-892)
  --(7011,-894)--(7023,-895)--(7037,-896)--(7050,-897)--(7063,-896)--(7077,-895)
  --(7089,-894)--(7102,-892)--(7113,-890)--(7125,-888)--(7137,-884)--(7148,-881)
  --(7160,-877)--(7173,-872)--(7186,-866)--(7198,-861)--(7211,-855)--(7223,-849)
  --(7234,-843)--(7244,-837)--(7254,-831)--(7263,-825)--(7273,-818)--(7282,-811)
  --(7292,-803)--(7303,-793)--(7315,-783)--(7327,-771)--(7338,-761)--(7346,-754)
  --(7349,-751)--(7350,-750);
\draw (6825,-825)--(6826,-824)--(6829,-821)--(6838,-814)--(6850,-805)--(6864,-794)--(6879,-785)
  --(6893,-777)--(6907,-771)--(6921,-766)--(6938,-763)--(6950,-760)--(6964,-758)
  --(6980,-757)--(6996,-755)--(7013,-754)--(7031,-754)--(7050,-753)--(7069,-754)
  --(7087,-754)--(7104,-755)--(7120,-757)--(7136,-758)--(7150,-760)--(7163,-763)
  --(7179,-766)--(7193,-771)--(7207,-777)--(7221,-785)--(7236,-794)--(7250,-805)
  --(7262,-814)--(7271,-821)--(7274,-824)--(7275,-825);
\draw (7350,300)--(7351,299)--(7354,296)--(7362,289)--(7373,279)--(7385,267)--(7397,257)
  --(7408,247)--(7418,239)--(7427,232)--(7438,225)--(7446,219)--(7456,213)--(7466,207)
  --(7477,201)--(7489,195)--(7502,189)--(7514,184)--(7527,178)--(7540,173)--(7552,169)
  --(7563,166)--(7575,163)--(7587,160)--(7598,158)--(7611,156)--(7623,155)--(7637,154)
  --(7650,153)--(7663,154)--(7677,155)--(7689,156)--(7702,158)--(7713,160)--(7725,163)
  --(7737,166)--(7748,169)--(7760,173)--(7773,178)--(7786,184)--(7798,189)--(7811,195)
  --(7823,201)--(7834,207)--(7844,213)--(7854,219)--(7863,225)--(7873,232)--(7882,239)
  --(7892,247)--(7903,257)--(7915,267)--(7927,279)--(7938,289)--(7946,296)--(7949,299)
  --(7950,300);
\draw (7425,225)--(7426,226)--(7429,229)--(7438,236)--(7450,245)--(7464,256)--(7479,265)
  --(7493,273)--(7507,279)--(7521,284)--(7538,288)--(7550,290)--(7564,292)--(7580,293)
  --(7596,295)--(7613,296)--(7631,296)--(7650,297)--(7669,296)--(7687,296)--(7704,295)
  --(7720,293)--(7736,292)--(7750,290)--(7763,288)--(7779,284)--(7793,279)--(7807,273)
  --(7821,265)--(7836,256)--(7850,245)--(7862,236)--(7871,229)--(7874,226)--(7875,225);
\draw (7725,1350)--(7726,1349)--(7729,1346)--(7737,1339)--(7748,1329)--(7760,1317)--(7772,1307)
  --(7783,1297)--(7793,1289)--(7802,1282)--(7813,1275)--(7821,1269)--(7831,1263)
  --(7841,1257)--(7852,1251)--(7864,1245)--(7877,1239)--(7889,1234)--(7902,1228)
  --(7915,1223)--(7927,1219)--(7938,1216)--(7950,1213)--(7962,1210)--(7973,1208)
  --(7986,1206)--(7998,1205)--(8012,1204)--(8025,1203)--(8038,1204)--(8052,1205)
  --(8064,1206)--(8077,1208)--(8088,1210)--(8100,1213)--(8112,1216)--(8123,1219)
  --(8135,1223)--(8148,1228)--(8161,1234)--(8173,1239)--(8186,1245)--(8198,1251)
  --(8209,1257)--(8219,1263)--(8229,1269)--(8238,1275)--(8248,1282)--(8257,1289)
  --(8267,1297)--(8278,1307)--(8290,1317)--(8302,1329)--(8313,1339)--(8321,1346)
  --(8324,1349)--(8325,1350);
\draw (7800,1275)--(7801,1276)--(7804,1279)--(7813,1286)--(7825,1295)--(7839,1306)--(7854,1315)
  --(7868,1323)--(7882,1329)--(7896,1334)--(7913,1338)--(7925,1340)--(7939,1342)
  --(7955,1343)--(7971,1345)--(7988,1346)--(8006,1346)--(8025,1347)--(8044,1346)
  --(8062,1346)--(8079,1345)--(8095,1343)--(8111,1342)--(8125,1340)--(8138,1338)
  --(8154,1334)--(8168,1329)--(8182,1323)--(8196,1315)--(8211,1306)--(8225,1295)
  --(8237,1286)--(8246,1279)--(8249,1276)--(8250,1275);
\draw (5400,-3450)--(5401,-3451)--(5404,-3454)--(5412,-3461)--(5423,-3471)--(5435,-3483)
  --(5447,-3493)--(5458,-3503)--(5468,-3511)--(5477,-3518)--(5488,-3525)--(5496,-3531)
  --(5506,-3537)--(5516,-3543)--(5527,-3549)--(5539,-3555)--(5552,-3561)--(5564,-3566)
  --(5577,-3572)--(5590,-3577)--(5602,-3581)--(5613,-3584)--(5625,-3588)--(5637,-3590)
  --(5648,-3592)--(5661,-3594)--(5673,-3595)--(5687,-3596)--(5700,-3597)--(5713,-3596)
  --(5727,-3595)--(5739,-3594)--(5752,-3592)--(5763,-3590)--(5775,-3588)--(5787,-3584)
  --(5798,-3581)--(5810,-3577)--(5823,-3572)--(5836,-3566)--(5848,-3561)--(5861,-3555)
  --(5873,-3549)--(5884,-3543)--(5894,-3537)--(5904,-3531)--(5913,-3525)--(5923,-3518)
  --(5932,-3511)--(5942,-3503)--(5953,-3493)--(5965,-3483)--(5977,-3471)--(5988,-3461)
  --(5996,-3454)--(5999,-3451)--(6000,-3450);
\draw (5475,-3525)--(5476,-3524)--(5479,-3521)--(5488,-3514)--(5500,-3505)--(5514,-3494)
  --(5529,-3485)--(5543,-3477)--(5557,-3471)--(5571,-3466)--(5588,-3463)--(5600,-3460)
  --(5614,-3458)--(5630,-3457)--(5646,-3455)--(5663,-3454)--(5681,-3454)--(5700,-3453)
  --(5719,-3454)--(5737,-3454)--(5754,-3455)--(5770,-3457)--(5786,-3458)--(5800,-3460)
  --(5813,-3463)--(5829,-3466)--(5843,-3471)--(5857,-3477)--(5871,-3485)--(5886,-3494)
  --(5900,-3505)--(5912,-3514)--(5921,-3521)--(5924,-3524)--(5925,-3525);
\draw (8700,150)--(8701,149)--(8704,146)--(8712,139)--(8723,129)--(8735,117)--(8747,107)
  --(8758,97)--(8768,89)--(8777,82)--(8788,75)--(8796,69)--(8806,63)--(8816,57)
  --(8827,51)--(8839,45)--(8852,39)--(8864,34)--(8877,28)--(8890,23)--(8902,19)
  --(8913,16)--(8925,13)--(8937,10)--(8948,8)--(8961,6)--(8973,5)--(8987,4)--(9000,3)
  --(9013,4)--(9027,5)--(9039,6)--(9052,8)--(9063,10)--(9075,13)--(9087,16)--(9098,19)
  --(9110,23)--(9123,28)--(9136,34)--(9148,39)--(9161,45)--(9173,51)--(9184,57)
  --(9194,63)--(9204,69)--(9213,75)--(9223,82)--(9232,89)--(9242,97)--(9253,107)
  --(9265,117)--(9277,129)--(9288,139)--(9296,146)--(9299,149)--(9300,150);
\draw (8775,75)--(8776,76)--(8779,79)--(8788,86)--(8800,95)--(8814,106)--(8829,115)--(8843,123)
  --(8857,129)--(8871,134)--(8888,138)--(8900,140)--(8914,142)--(8930,143)--(8946,145)
  --(8963,146)--(8981,146)--(9000,147)--(9019,146)--(9037,146)--(9054,145)--(9070,143)
  --(9086,142)--(9100,140)--(9113,138)--(9129,134)--(9143,129)--(9157,123)--(9171,115)
  --(9186,106)--(9200,95)--(9212,86)--(9221,79)--(9224,76)--(9225,75);
\draw (8700,1800)--(8701,1799)--(8704,1796)--(8712,1789)--(8723,1779)--(8735,1767)--(8747,1757)
  --(8758,1747)--(8768,1739)--(8777,1732)--(8788,1725)--(8796,1719)--(8806,1713)
  --(8816,1707)--(8827,1701)--(8839,1695)--(8852,1689)--(8864,1684)--(8877,1678)
  --(8890,1673)--(8902,1669)--(8913,1666)--(8925,1663)--(8937,1660)--(8948,1658)
  --(8961,1656)--(8973,1655)--(8987,1654)--(9000,1653)--(9013,1654)--(9027,1655)
  --(9039,1656)--(9052,1658)--(9063,1660)--(9075,1663)--(9087,1666)--(9098,1669)
  --(9110,1673)--(9123,1678)--(9136,1684)--(9148,1689)--(9161,1695)--(9173,1701)
  --(9184,1707)--(9194,1713)--(9204,1719)--(9213,1725)--(9223,1732)--(9232,1739)
  --(9242,1747)--(9253,1757)--(9265,1767)--(9277,1779)--(9288,1789)--(9296,1796)
  --(9299,1799)--(9300,1800);
\draw (8775,1725)--(8776,1726)--(8779,1729)--(8788,1736)--(8800,1745)--(8814,1756)--(8829,1765)
  --(8843,1773)--(8857,1779)--(8871,1784)--(8888,1788)--(8900,1790)--(8914,1792)
  --(8930,1793)--(8946,1795)--(8963,1796)--(8981,1796)--(9000,1797)--(9019,1796)
  --(9037,1796)--(9054,1795)--(9070,1793)--(9086,1792)--(9100,1790)--(9113,1788)
  --(9129,1784)--(9143,1779)--(9157,1773)--(9171,1765)--(9186,1756)--(9200,1745)
  --(9212,1736)--(9221,1729)--(9224,1726)--(9225,1725);
\draw (8850,-1650)--(8851,-1651)--(8854,-1654)--(8862,-1661)--(8873,-1671)--(8885,-1683)
  --(8897,-1693)--(8908,-1703)--(8918,-1711)--(8927,-1718)--(8938,-1725)--(8946,-1731)
  --(8956,-1737)--(8966,-1743)--(8977,-1749)--(8989,-1755)--(9002,-1761)--(9014,-1766)
  --(9027,-1772)--(9040,-1777)--(9052,-1781)--(9063,-1784)--(9075,-1788)--(9087,-1790)
  --(9098,-1792)--(9111,-1794)--(9123,-1795)--(9137,-1796)--(9150,-1797)--(9163,-1796)
  --(9177,-1795)--(9189,-1794)--(9202,-1792)--(9213,-1790)--(9225,-1788)--(9237,-1784)
  --(9248,-1781)--(9260,-1777)--(9273,-1772)--(9286,-1766)--(9298,-1761)--(9311,-1755)
  --(9323,-1749)--(9334,-1743)--(9344,-1737)--(9354,-1731)--(9363,-1725)--(9373,-1718)
  --(9382,-1711)--(9392,-1703)--(9403,-1693)--(9415,-1683)--(9427,-1671)--(9438,-1661)
  --(9446,-1654)--(9449,-1651)--(9450,-1650);
\draw (8925,-1725)--(8926,-1724)--(8929,-1721)--(8938,-1714)--(8950,-1705)--(8964,-1694)
  --(8979,-1685)--(8993,-1677)--(9007,-1671)--(9021,-1666)--(9038,-1663)--(9050,-1660)
  --(9064,-1658)--(9080,-1657)--(9096,-1655)--(9113,-1654)--(9131,-1654)--(9150,-1653)
  --(9169,-1654)--(9187,-1654)--(9204,-1655)--(9220,-1657)--(9236,-1658)--(9250,-1660)
  --(9263,-1663)--(9279,-1666)--(9293,-1671)--(9307,-1677)--(9321,-1685)--(9336,-1694)
  --(9350,-1705)--(9362,-1714)--(9371,-1721)--(9374,-1724)--(9375,-1725);
\draw (8775,-3300)--(8776,-3301)--(8779,-3304)--(8787,-3311)--(8798,-3321)--(8810,-3333)
  --(8822,-3343)--(8833,-3353)--(8843,-3361)--(8852,-3368)--(8863,-3375)--(8871,-3381)
  --(8881,-3387)--(8891,-3393)--(8902,-3399)--(8914,-3405)--(8927,-3411)--(8939,-3416)
  --(8952,-3422)--(8965,-3427)--(8977,-3431)--(8988,-3434)--(9000,-3438)--(9012,-3440)
  --(9023,-3442)--(9036,-3444)--(9048,-3445)--(9062,-3446)--(9075,-3447)--(9088,-3446)
  --(9102,-3445)--(9114,-3444)--(9127,-3442)--(9138,-3440)--(9150,-3438)--(9162,-3434)
  --(9173,-3431)--(9185,-3427)--(9198,-3422)--(9211,-3416)--(9223,-3411)--(9236,-3405)
  --(9248,-3399)--(9259,-3393)--(9269,-3387)--(9279,-3381)--(9288,-3375)--(9298,-3368)
  --(9307,-3361)--(9317,-3353)--(9328,-3343)--(9340,-3333)--(9352,-3321)--(9363,-3311)
  --(9371,-3304)--(9374,-3301)--(9375,-3300);
\draw (8850,-3375)--(8851,-3374)--(8854,-3371)--(8863,-3364)--(8875,-3355)--(8889,-3344)
  --(8904,-3335)--(8918,-3327)--(8932,-3321)--(8946,-3316)--(8963,-3313)--(8975,-3310)
  --(8989,-3308)--(9005,-3307)--(9021,-3305)--(9038,-3304)--(9056,-3304)--(9075,-3303)
  --(9094,-3304)--(9112,-3304)--(9129,-3305)--(9145,-3307)--(9161,-3308)--(9175,-3310)
  --(9188,-3313)--(9204,-3316)--(9218,-3321)--(9232,-3327)--(9246,-3335)--(9261,-3344)
  --(9275,-3355)--(9287,-3364)--(9296,-3371)--(9299,-3374)--(9300,-3375);
\draw (7125,-2850)--(7126,-2851)--(7129,-2854)--(7137,-2861)--(7148,-2871)--(7160,-2883)
  --(7172,-2893)--(7183,-2903)--(7193,-2911)--(7202,-2918)--(7213,-2925)--(7221,-2931)
  --(7231,-2937)--(7241,-2943)--(7252,-2949)--(7264,-2955)--(7277,-2961)--(7289,-2966)
  --(7302,-2972)--(7315,-2977)--(7327,-2981)--(7338,-2984)--(7350,-2988)--(7362,-2990)
  --(7373,-2992)--(7386,-2994)--(7398,-2995)--(7412,-2996)--(7425,-2997)--(7438,-2996)
  --(7452,-2995)--(7464,-2994)--(7477,-2992)--(7488,-2990)--(7500,-2988)--(7512,-2984)
  --(7523,-2981)--(7535,-2977)--(7548,-2972)--(7561,-2966)--(7573,-2961)--(7586,-2955)
  --(7598,-2949)--(7609,-2943)--(7619,-2937)--(7629,-2931)--(7638,-2925)--(7648,-2918)
  --(7657,-2911)--(7667,-2903)--(7678,-2893)--(7690,-2883)--(7702,-2871)--(7713,-2861)
  --(7721,-2854)--(7724,-2851)--(7725,-2850);
\draw (7200,-2925)--(7201,-2924)--(7204,-2921)--(7213,-2914)--(7225,-2905)--(7239,-2894)
  --(7254,-2885)--(7268,-2877)--(7282,-2871)--(7296,-2866)--(7313,-2863)--(7325,-2860)
  --(7339,-2858)--(7355,-2857)--(7371,-2855)--(7388,-2854)--(7406,-2854)--(7425,-2853)
  --(7444,-2854)--(7462,-2854)--(7479,-2855)--(7495,-2857)--(7511,-2858)--(7525,-2860)
  --(7538,-2863)--(7554,-2866)--(7568,-2871)--(7582,-2877)--(7596,-2885)--(7611,-2894)
  --(7625,-2905)--(7637,-2914)--(7646,-2921)--(7649,-2924)--(7650,-2925);
\draw (7125,-1800)--(7126,-1801)--(7129,-1804)--(7137,-1811)--(7148,-1821)--(7160,-1833)
  --(7172,-1843)--(7183,-1853)--(7193,-1861)--(7202,-1868)--(7213,-1875)--(7221,-1881)
  --(7231,-1887)--(7241,-1893)--(7252,-1899)--(7264,-1905)--(7277,-1911)--(7289,-1916)
  --(7302,-1922)--(7315,-1927)--(7327,-1931)--(7338,-1934)--(7350,-1938)--(7362,-1940)
  --(7373,-1942)--(7386,-1944)--(7398,-1945)--(7412,-1946)--(7425,-1947)--(7438,-1946)
  --(7452,-1945)--(7464,-1944)--(7477,-1942)--(7488,-1940)--(7500,-1938)--(7512,-1934)
  --(7523,-1931)--(7535,-1927)--(7548,-1922)--(7561,-1916)--(7573,-1911)--(7586,-1905)
  --(7598,-1899)--(7609,-1893)--(7619,-1887)--(7629,-1881)--(7638,-1875)--(7648,-1868)
  --(7657,-1861)--(7667,-1853)--(7678,-1843)--(7690,-1833)--(7702,-1821)--(7713,-1811)
  --(7721,-1804)--(7724,-1801)--(7725,-1800);
\draw (7200,-1875)--(7201,-1874)--(7204,-1871)--(7213,-1864)--(7225,-1855)--(7239,-1844)
  --(7254,-1835)--(7268,-1827)--(7282,-1821)--(7296,-1816)--(7313,-1813)--(7325,-1810)
  --(7339,-1808)--(7355,-1807)--(7371,-1805)--(7388,-1804)--(7406,-1804)--(7425,-1803)
  --(7444,-1804)--(7462,-1804)--(7479,-1805)--(7495,-1807)--(7511,-1808)--(7525,-1810)
  --(7538,-1813)--(7554,-1816)--(7568,-1821)--(7582,-1827)--(7596,-1835)--(7611,-1844)
  --(7625,-1855)--(7637,-1864)--(7646,-1871)--(7649,-1874)--(7650,-1875);
\draw (5400,-5400)--(5401,-5401)--(5404,-5404)--(5412,-5411)--(5423,-5421)--(5435,-5433)
  --(5447,-5443)--(5458,-5453)--(5468,-5461)--(5477,-5468)--(5488,-5475)--(5496,-5481)
  --(5506,-5487)--(5516,-5493)--(5527,-5499)--(5539,-5505)--(5552,-5511)--(5564,-5516)
  --(5577,-5522)--(5590,-5527)--(5602,-5531)--(5613,-5534)--(5625,-5538)--(5637,-5540)
  --(5648,-5542)--(5661,-5544)--(5673,-5545)--(5687,-5546)--(5700,-5547)--(5713,-5546)
  --(5727,-5545)--(5739,-5544)--(5752,-5542)--(5763,-5540)--(5775,-5538)--(5787,-5534)
  --(5798,-5531)--(5810,-5527)--(5823,-5522)--(5836,-5516)--(5848,-5511)--(5861,-5505)
  --(5873,-5499)--(5884,-5493)--(5894,-5487)--(5904,-5481)--(5913,-5475)--(5923,-5468)
  --(5932,-5461)--(5942,-5453)--(5953,-5443)--(5965,-5433)--(5977,-5421)--(5988,-5411)
  --(5996,-5404)--(5999,-5401)--(6000,-5400);
\draw (5475,-5475)--(5476,-5474)--(5479,-5471)--(5488,-5464)--(5500,-5455)--(5514,-5444)
  --(5529,-5435)--(5543,-5427)--(5557,-5421)--(5571,-5416)--(5588,-5413)--(5600,-5410)
  --(5614,-5408)--(5630,-5407)--(5646,-5405)--(5663,-5404)--(5681,-5404)--(5700,-5403)
  --(5719,-5404)--(5737,-5404)--(5754,-5405)--(5770,-5407)--(5786,-5408)--(5800,-5410)
  --(5813,-5413)--(5829,-5416)--(5843,-5421)--(5857,-5427)--(5871,-5435)--(5886,-5444)
  --(5900,-5455)--(5912,-5464)--(5921,-5471)--(5924,-5474)--(5925,-5475);
\draw (7125,-6000)--(7126,-6001)--(7129,-6004)--(7137,-6011)--(7148,-6021)--(7160,-6033)
  --(7172,-6043)--(7183,-6053)--(7193,-6061)--(7202,-6068)--(7213,-6075)--(7221,-6081)
  --(7231,-6087)--(7241,-6093)--(7252,-6099)--(7264,-6105)--(7277,-6111)--(7289,-6116)
  --(7302,-6122)--(7315,-6127)--(7327,-6131)--(7338,-6134)--(7350,-6138)--(7362,-6140)
  --(7373,-6142)--(7386,-6144)--(7398,-6145)--(7412,-6146)--(7425,-6147)--(7438,-6146)
  --(7452,-6145)--(7464,-6144)--(7477,-6142)--(7488,-6140)--(7500,-6138)--(7512,-6134)
  --(7523,-6131)--(7535,-6127)--(7548,-6122)--(7561,-6116)--(7573,-6111)--(7586,-6105)
  --(7598,-6099)--(7609,-6093)--(7619,-6087)--(7629,-6081)--(7638,-6075)--(7648,-6068)
  --(7657,-6061)--(7667,-6053)--(7678,-6043)--(7690,-6033)--(7702,-6021)--(7713,-6011)
  --(7721,-6004)--(7724,-6001)--(7725,-6000);
\draw (7200,-6075)--(7201,-6074)--(7204,-6071)--(7213,-6064)--(7225,-6055)--(7239,-6044)
  --(7254,-6035)--(7268,-6027)--(7282,-6021)--(7296,-6016)--(7313,-6013)--(7325,-6010)
  --(7339,-6008)--(7355,-6007)--(7371,-6005)--(7388,-6004)--(7406,-6004)--(7425,-6003)
  --(7444,-6004)--(7462,-6004)--(7479,-6005)--(7495,-6007)--(7511,-6008)--(7525,-6010)
  --(7538,-6013)--(7554,-6016)--(7568,-6021)--(7582,-6027)--(7596,-6035)--(7611,-6044)
  --(7625,-6055)--(7637,-6064)--(7646,-6071)--(7649,-6074)--(7650,-6075);
\draw (7125,-7050)--(7126,-7051)--(7129,-7054)--(7137,-7061)--(7148,-7071)--(7160,-7083)
  --(7172,-7093)--(7183,-7103)--(7193,-7111)--(7202,-7118)--(7213,-7125)--(7221,-7131)
  --(7231,-7137)--(7241,-7143)--(7252,-7149)--(7264,-7155)--(7277,-7161)--(7289,-7166)
  --(7302,-7172)--(7315,-7177)--(7327,-7181)--(7338,-7184)--(7350,-7188)--(7362,-7190)
  --(7373,-7192)--(7386,-7194)--(7398,-7195)--(7412,-7196)--(7425,-7197)--(7438,-7196)
  --(7452,-7195)--(7464,-7194)--(7477,-7192)--(7488,-7190)--(7500,-7188)--(7512,-7184)
  --(7523,-7181)--(7535,-7177)--(7548,-7172)--(7561,-7166)--(7573,-7161)--(7586,-7155)
  --(7598,-7149)--(7609,-7143)--(7619,-7137)--(7629,-7131)--(7638,-7125)--(7648,-7118)
  --(7657,-7111)--(7667,-7103)--(7678,-7093)--(7690,-7083)--(7702,-7071)--(7713,-7061)
  --(7721,-7054)--(7724,-7051)--(7725,-7050);
\draw (7200,-7125)--(7201,-7124)--(7204,-7121)--(7213,-7114)--(7225,-7105)--(7239,-7094)
  --(7254,-7085)--(7268,-7077)--(7282,-7071)--(7296,-7066)--(7313,-7063)--(7325,-7060)
  --(7339,-7058)--(7355,-7057)--(7371,-7055)--(7388,-7054)--(7406,-7054)--(7425,-7053)
  --(7444,-7054)--(7462,-7054)--(7479,-7055)--(7495,-7057)--(7511,-7058)--(7525,-7060)
  --(7538,-7063)--(7554,-7066)--(7568,-7071)--(7582,-7077)--(7596,-7085)--(7611,-7094)
  --(7625,-7105)--(7637,-7114)--(7646,-7121)--(7649,-7124)--(7650,-7125);
\draw (8775,-5550)--(8776,-5551)--(8779,-5554)--(8787,-5561)--(8798,-5571)--(8810,-5583)
  --(8822,-5593)--(8833,-5603)--(8843,-5611)--(8852,-5618)--(8863,-5625)--(8871,-5631)
  --(8881,-5637)--(8891,-5643)--(8902,-5649)--(8914,-5655)--(8927,-5661)--(8939,-5666)
  --(8952,-5672)--(8965,-5677)--(8977,-5681)--(8988,-5684)--(9000,-5688)--(9012,-5690)
  --(9023,-5692)--(9036,-5694)--(9048,-5695)--(9062,-5696)--(9075,-5697)--(9088,-5696)
  --(9102,-5695)--(9114,-5694)--(9127,-5692)--(9138,-5690)--(9150,-5688)--(9162,-5684)
  --(9173,-5681)--(9185,-5677)--(9198,-5672)--(9211,-5666)--(9223,-5661)--(9236,-5655)
  --(9248,-5649)--(9259,-5643)--(9269,-5637)--(9279,-5631)--(9288,-5625)--(9298,-5618)
  --(9307,-5611)--(9317,-5603)--(9328,-5593)--(9340,-5583)--(9352,-5571)--(9363,-5561)
  --(9371,-5554)--(9374,-5551)--(9375,-5550);
\draw (8850,-5625)--(8851,-5624)--(8854,-5621)--(8863,-5614)--(8875,-5605)--(8889,-5594)
  --(8904,-5585)--(8918,-5577)--(8932,-5571)--(8946,-5566)--(8963,-5563)--(8975,-5560)
  --(8989,-5558)--(9005,-5557)--(9021,-5555)--(9038,-5554)--(9056,-5554)--(9075,-5553)
  --(9094,-5554)--(9112,-5554)--(9129,-5555)--(9145,-5557)--(9161,-5558)--(9175,-5560)
  --(9188,-5563)--(9204,-5566)--(9218,-5571)--(9232,-5577)--(9246,-5585)--(9261,-5594)
  --(9275,-5605)--(9287,-5614)--(9296,-5621)--(9299,-5624)--(9300,-5625);
\draw (8850,-7200)--(8851,-7201)--(8854,-7204)--(8862,-7211)--(8873,-7221)--(8885,-7233)
  --(8897,-7243)--(8908,-7253)--(8918,-7261)--(8927,-7268)--(8938,-7275)--(8946,-7281)
  --(8956,-7287)--(8966,-7293)--(8977,-7299)--(8989,-7305)--(9002,-7311)--(9014,-7316)
  --(9027,-7322)--(9040,-7327)--(9052,-7331)--(9063,-7334)--(9075,-7338)--(9087,-7340)
  --(9098,-7342)--(9111,-7344)--(9123,-7345)--(9137,-7346)--(9150,-7347)--(9163,-7346)
  --(9177,-7345)--(9189,-7344)--(9202,-7342)--(9213,-7340)--(9225,-7338)--(9237,-7334)
  --(9248,-7331)--(9260,-7327)--(9273,-7322)--(9286,-7316)--(9298,-7311)--(9311,-7305)
  --(9323,-7299)--(9334,-7293)--(9344,-7287)--(9354,-7281)--(9363,-7275)--(9373,-7268)
  --(9382,-7261)--(9392,-7253)--(9403,-7243)--(9415,-7233)--(9427,-7221)--(9438,-7211)
  --(9446,-7204)--(9449,-7201)--(9450,-7200);
\draw (8925,-7275)--(8926,-7274)--(8929,-7271)--(8938,-7264)--(8950,-7255)--(8964,-7244)
  --(8979,-7235)--(8993,-7227)--(9007,-7221)--(9021,-7216)--(9038,-7213)--(9050,-7210)
  --(9064,-7208)--(9080,-7207)--(9096,-7205)--(9113,-7204)--(9131,-7204)--(9150,-7203)
  --(9169,-7204)--(9187,-7204)--(9204,-7205)--(9220,-7207)--(9236,-7208)--(9250,-7210)
  --(9263,-7213)--(9279,-7216)--(9293,-7221)--(9307,-7227)--(9321,-7235)--(9336,-7244)
  --(9350,-7255)--(9362,-7264)--(9371,-7271)--(9374,-7274)--(9375,-7275);
\draw (8700,-9000)--(8701,-9001)--(8704,-9004)--(8712,-9011)--(8723,-9021)--(8735,-9033)
  --(8747,-9043)--(8758,-9053)--(8768,-9061)--(8777,-9068)--(8788,-9075)--(8796,-9081)
  --(8806,-9087)--(8816,-9093)--(8827,-9099)--(8839,-9105)--(8852,-9111)--(8864,-9116)
  --(8877,-9122)--(8890,-9127)--(8902,-9131)--(8913,-9134)--(8925,-9138)--(8937,-9140)
  --(8948,-9142)--(8961,-9144)--(8973,-9145)--(8987,-9146)--(9000,-9147)--(9013,-9146)
  --(9027,-9145)--(9039,-9144)--(9052,-9142)--(9063,-9140)--(9075,-9138)--(9087,-9134)
  --(9098,-9131)--(9110,-9127)--(9123,-9122)--(9136,-9116)--(9148,-9111)--(9161,-9105)
  --(9173,-9099)--(9184,-9093)--(9194,-9087)--(9204,-9081)--(9213,-9075)--(9223,-9068)
  --(9232,-9061)--(9242,-9053)--(9253,-9043)--(9265,-9033)--(9277,-9021)--(9288,-9011)
  --(9296,-9004)--(9299,-9001)--(9300,-9000);
\draw (8775,-9075)--(8776,-9074)--(8779,-9071)--(8788,-9064)--(8800,-9055)--(8814,-9044)
  --(8829,-9035)--(8843,-9027)--(8857,-9021)--(8871,-9016)--(8888,-9013)--(8900,-9010)
  --(8914,-9008)--(8930,-9007)--(8946,-9005)--(8963,-9004)--(8981,-9004)--(9000,-9003)
  --(9019,-9004)--(9037,-9004)--(9054,-9005)--(9070,-9007)--(9086,-9008)--(9100,-9010)
  --(9113,-9013)--(9129,-9016)--(9143,-9021)--(9157,-9027)--(9171,-9035)--(9186,-9044)
  --(9200,-9055)--(9212,-9064)--(9221,-9071)--(9224,-9074)--(9225,-9075);
\draw (8700,-10650)--(8701,-10651)--(8704,-10654)--(8712,-10661)--(8723,-10671)--(8735,-10683)
  --(8747,-10693)--(8758,-10703)--(8768,-10711)--(8777,-10718)--(8788,-10725)
  --(8796,-10731)--(8806,-10737)--(8816,-10743)--(8827,-10749)--(8839,-10755)
  --(8852,-10761)--(8864,-10766)--(8877,-10772)--(8890,-10777)--(8902,-10781)
  --(8913,-10784)--(8925,-10788)--(8937,-10790)--(8948,-10792)--(8961,-10794)
  --(8973,-10795)--(8987,-10796)--(9000,-10797)--(9013,-10796)--(9027,-10795)
  --(9039,-10794)--(9052,-10792)--(9063,-10790)--(9075,-10788)--(9087,-10784)
  --(9098,-10781)--(9110,-10777)--(9123,-10772)--(9136,-10766)--(9148,-10761)
  --(9161,-10755)--(9173,-10749)--(9184,-10743)--(9194,-10737)--(9204,-10731)
  --(9213,-10725)--(9223,-10718)--(9232,-10711)--(9242,-10703)--(9253,-10693)
  --(9265,-10683)--(9277,-10671)--(9288,-10661)--(9296,-10654)--(9299,-10651)
  --(9300,-10650);
\draw (8775,-10725)--(8776,-10724)--(8779,-10721)--(8788,-10714)--(8800,-10705)--(8814,-10694)
  --(8829,-10685)--(8843,-10677)--(8857,-10671)--(8871,-10666)--(8888,-10663)
  --(8900,-10660)--(8914,-10658)--(8930,-10657)--(8946,-10655)--(8963,-10654)
  --(8981,-10654)--(9000,-10653)--(9019,-10654)--(9037,-10654)--(9054,-10655)
  --(9070,-10657)--(9086,-10658)--(9100,-10660)--(9113,-10663)--(9129,-10666)
  --(9143,-10671)--(9157,-10677)--(9171,-10685)--(9186,-10694)--(9200,-10705)
  --(9212,-10714)--(9221,-10721)--(9224,-10724)--(9225,-10725);
\draw (6750,-8100)--(6751,-8101)--(6754,-8104)--(6762,-8111)--(6773,-8121)--(6785,-8133)
  --(6797,-8143)--(6808,-8153)--(6818,-8161)--(6827,-8168)--(6838,-8175)--(6846,-8181)
  --(6856,-8187)--(6866,-8193)--(6877,-8199)--(6889,-8205)--(6902,-8211)--(6914,-8216)
  --(6927,-8222)--(6940,-8227)--(6952,-8231)--(6963,-8234)--(6975,-8238)--(6987,-8240)
  --(6998,-8242)--(7011,-8244)--(7023,-8245)--(7037,-8246)--(7050,-8247)--(7063,-8246)
  --(7077,-8245)--(7089,-8244)--(7102,-8242)--(7113,-8240)--(7125,-8238)--(7137,-8234)
  --(7148,-8231)--(7160,-8227)--(7173,-8222)--(7186,-8216)--(7198,-8211)--(7211,-8205)
  --(7223,-8199)--(7234,-8193)--(7244,-8187)--(7254,-8181)--(7263,-8175)--(7273,-8168)
  --(7282,-8161)--(7292,-8153)--(7303,-8143)--(7315,-8133)--(7327,-8121)--(7338,-8111)
  --(7346,-8104)--(7349,-8101)--(7350,-8100);
\draw (6825,-8175)--(6826,-8174)--(6829,-8171)--(6838,-8164)--(6850,-8155)--(6864,-8144)
  --(6879,-8135)--(6893,-8127)--(6907,-8121)--(6921,-8116)--(6938,-8113)--(6950,-8110)
  --(6964,-8108)--(6980,-8107)--(6996,-8105)--(7013,-8104)--(7031,-8104)--(7050,-8103)
  --(7069,-8104)--(7087,-8104)--(7104,-8105)--(7120,-8107)--(7136,-8108)--(7150,-8110)
  --(7163,-8113)--(7179,-8116)--(7193,-8121)--(7207,-8127)--(7221,-8135)--(7236,-8144)
  --(7250,-8155)--(7262,-8164)--(7271,-8171)--(7274,-8174)--(7275,-8175);
\draw (7350,-9150)--(7351,-9151)--(7354,-9154)--(7362,-9161)--(7373,-9171)--(7385,-9183)
  --(7397,-9193)--(7408,-9203)--(7418,-9211)--(7427,-9218)--(7438,-9225)--(7446,-9231)
  --(7456,-9237)--(7466,-9243)--(7477,-9249)--(7489,-9255)--(7502,-9261)--(7514,-9266)
  --(7527,-9272)--(7540,-9277)--(7552,-9281)--(7563,-9284)--(7575,-9288)--(7587,-9290)
  --(7598,-9292)--(7611,-9294)--(7623,-9295)--(7637,-9296)--(7650,-9297)--(7663,-9296)
  --(7677,-9295)--(7689,-9294)--(7702,-9292)--(7713,-9290)--(7725,-9288)--(7737,-9284)
  --(7748,-9281)--(7760,-9277)--(7773,-9272)--(7786,-9266)--(7798,-9261)--(7811,-9255)
  --(7823,-9249)--(7834,-9243)--(7844,-9237)--(7854,-9231)--(7863,-9225)--(7873,-9218)
  --(7882,-9211)--(7892,-9203)--(7903,-9193)--(7915,-9183)--(7927,-9171)--(7938,-9161)
  --(7946,-9154)--(7949,-9151)--(7950,-9150);
\draw (7425,-9225)--(7426,-9224)--(7429,-9221)--(7438,-9214)--(7450,-9205)--(7464,-9194)
  --(7479,-9185)--(7493,-9177)--(7507,-9171)--(7521,-9166)--(7538,-9163)--(7550,-9160)
  --(7564,-9158)--(7580,-9157)--(7596,-9155)--(7613,-9154)--(7631,-9154)--(7650,-9153)
  --(7669,-9154)--(7687,-9154)--(7704,-9155)--(7720,-9157)--(7736,-9158)--(7750,-9160)
  --(7763,-9163)--(7779,-9166)--(7793,-9171)--(7807,-9177)--(7821,-9185)--(7836,-9194)
  --(7850,-9205)--(7862,-9214)--(7871,-9221)--(7874,-9224)--(7875,-9225);
\draw (7725,-10200)--(7726,-10201)--(7729,-10204)--(7737,-10211)--(7748,-10221)--(7760,-10233)
  --(7772,-10243)--(7783,-10253)--(7793,-10261)--(7802,-10268)--(7813,-10275)
  --(7821,-10281)--(7831,-10287)--(7841,-10293)--(7852,-10299)--(7864,-10305)
  --(7877,-10311)--(7889,-10316)--(7902,-10322)--(7915,-10327)--(7927,-10331)
  --(7938,-10334)--(7950,-10338)--(7962,-10340)--(7973,-10342)--(7986,-10344)
  --(7998,-10345)--(8012,-10346)--(8025,-10347)--(8038,-10346)--(8052,-10345)
  --(8064,-10344)--(8077,-10342)--(8088,-10340)--(8100,-10338)--(8112,-10334)
  --(8123,-10331)--(8135,-10327)--(8148,-10322)--(8161,-10316)--(8173,-10311)
  --(8186,-10305)--(8198,-10299)--(8209,-10293)--(8219,-10287)--(8229,-10281)
  --(8238,-10275)--(8248,-10268)--(8257,-10261)--(8267,-10253)--(8278,-10243)
  --(8290,-10233)--(8302,-10221)--(8313,-10211)--(8321,-10204)--(8324,-10201)
  --(8325,-10200);
\draw (7800,-10275)--(7801,-10274)--(7804,-10271)--(7813,-10264)--(7825,-10255)--(7839,-10244)
  --(7854,-10235)--(7868,-10227)--(7882,-10221)--(7896,-10216)--(7913,-10213)
  --(7925,-10210)--(7939,-10208)--(7955,-10207)--(7971,-10205)--(7988,-10204)
  --(8006,-10204)--(8025,-10203)--(8044,-10204)--(8062,-10204)--(8079,-10205)
  --(8095,-10207)--(8111,-10208)--(8125,-10210)--(8138,-10213)--(8154,-10216)
  --(8168,-10221)--(8182,-10227)--(8196,-10235)--(8211,-10244)--(8225,-10255)
  --(8237,-10264)--(8246,-10271)--(8249,-10274)--(8250,-10275);
\draw (4800,-4950) arc[start angle=+270.0, end angle=+90.0, radius=+450];
\draw (9750,-10800) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,-9150) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,-7350) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,-5700) arc[start angle=+270.0, end angle=+90.0, radius=+75];
\draw (9750,1800) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (9750,150) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (9750,-1650) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (9750,-3300) arc[start angle=+90.0, end angle=+270.0, radius=+75];
\draw (8025,-600) arc[start angle=+90.0, end angle=+270.0, radius=+225];
\draw (9000,1050) arc[start angle=+90.0, end angle=+270.0, radius=+150];
\draw (9000,-2400) arc[start angle=+90.0, end angle=+270.0, radius=+150];
\draw (8025,-8400) arc[start angle=+270.0, end angle=+90.0, radius=+225];
\draw (9000,-6600) arc[start angle=+270.0, end angle=+90.0, radius=+150];
\draw (9000,-10050) arc[start angle=+270.0, end angle=+90.0, radius=+150];
\draw (4800,-4050)--(10350,-4050);
\draw (10350,-4950)--(4800,-4950);
\draw (10350,-5550)--(9750,-5550);
\draw (9750,-5700)--(10350,-5700);
\draw (10350,-7200)--(9750,-7200);
\draw (9750,-7350)--(10350,-7350);
\draw (10350,-7950)--(8025,-7950);
\draw (8025,-8400)--(10350,-8400);
\draw (10350,-9000)--(9750,-9000);
\draw (9750,-9150)--(10350,-9150);
\draw (10350,-9750)--(9000,-9750);
\draw (9000,-10050)--(10350,-10050);
\draw (10350,-10650)--(9750,-10650);
\draw (9750,-10800)--(10350,-10800);
\draw (10350,-3450)--(9750,-3450);
\draw (9750,-3300)--(10350,-3300);
\draw (10350,-2700)--(9000,-2700);
\draw (9000,-2400)--(10350,-2400);
\draw (10350,-1800)--(9750,-1800);
\draw (9750,-1650)--(10350,-1650);
\draw (10350,-1050)--(8025,-1050);
\draw (8025,-600)--(10350,-600);
\draw (10350,0)--(9750,0);
\draw (9750,150)--(10350,150);
\draw (10350,750)--(9000,750);
\draw (9000,1050)--(10350,1050);
\draw (10350,1650)--(9750,1650);
\draw (9750,1800)--(10350,1800);
\draw (10350,-6300)--(9000,-6300);
\draw (9000,-6600)--(10350,-6600);
\draw (4800,-3150)--(4798,-3150)--(4794,-3150)--(4785,-3150)--(4772,-3150)--(4753,-3150)
  --(4729,-3150)--(4699,-3150)--(4662,-3150)--(4621,-3150)--(4574,-3150)--(4523,-3150)
  --(4469,-3150)--(4413,-3150)--(4355,-3150)--(4296,-3150)--(4238,-3150)--(4181,-3150)
  --(4125,-3150)--(4071,-3150)--(4018,-3150)--(3969,-3150)--(3922,-3150)--(3877,-3150)
  --(3835,-3150)--(3795,-3150)--(3757,-3150)--(3722,-3150)--(3689,-3150)--(3657,-3150)
  --(3628,-3150)--(3600,-3150)--(3573,-3150)--(3548,-3150)--(3523,-3150)--(3500,-3150)
  --(3464,-3150)--(3429,-3150)--(3396,-3150)--(3364,-3150)--(3334,-3150)--(3305,-3150)
  --(3277,-3150)--(3250,-3150)--(3225,-3150)--(3201,-3150)--(3178,-3150)--(3156,-3150)
  --(3136,-3150)--(3117,-3150)--(3099,-3150)--(3082,-3150)--(3067,-3150)--(3052,-3150)
  --(3039,-3150)--(3025,-3150)--(3013,-3150)--(3000,-3150)--(2983,-3150)--(2965,-3150)
  --(2947,-3150)--(2929,-3150)--(2910,-3150)--(2892,-3150)--(2872,-3150)--(2853,-3150)
  --(2835,-3150)--(2817,-3150)--(2799,-3150)--(2783,-3150)--(2767,-3150)--(2752,-3150)
  --(2738,-3150)--(2725,-3150)--(2708,-3150)--(2692,-3150)--(2676,-3150)--(2660,-3150)
  --(2644,-3150)--(2628,-3150)--(2614,-3150)--(2599,-3150)--(2586,-3150)--(2573,-3150)
  --(2562,-3150)--(2550,-3150)--(2538,-3150)--(2527,-3150)--(2514,-3150)--(2502,-3150)
  --(2488,-3150)--(2475,-3150)--(2462,-3150)--(2448,-3150)--(2436,-3150)--(2423,-3150)
  --(2412,-3150)--(2400,-3150)--(2386,-3150)--(2372,-3150)--(2357,-3150)--(2342,-3150)
  --(2327,-3150)--(2312,-3150)--(2298,-3150)--(2285,-3150)--(2273,-3150)--(2263,-3150)
  --(2250,-3150)--(2238,-3150)--(2226,-3150)--(2214,-3150)--(2203,-3150)--(2193,-3150)
  --(2184,-3150)--(2175,-3150)--(2166,-3150)--(2157,-3150)--(2148,-3150)--(2138,-3150)
  --(2127,-3150)--(2118,-3150)--(2109,-3150)--(2100,-3150)--(2091,-3150)--(2082,-3150)
  --(2073,-3150)--(2063,-3150)--(2052,-3150)--(2043,-3150)--(2034,-3150)--(2025,-3150)
  --(2016,-3150)--(2007,-3150)--(1998,-3150)--(1988,-3150)--(1977,-3150)--(1968,-3150)
  --(1959,-3150)--(1950,-3150)--(1941,-3150)--(1932,-3150)--(1923,-3150)--(1913,-3150)
  --(1902,-3150)--(1893,-3150)--(1884,-3150)--(1875,-3150)--(1866,-3150)--(1857,-3150)
  --(1848,-3150)--(1838,-3150)--(1827,-3150)--(1818,-3150)--(1809,-3150)--(1800,-3150)
  --(1791,-3150)--(1782,-3150)--(1773,-3150)--(1763,-3150)--(1752,-3150)--(1743,-3150)
  --(1734,-3150)--(1725,-3150)--(1716,-3150)--(1707,-3150)--(1698,-3150)--(1688,-3150)
  --(1677,-3150)--(1668,-3150)--(1659,-3150)--(1650,-3150)--(1643,-3150)--(1636,-3150)
  --(1627,-3150)--(1618,-3151)--(1607,-3152)--(1596,-3153)--(1583,-3155)--(1569,-3157)
  --(1554,-3159)--(1538,-3163)--(1526,-3165)--(1514,-3167)--(1501,-3170)--(1487,-3173)
  --(1472,-3177)--(1456,-3181)--(1439,-3185)--(1422,-3189)--(1404,-3194)--(1386,-3198)
  --(1369,-3203)--(1351,-3207)--(1335,-3212)--(1318,-3216)--(1303,-3221)--(1288,-3225)
  --(1270,-3230)--(1253,-3235)--(1236,-3240)--(1218,-3246)--(1200,-3252)--(1182,-3258)
  --(1164,-3264)--(1146,-3271)--(1129,-3278)--(1112,-3284)--(1096,-3291)--(1080,-3298)
  --(1065,-3305)--(1050,-3313)--(1035,-3320)--(1020,-3328)--(1005,-3337)--(989,-3346)
  --(973,-3355)--(957,-3365)--(941,-3375)--(925,-3385)--(910,-3395)--(896,-3404)
  --(883,-3413)--(871,-3422)--(860,-3430)--(850,-3438)--(837,-3448)--(824,-3457)
  --(813,-3467)--(801,-3476)--(791,-3486)--(781,-3495)--(772,-3503)--(764,-3511)
  --(757,-3518)--(750,-3525)--(743,-3532)--(736,-3539)--(728,-3547)--(721,-3554)
  --(712,-3563)--(704,-3571)--(697,-3578)--(689,-3586)--(682,-3593)--(675,-3600)
  --(668,-3607)--(661,-3614)--(653,-3622)--(645,-3631)--(636,-3641)--(626,-3651)
  --(617,-3663)--(607,-3674)--(598,-3687)--(588,-3700)--(580,-3710)--(572,-3721)
  --(563,-3733)--(554,-3746)--(545,-3760)--(535,-3775)--(525,-3791)--(515,-3807)
  --(505,-3823)--(496,-3839)--(487,-3855)--(478,-3870)--(470,-3885)--(463,-3900)
  --(456,-3913)--(450,-3926)--(444,-3940)--(438,-3954)--(432,-3969)--(426,-3984)
  --(420,-4000)--(414,-4016)--(409,-4033)--(403,-4049)--(398,-4066)--(393,-4083)
  --(388,-4100)--(384,-4116)--(379,-4133)--(375,-4150)--(371,-4166)--(367,-4182)
  --(363,-4199)--(360,-4216)--(356,-4235)--(352,-4254)--(348,-4274)--(344,-4295)
  --(341,-4316)--(338,-4337)--(335,-4359)--(332,-4380)--(330,-4401)--(328,-4422)
  --(327,-4442)--(326,-4462)--(325,-4481)--(325,-4500)--(325,-4519)--(326,-4538)
  --(327,-4558)--(328,-4578)--(330,-4599)--(332,-4620)--(335,-4641)--(338,-4663)
  --(341,-4684)--(344,-4705)--(348,-4726)--(352,-4746)--(356,-4765)--(360,-4784)
  --(363,-4801)--(367,-4818)--(371,-4834)--(375,-4850)--(379,-4867)--(384,-4884)
  --(388,-4900)--(393,-4917)--(398,-4934)--(403,-4951)--(409,-4967)--(414,-4984)
  --(420,-5000)--(426,-5016)--(432,-5031)--(438,-5046)--(444,-5060)--(450,-5074)
  --(456,-5087)--(463,-5100)--(470,-5115)--(478,-5130)--(487,-5145)--(496,-5161)
  --(505,-5177)--(515,-5193)--(525,-5209)--(535,-5225)--(545,-5240)--(554,-5254)
  --(563,-5267)--(572,-5279)--(580,-5290)--(588,-5300)--(598,-5313)--(607,-5326)
  --(617,-5337)--(626,-5349)--(636,-5359)--(645,-5369)--(653,-5378)--(661,-5386)
  --(668,-5393)--(675,-5400)--(682,-5407)--(689,-5414)--(697,-5422)--(704,-5429)
  --(713,-5438)--(721,-5446)--(728,-5453)--(736,-5461)--(743,-5468)--(750,-5475)
  --(757,-5482)--(764,-5489)--(772,-5497)--(781,-5505)--(791,-5514)--(801,-5524)
  --(813,-5533)--(824,-5543)--(837,-5552)--(850,-5563)--(860,-5570)--(871,-5578)
  --(883,-5587)--(896,-5596)--(910,-5605)--(925,-5615)--(941,-5625)--(957,-5635)
  --(973,-5645)--(989,-5654)--(1005,-5663)--(1020,-5672)--(1035,-5680)--(1050,-5688)
  --(1065,-5695)--(1080,-5702)--(1096,-5709)--(1112,-5716)--(1129,-5722)--(1146,-5729)
  --(1164,-5736)--(1182,-5742)--(1200,-5748)--(1218,-5754)--(1236,-5760)--(1253,-5765)
  --(1270,-5770)--(1288,-5775)--(1303,-5779)--(1318,-5784)--(1335,-5788)--(1351,-5793)
  --(1369,-5797)--(1386,-5802)--(1404,-5806)--(1422,-5811)--(1439,-5815)--(1456,-5819)
  --(1472,-5823)--(1487,-5827)--(1501,-5830)--(1514,-5833)--(1526,-5835)--(1538,-5838)
  --(1554,-5841)--(1569,-5843)--(1583,-5845)--(1596,-5847)--(1609,-5848)--(1621,-5849)
  --(1632,-5850)--(1642,-5850)--(1652,-5850)--(1663,-5850)--(1673,-5850)--(1685,-5850)
  --(1698,-5850)--(1711,-5850)--(1725,-5850)--(1739,-5850)--(1752,-5850)--(1765,-5850)
  --(1777,-5850)--(1788,-5850)--(1800,-5850)--(1812,-5850)--(1824,-5850)--(1836,-5850)
  --(1847,-5850)--(1857,-5850)--(1866,-5850)--(1875,-5850)--(1884,-5850)--(1893,-5850)
  --(1902,-5850)--(1913,-5850)--(1923,-5850)--(1932,-5850)--(1941,-5850)--(1950,-5850)
  --(1959,-5850)--(1968,-5850)--(1977,-5850)--(1988,-5850)--(1998,-5850)--(2007,-5850)
  --(2016,-5850)--(2025,-5850)--(2034,-5850)--(2043,-5850)--(2052,-5850)--(2063,-5850)
  --(2073,-5850)--(2082,-5850)--(2091,-5850)--(2100,-5850)--(2109,-5850)--(2118,-5850)
  --(2127,-5850)--(2138,-5850)--(2148,-5850)--(2157,-5850)--(2166,-5850)--(2175,-5850)
  --(2184,-5850)--(2193,-5850)--(2202,-5850)--(2213,-5850)--(2223,-5850)--(2232,-5850)
  --(2241,-5850)--(2250,-5850)--(2259,-5850)--(2268,-5850)--(2277,-5850)--(2288,-5850)
  --(2298,-5850)--(2307,-5850)--(2316,-5850)--(2325,-5850)--(2332,-5850)--(2339,-5850)
  --(2348,-5850)--(2357,-5850)--(2368,-5850)--(2379,-5850)--(2392,-5850)--(2406,-5850)
  --(2421,-5850)--(2438,-5850)--(2449,-5850)--(2461,-5850)--(2474,-5850)--(2488,-5850)
  --(2504,-5850)--(2520,-5850)--(2537,-5850)--(2555,-5850)--(2574,-5850)--(2592,-5850)
  --(2611,-5850)--(2629,-5850)--(2648,-5850)--(2665,-5850)--(2683,-5850)--(2700,-5850)
  --(2717,-5850)--(2735,-5850)--(2753,-5850)--(2771,-5850)--(2790,-5850)--(2808,-5850)
  --(2828,-5850)--(2847,-5850)--(2865,-5850)--(2883,-5850)--(2901,-5850)--(2917,-5850)
  --(2933,-5850)--(2948,-5850)--(2962,-5850)--(2975,-5850)--(2992,-5850)--(3008,-5850)
  --(3024,-5850)--(3040,-5850)--(3056,-5850)--(3072,-5850)--(3086,-5850)--(3101,-5850)
  --(3114,-5850)--(3127,-5850)--(3138,-5850)--(3150,-5850)--(3158,-5850)--(3166,-5850)
  --(3174,-5850)--(3184,-5850)--(3195,-5850)--(3208,-5850)--(3222,-5850)--(3238,-5850)
  --(3256,-5850)--(3277,-5850)--(3299,-5850)--(3324,-5850)--(3352,-5850)--(3381,-5850)
  --(3413,-5850)--(3448,-5850)--(3485,-5850)--(3525,-5850)--(3548,-5850)--(3572,-5850)
  --(3597,-5850)--(3624,-5850)--(3653,-5850)--(3683,-5850)--(3716,-5850)--(3751,-5850)
  --(3788,-5850)--(3828,-5850)--(3871,-5850)--(3916,-5850)--(3965,-5850)--(4016,-5850)
  --(4070,-5850)--(4126,-5850)--(4185,-5850)--(4245,-5850)--(4306,-5850)--(4368,-5850)
  --(4428,-5850)--(4487,-5850)--(4543,-5850)--(4595,-5850)--(4642,-5850)--(4683,-5850)
  --(4718,-5850)--(4746,-5850)--(4767,-5850)--(4783,-5850)--(4792,-5850)--(4798,-5850)
  --(4800,-5850);
\draw (4800,-3150)--(4799,-3151)--(4796,-3154)--(4789,-3162)--(4779,-3174)--(4767,-3187)
  --(4757,-3200)--(4747,-3213)--(4739,-3225)--(4732,-3237)--(4725,-3250)--(4720,-3260)
  --(4715,-3271)--(4710,-3283)--(4705,-3297)--(4700,-3311)--(4694,-3326)--(4689,-3343)
  --(4684,-3360)--(4680,-3377)--(4675,-3394)--(4672,-3411)--(4668,-3428)--(4665,-3445)
  --(4663,-3463)--(4660,-3478)--(4659,-3493)--(4657,-3510)--(4656,-3527)--(4655,-3544)
  --(4654,-3563)--(4654,-3581)--(4653,-3600)--(4654,-3619)--(4654,-3637)--(4655,-3656)
  --(4656,-3673)--(4657,-3690)--(4659,-3707)--(4660,-3722)--(4663,-3738)--(4665,-3755)
  --(4668,-3772)--(4672,-3789)--(4675,-3806)--(4680,-3823)--(4684,-3840)--(4689,-3857)
  --(4694,-3874)--(4700,-3889)--(4705,-3903)--(4710,-3917)--(4715,-3929)--(4720,-3940)
  --(4725,-3950)--(4732,-3963)--(4739,-3975)--(4747,-3987)--(4757,-4000)--(4767,-4013)
  --(4779,-4026)--(4789,-4038)--(4796,-4046)--(4799,-4049)--(4800,-4050);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (4800,-4050)--(4801,-4049)--(4804,-4046)--(4811,-4038)--(4821,-4026)--(4833,-4013)
  --(4843,-4000)--(4853,-3987)--(4861,-3975)--(4868,-3963)--(4875,-3950)--(4880,-3940)
  --(4885,-3929)--(4890,-3917)--(4895,-3903)--(4900,-3889)--(4906,-3874)--(4911,-3857)
  --(4916,-3840)--(4920,-3823)--(4925,-3806)--(4928,-3789)--(4932,-3772)--(4935,-3755)
  --(4938,-3738)--(4940,-3722)--(4941,-3707)--(4943,-3690)--(4944,-3673)--(4945,-3656)
  --(4946,-3637)--(4946,-3619)--(4947,-3600)--(4946,-3581)--(4946,-3563)--(4945,-3544)
  --(4944,-3527)--(4943,-3510)--(4941,-3493)--(4940,-3478)--(4938,-3463)--(4935,-3445)
  --(4932,-3428)--(4928,-3411)--(4925,-3394)--(4920,-3377)--(4916,-3360)--(4911,-3343)
  --(4906,-3326)--(4900,-3311)--(4895,-3297)--(4890,-3283)--(4885,-3271)--(4880,-3260)
  --(4875,-3250)--(4868,-3237)--(4861,-3225)--(4853,-3213)--(4843,-3200)--(4833,-3187)
  --(4821,-3174)--(4811,-3162)--(4804,-3154)--(4801,-3151)--(4800,-3150);
\pgfsetdash{}{+0pt}
\draw (4800,-4950)--(4799,-4951)--(4796,-4954)--(4789,-4962)--(4779,-4974)--(4767,-4987)
  --(4757,-5000)--(4747,-5013)--(4739,-5025)--(4732,-5037)--(4725,-5050)--(4720,-5060)
  --(4715,-5071)--(4710,-5083)--(4705,-5097)--(4700,-5111)--(4694,-5126)--(4689,-5143)
  --(4684,-5160)--(4680,-5177)--(4675,-5194)--(4672,-5211)--(4668,-5228)--(4665,-5245)
  --(4663,-5263)--(4660,-5278)--(4659,-5293)--(4657,-5310)--(4656,-5327)--(4655,-5344)
  --(4654,-5363)--(4654,-5381)--(4653,-5400)--(4654,-5419)--(4654,-5437)--(4655,-5456)
  --(4656,-5473)--(4657,-5490)--(4659,-5507)--(4660,-5522)--(4663,-5538)--(4665,-5555)
  --(4668,-5572)--(4672,-5589)--(4675,-5606)--(4680,-5623)--(4684,-5640)--(4689,-5657)
  --(4694,-5674)--(4700,-5689)--(4705,-5703)--(4710,-5717)--(4715,-5729)--(4720,-5740)
  --(4725,-5750)--(4732,-5763)--(4739,-5775)--(4747,-5787)--(4757,-5800)--(4767,-5813)
  --(4779,-5826)--(4789,-5838)--(4796,-5846)--(4799,-5849)--(4800,-5850);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (4800,-4950)--(4801,-4951)--(4804,-4954)--(4811,-4962)--(4821,-4974)--(4833,-4987)
  --(4843,-5000)--(4853,-5013)--(4861,-5025)--(4868,-5037)--(4875,-5050)--(4880,-5060)
  --(4885,-5071)--(4890,-5083)--(4895,-5097)--(4900,-5111)--(4906,-5126)--(4911,-5143)
  --(4916,-5160)--(4920,-5177)--(4925,-5194)--(4928,-5211)--(4932,-5228)--(4935,-5245)
  --(4938,-5263)--(4940,-5278)--(4941,-5293)--(4943,-5310)--(4944,-5327)--(4945,-5344)
  --(4946,-5363)--(4946,-5381)--(4947,-5400)--(4946,-5419)--(4946,-5437)--(4945,-5456)
  --(4944,-5473)--(4943,-5490)--(4941,-5507)--(4940,-5522)--(4938,-5538)--(4935,-5555)
  --(4932,-5572)--(4928,-5589)--(4925,-5606)--(4920,-5623)--(4916,-5640)--(4911,-5657)
  --(4906,-5674)--(4900,-5689)--(4895,-5703)--(4890,-5717)--(4885,-5729)--(4880,-5740)
  --(4875,-5750)--(4868,-5763)--(4861,-5775)--(4853,-5787)--(4843,-5800)--(4833,-5813)
  --(4821,-5826)--(4811,-5838)--(4804,-5846)--(4801,-5849)--(4800,-5850);
\pgfsetdash{}{+0pt}
\draw (4800,-3150)--(4801,-3150)--(4805,-3150)--(4815,-3150)--(4830,-3149)--(4849,-3149)
  --(4870,-3148)--(4890,-3147)--(4908,-3146)--(4926,-3144)--(4942,-3142)--(4958,-3140)
  --(4975,-3138)--(4988,-3135)--(5002,-3133)--(5017,-3130)--(5032,-3126)--(5049,-3122)
  --(5066,-3118)--(5084,-3113)--(5102,-3107)--(5120,-3101)--(5138,-3095)--(5156,-3088)
  --(5174,-3081)--(5190,-3074)--(5207,-3066)--(5222,-3058)--(5238,-3050)--(5252,-3041)
  --(5267,-3032)--(5282,-3021)--(5298,-3010)--(5313,-2998)--(5329,-2985)--(5345,-2972)
  --(5361,-2957)--(5376,-2943)--(5392,-2928)--(5407,-2913)--(5421,-2897)--(5435,-2882)
  --(5449,-2867)--(5462,-2852)--(5475,-2838)--(5486,-2824)--(5498,-2810)--(5510,-2796)
  --(5522,-2781)--(5535,-2765)--(5548,-2749)--(5561,-2732)--(5574,-2714)--(5588,-2697)
  --(5601,-2679)--(5614,-2660)--(5627,-2642)--(5640,-2624)--(5653,-2607)--(5665,-2589)
  --(5677,-2572)--(5689,-2555)--(5700,-2538)--(5710,-2522)--(5721,-2506)--(5731,-2490)
  --(5742,-2473)--(5753,-2455)--(5764,-2437)--(5776,-2418)--(5788,-2399)--(5799,-2379)
  --(5811,-2359)--(5822,-2339)--(5834,-2318)--(5845,-2298)--(5855,-2278)--(5866,-2258)
  --(5876,-2239)--(5886,-2219)--(5895,-2200)--(5904,-2181)--(5913,-2163)--(5920,-2145)
  --(5928,-2128)--(5936,-2110)--(5943,-2091)--(5951,-2072)--(5959,-2052)--(5967,-2031)
  --(5975,-2009)--(5983,-1987)--(5990,-1965)--(5998,-1941)--(6006,-1918)--(6014,-1894)
  --(6021,-1870)--(6029,-1845)--(6036,-1821)--(6043,-1797)--(6049,-1773)--(6056,-1748)
  --(6062,-1724)--(6069,-1700)--(6075,-1675)--(6080,-1654)--(6086,-1632)--(6091,-1609)
  --(6096,-1586)--(6102,-1562)--(6108,-1537)--(6114,-1511)--(6119,-1484)--(6125,-1457)
  --(6131,-1428)--(6138,-1399)--(6144,-1370)--(6150,-1340)--(6156,-1309)--(6162,-1279)
  --(6169,-1248)--(6175,-1217)--(6181,-1187)--(6186,-1156)--(6192,-1126)--(6198,-1096)
  --(6204,-1066)--(6209,-1037)--(6214,-1008)--(6220,-979)--(6225,-950)--(6230,-923)
  --(6235,-895)--(6240,-868)--(6245,-839)--(6250,-810)--(6255,-781)--(6261,-751)
  --(6266,-720)--(6272,-689)--(6277,-658)--(6283,-626)--(6288,-594)--(6294,-562)
  --(6300,-530)--(6306,-498)--(6312,-467)--(6317,-435)--(6323,-405)--(6328,-375)
  --(6334,-345)--(6339,-317)--(6345,-289)--(6350,-262)--(6355,-235)--(6360,-210)
  --(6365,-185)--(6370,-161)--(6375,-138)--(6381,-111)--(6387,-84)--(6392,-58)
  --(6398,-31)--(6405,-5)--(6411,21)--(6417,47)--(6424,74)--(6431,100)--(6438,126)
  --(6445,152)--(6452,177)--(6459,202)--(6466,227)--(6473,251)--(6481,274)--(6488,297)
  --(6495,319)--(6502,340)--(6509,360)--(6516,380)--(6523,400)--(6530,419)--(6538,438)
  --(6545,458)--(6554,478)--(6562,499)--(6571,519)--(6580,540)--(6589,562)--(6599,583)
  --(6609,605)--(6619,627)--(6630,649)--(6641,672)--(6652,693)--(6663,715)--(6674,736)
  --(6686,757)--(6697,777)--(6708,797)--(6719,816)--(6730,835)--(6741,853)--(6752,870)
  --(6763,888)--(6774,905)--(6785,922)--(6796,939)--(6808,957)--(6821,975)--(6834,993)
  --(6847,1011)--(6861,1030)--(6875,1049)--(6890,1068)--(6905,1088)--(6920,1107)
  --(6936,1126)--(6951,1145)--(6967,1164)--(6983,1182)--(6998,1200)--(7013,1218)
  --(7029,1236)--(7044,1253)--(7059,1270)--(7075,1288)--(7091,1305)--(7107,1322)
  --(7124,1340)--(7141,1359)--(7159,1377)--(7177,1397)--(7196,1416)--(7216,1436)
  --(7236,1456)--(7256,1476)--(7277,1497)--(7297,1517)--(7318,1536)--(7338,1556)
  --(7358,1574)--(7378,1593)--(7397,1610)--(7416,1627)--(7435,1643)--(7453,1658)
  --(7470,1673)--(7488,1688)--(7506,1703)--(7525,1718)--(7544,1732)--(7564,1747)
  --(7584,1761)--(7604,1776)--(7624,1790)--(7645,1804)--(7666,1818)--(7688,1832)
  --(7709,1846)--(7730,1859)--(7751,1872)--(7771,1884)--(7791,1896)--(7811,1907)
  --(7831,1918)--(7850,1929)--(7869,1940)--(7888,1950)--(7907,1960)--(7926,1971)
  --(7946,1981)--(7966,1992)--(7987,2003)--(8009,2014)--(8031,2026)--(8053,2038)
  --(8076,2049)--(8098,2061)--(8121,2072)--(8143,2084)--(8165,2095)--(8186,2105)
  --(8207,2116)--(8227,2126)--(8246,2136)--(8265,2145)--(8283,2154)--(8300,2163)
  --(8319,2172)--(8338,2181)--(8357,2191)--(8376,2200)--(8395,2209)--(8415,2219)
  --(8435,2228)--(8456,2237)--(8477,2247)--(8498,2255)--(8518,2264)--(8539,2272)
  --(8560,2280)--(8581,2287)--(8601,2294)--(8621,2301)--(8642,2307)--(8663,2313)
  --(8682,2318)--(8702,2323)--(8722,2327)--(8744,2332)--(8766,2337)--(8790,2342)
  --(8814,2346)--(8839,2351)--(8865,2355)--(8891,2359)--(8917,2363)--(8943,2367)
  --(8969,2370)--(8995,2373)--(9020,2376)--(9045,2379)--(9069,2381)--(9092,2384)
  --(9115,2386)--(9138,2388)--(9160,2389)--(9182,2391)--(9205,2392)--(9228,2393)
  --(9251,2394)--(9275,2395)--(9299,2396)--(9324,2397)--(9349,2398)--(9373,2398)
  --(9398,2399)--(9422,2399)--(9446,2399)--(9470,2400)--(9493,2400)--(9515,2400)
  --(9537,2400)--(9558,2400)--(9579,2400)--(9600,2400)--(9621,2400)--(9642,2400)
  --(9663,2400)--(9685,2400)--(9709,2400)--(9734,2400)--(9761,2400)--(9790,2400)
  --(9821,2400)--(9854,2400)--(9888,2400)--(9921,2400)--(9953,2400)--(9983,2400)
  --(10007,2400)--(10026,2400)--(10039,2400)--(10047,2400)--(10050,2400);
\draw (4800,-5850)--(4801,-5850)--(4805,-5850)--(4815,-5850)--(4830,-5851)--(4849,-5851)
  --(4870,-5852)--(4890,-5853)--(4908,-5854)--(4926,-5856)--(4942,-5858)--(4958,-5860)
  --(4975,-5863)--(4988,-5865)--(5002,-5867)--(5017,-5870)--(5032,-5874)--(5049,-5878)
  --(5066,-5882)--(5084,-5887)--(5102,-5893)--(5120,-5899)--(5138,-5905)--(5156,-5912)
  --(5174,-5919)--(5190,-5926)--(5207,-5934)--(5222,-5942)--(5238,-5950)--(5252,-5959)
  --(5267,-5968)--(5282,-5979)--(5298,-5990)--(5313,-6002)--(5329,-6015)--(5345,-6028)
  --(5361,-6043)--(5376,-6057)--(5392,-6072)--(5407,-6087)--(5421,-6103)--(5435,-6118)
  --(5449,-6133)--(5462,-6148)--(5475,-6163)--(5486,-6176)--(5498,-6190)--(5510,-6204)
  --(5522,-6219)--(5535,-6235)--(5548,-6251)--(5561,-6268)--(5574,-6286)--(5588,-6303)
  --(5601,-6321)--(5614,-6340)--(5627,-6358)--(5640,-6376)--(5653,-6393)--(5665,-6411)
  --(5677,-6428)--(5689,-6445)--(5700,-6463)--(5710,-6478)--(5721,-6494)--(5731,-6510)
  --(5742,-6527)--(5753,-6545)--(5764,-6563)--(5776,-6582)--(5788,-6601)--(5799,-6621)
  --(5811,-6641)--(5822,-6661)--(5834,-6682)--(5845,-6702)--(5855,-6722)--(5866,-6742)
  --(5876,-6761)--(5886,-6781)--(5895,-6800)--(5904,-6819)--(5913,-6838)--(5920,-6855)
  --(5928,-6872)--(5936,-6890)--(5943,-6909)--(5951,-6928)--(5959,-6948)--(5967,-6969)
  --(5975,-6991)--(5983,-7013)--(5990,-7035)--(5998,-7059)--(6006,-7082)--(6014,-7106)
  --(6021,-7130)--(6029,-7155)--(6036,-7179)--(6043,-7203)--(6049,-7227)--(6056,-7252)
  --(6062,-7276)--(6069,-7300)--(6075,-7325)--(6080,-7346)--(6086,-7368)--(6091,-7391)
  --(6096,-7414)--(6102,-7438)--(6108,-7463)--(6114,-7489)--(6119,-7516)--(6125,-7543)
  --(6131,-7572)--(6138,-7601)--(6144,-7630)--(6150,-7660)--(6156,-7691)--(6162,-7721)
  --(6169,-7752)--(6175,-7783)--(6181,-7813)--(6186,-7844)--(6192,-7874)--(6198,-7904)
  --(6204,-7934)--(6209,-7963)--(6214,-7992)--(6220,-8021)--(6225,-8050)--(6230,-8077)
  --(6235,-8105)--(6240,-8132)--(6245,-8161)--(6250,-8190)--(6255,-8219)--(6261,-8249)
  --(6266,-8280)--(6272,-8311)--(6277,-8342)--(6283,-8374)--(6288,-8406)--(6294,-8438)
  --(6300,-8470)--(6306,-8502)--(6312,-8533)--(6317,-8565)--(6323,-8595)--(6328,-8625)
  --(6334,-8655)--(6339,-8683)--(6345,-8711)--(6350,-8738)--(6355,-8765)--(6360,-8790)
  --(6365,-8815)--(6370,-8839)--(6375,-8863)--(6381,-8889)--(6387,-8916)--(6392,-8942)
  --(6398,-8969)--(6405,-8995)--(6411,-9021)--(6417,-9047)--(6424,-9074)--(6431,-9100)
  --(6438,-9126)--(6445,-9152)--(6452,-9177)--(6459,-9202)--(6466,-9227)--(6473,-9251)
  --(6481,-9274)--(6488,-9297)--(6495,-9319)--(6502,-9340)--(6509,-9360)--(6516,-9380)
  --(6523,-9400)--(6530,-9419)--(6538,-9438)--(6545,-9458)--(6554,-9478)--(6562,-9499)
  --(6571,-9519)--(6580,-9540)--(6589,-9562)--(6599,-9583)--(6609,-9605)--(6619,-9627)
  --(6630,-9649)--(6641,-9672)--(6652,-9693)--(6663,-9715)--(6674,-9736)--(6686,-9757)
  --(6697,-9777)--(6708,-9797)--(6719,-9816)--(6730,-9835)--(6741,-9853)--(6752,-9870)
  --(6763,-9888)--(6774,-9905)--(6785,-9922)--(6796,-9939)--(6808,-9957)--(6821,-9975)
  --(6834,-9993)--(6847,-10011)--(6861,-10030)--(6875,-10049)--(6890,-10068)
  --(6905,-10088)--(6920,-10107)--(6936,-10126)--(6951,-10145)--(6967,-10164)
  --(6983,-10182)--(6998,-10200)--(7013,-10218)--(7029,-10236)--(7044,-10253)
  --(7059,-10270)--(7075,-10288)--(7091,-10305)--(7107,-10322)--(7124,-10340)
  --(7141,-10359)--(7159,-10377)--(7177,-10397)--(7196,-10416)--(7216,-10436)
  --(7236,-10456)--(7256,-10476)--(7277,-10497)--(7297,-10517)--(7318,-10536)
  --(7338,-10556)--(7358,-10574)--(7378,-10593)--(7397,-10610)--(7416,-10627)
  --(7435,-10643)--(7453,-10658)--(7470,-10673)--(7488,-10688)--(7506,-10703)
  --(7525,-10718)--(7544,-10732)--(7564,-10747)--(7584,-10761)--(7604,-10776)
  --(7624,-10790)--(7645,-10804)--(7666,-10818)--(7688,-10832)--(7709,-10846)
  --(7730,-10859)--(7751,-10872)--(7771,-10884)--(7791,-10896)--(7811,-10907)
  --(7831,-10918)--(7850,-10929)--(7869,-10940)--(7888,-10950)--(7907,-10960)
  --(7926,-10971)--(7946,-10981)--(7966,-10992)--(7987,-11003)--(8009,-11014)
  --(8031,-11026)--(8053,-11038)--(8076,-11049)--(8098,-11061)--(8121,-11072)
  --(8143,-11084)--(8165,-11095)--(8186,-11105)--(8207,-11116)--(8227,-11126)
  --(8246,-11136)--(8265,-11145)--(8283,-11154)--(8300,-11163)--(8319,-11172)
  --(8338,-11181)--(8357,-11191)--(8376,-11200)--(8395,-11209)--(8415,-11219)
  --(8435,-11228)--(8456,-11237)--(8477,-11247)--(8498,-11255)--(8518,-11264)
  --(8539,-11272)--(8560,-11280)--(8581,-11287)--(8601,-11294)--(8621,-11301)
  --(8642,-11307)--(8663,-11313)--(8682,-11318)--(8702,-11323)--(8722,-11327)
  --(8744,-11332)--(8766,-11337)--(8790,-11342)--(8814,-11346)--(8839,-11351)
  --(8865,-11355)--(8891,-11359)--(8917,-11363)--(8943,-11367)--(8969,-11370)
  --(8995,-11373)--(9020,-11376)--(9045,-11379)--(9069,-11381)--(9092,-11384)
  --(9115,-11386)--(9138,-11388)--(9160,-11389)--(9182,-11391)--(9205,-11392)
  --(9228,-11393)--(9251,-11394)--(9275,-11395)--(9299,-11396)--(9324,-11397)
  --(9349,-11398)--(9373,-11398)--(9398,-11399)--(9422,-11399)--(9446,-11399)
  --(9470,-11400)--(9493,-11400)--(9515,-11400)--(9537,-11400)--(9558,-11400)
  --(9579,-11400)--(9600,-11400)--(9621,-11400)--(9642,-11400)--(9663,-11400)
  --(9685,-11400)--(9709,-11400)--(9734,-11400)--(9761,-11400)--(9790,-11400)
  --(9821,-11400)--(9854,-11400)--(9888,-11400)--(9921,-11400)--(9953,-11400)
  --(9983,-11400)--(10007,-11400)--(10026,-11400)--(10039,-11400)--(10047,-11400)
  --(10050,-11400);
\endtikzpicture%


==> PuncturedSurface.tikz <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5604
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1644
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(-12,-1632) rectangle (5592,12);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\draw (4230,-765)--(4231,-766)--(4234,-769)--(4242,-776)--(4251,-785)--(4260,-792)--(4268,-799)
  --(4275,-805)--(4283,-810)--(4289,-814)--(4296,-818)--(4304,-823)--(4313,-827)
  --(4323,-831)--(4334,-836)--(4345,-839)--(4356,-842)--(4368,-845)--(4380,-848)
  --(4391,-849)--(4402,-850)--(4414,-851)--(4427,-852)--(4441,-853)--(4455,-853)
  --(4469,-853)--(4483,-852)--(4496,-851)--(4508,-850)--(4519,-849)--(4530,-848)
  --(4542,-845)--(4554,-842)--(4565,-839)--(4576,-836)--(4587,-831)--(4597,-827)
  --(4606,-823)--(4614,-818)--(4621,-814)--(4628,-810)--(4635,-805)--(4642,-799)
  --(4650,-792)--(4659,-785)--(4668,-776)--(4676,-769)--(4679,-766)--(4680,-765);
\draw (4275,-810)--(4276,-809)--(4280,-806)--(4289,-799)--(4301,-792)--(4314,-785)--(4327,-779)
  --(4341,-775)--(4358,-773)--(4370,-771)--(4385,-770)--(4400,-769)--(4418,-768)
  --(4436,-767)--(4455,-767)--(4474,-767)--(4492,-768)--(4510,-769)--(4525,-770)
  --(4540,-771)--(4553,-773)--(4569,-775)--(4583,-779)--(4596,-785)--(4609,-792)
  --(4621,-799)--(4630,-806)--(4634,-809)--(4635,-810);
\draw (5490,-360) arc[start angle=+90.0, end angle=+270.0, radius=+135];
\draw (5490,-990) arc[start angle=+90.0, end angle=+270.0, radius=+135];
\draw  (5490,-180) ellipse [x radius=+90,y radius=+180];
\draw  (5490,-1440) ellipse [x radius=+90,y radius=+180];
\draw  (5490,-810) ellipse [x radius=+90,y radius=+180];
\draw (855,-765)--(856,-766)--(859,-769)--(867,-776)--(876,-785)--(885,-792)--(893,-799)
  --(900,-805)--(908,-810)--(914,-814)--(921,-818)--(929,-823)--(938,-827)--(948,-831)
  --(959,-836)--(970,-839)--(981,-842)--(993,-845)--(1005,-848)--(1016,-849)
  --(1027,-850)--(1039,-851)--(1052,-852)--(1066,-853)--(1080,-853)--(1094,-853)
  --(1108,-852)--(1121,-851)--(1133,-850)--(1144,-849)--(1155,-848)--(1167,-845)
  --(1179,-842)--(1190,-839)--(1201,-836)--(1212,-831)--(1222,-827)--(1231,-823)
  --(1239,-818)--(1246,-814)--(1253,-810)--(1260,-805)--(1267,-799)--(1275,-792)
  --(1284,-785)--(1293,-776)--(1301,-769)--(1304,-766)--(1305,-765);
\draw (900,-810)--(901,-809)--(905,-806)--(914,-799)--(926,-792)--(939,-785)--(952,-779)
  --(966,-775)--(983,-773)--(995,-771)--(1010,-770)--(1025,-769)--(1043,-768)
  --(1061,-767)--(1080,-767)--(1099,-767)--(1117,-768)--(1135,-769)--(1150,-770)
  --(1165,-771)--(1178,-773)--(1194,-775)--(1208,-779)--(1221,-785)--(1234,-792)
  --(1246,-799)--(1255,-806)--(1259,-809)--(1260,-810);
\draw (1980,-765)--(1981,-766)--(1984,-769)--(1992,-776)--(2001,-785)--(2010,-792)--(2018,-799)
  --(2025,-805)--(2033,-810)--(2039,-814)--(2046,-818)--(2054,-823)--(2063,-827)
  --(2073,-831)--(2084,-836)--(2095,-839)--(2106,-842)--(2118,-845)--(2130,-848)
  --(2141,-849)--(2152,-850)--(2164,-851)--(2177,-852)--(2191,-853)--(2205,-853)
  --(2219,-853)--(2233,-852)--(2246,-851)--(2258,-850)--(2269,-849)--(2280,-848)
  --(2292,-845)--(2304,-842)--(2315,-839)--(2326,-836)--(2337,-831)--(2347,-827)
  --(2356,-823)--(2364,-818)--(2371,-814)--(2378,-810)--(2385,-805)--(2392,-799)
  --(2400,-792)--(2409,-785)--(2418,-776)--(2426,-769)--(2429,-766)--(2430,-765);
\draw (2025,-810)--(2026,-809)--(2030,-806)--(2039,-799)--(2051,-792)--(2064,-785)--(2077,-779)
  --(2091,-775)--(2108,-773)--(2120,-771)--(2135,-770)--(2150,-769)--(2168,-768)
  --(2186,-767)--(2205,-767)--(2224,-767)--(2242,-768)--(2260,-769)--(2275,-770)
  --(2290,-771)--(2303,-773)--(2319,-775)--(2333,-779)--(2346,-785)--(2359,-792)
  --(2371,-799)--(2380,-806)--(2384,-809)--(2385,-810);
\draw (810,-135)--(810,-225);
\draw (765,-180)--(855,-180);
\draw (855,-135)--(765,-225);
\draw (765,-135)--(855,-225);
\draw (405,-450)--(405,-540);
\draw (360,-495)--(450,-495);
\draw (450,-450)--(360,-540);
\draw (360,-450)--(450,-540);
\draw (270,-945)--(270,-1035);
\draw (225,-990)--(315,-990);
\draw (315,-945)--(225,-1035);
\draw (225,-945)--(315,-1035);
\draw (675,-1260)--(675,-1350);
\draw (630,-1305)--(720,-1305);
\draw (720,-1260)--(630,-1350);
\draw (630,-1260)--(720,-1350);
\draw (3105,-765)--(3106,-766)--(3109,-769)--(3117,-776)--(3126,-785)--(3135,-792)--(3143,-799)
  --(3150,-805)--(3158,-810)--(3164,-814)--(3171,-818)--(3179,-823)--(3188,-827)
  --(3198,-831)--(3209,-836)--(3220,-839)--(3231,-842)--(3243,-845)--(3255,-848)
  --(3266,-849)--(3277,-850)--(3289,-851)--(3302,-852)--(3316,-853)--(3330,-853)
  --(3344,-853)--(3358,-852)--(3371,-851)--(3383,-850)--(3394,-849)--(3405,-848)
  --(3417,-845)--(3429,-842)--(3440,-839)--(3451,-836)--(3462,-831)--(3472,-827)
  --(3481,-823)--(3489,-818)--(3496,-814)--(3503,-810)--(3510,-805)--(3517,-799)
  --(3525,-792)--(3534,-785)--(3543,-776)--(3551,-769)--(3554,-766)--(3555,-765);
\draw (3150,-810)--(3151,-809)--(3155,-806)--(3164,-799)--(3176,-792)--(3189,-785)--(3202,-779)
  --(3216,-775)--(3233,-773)--(3245,-771)--(3260,-770)--(3275,-769)--(3293,-768)
  --(3311,-767)--(3330,-767)--(3349,-767)--(3367,-768)--(3385,-769)--(3400,-770)
  --(3415,-771)--(3428,-773)--(3444,-775)--(3458,-779)--(3471,-785)--(3484,-792)
  --(3496,-799)--(3505,-806)--(3509,-809)--(3510,-810);
\draw (810,0) arc[start angle=+89.90, end angle=+270.10, radius=+810];
\draw  (4455,-810) ellipse [x radius=+360,y radius=+270];
\draw  (1080,-810) ellipse [x radius=+360,y radius=+270];
\draw  (2205,-810) ellipse [x radius=+360,y radius=+270];
\draw  (3330,-810) ellipse [x radius=+360,y radius=+270];
\draw (810,0)--(5490,0);
\draw (5490,-1620)--(810,-1620);
\draw (4455,-765)--(4454,-764)--(4451,-760)--(4444,-753)--(4435,-743)--(4428,-733)--(4421,-724)
  --(4415,-715)--(4410,-705)--(4407,-698)--(4403,-690)--(4399,-680)--(4396,-670)
  --(4392,-658)--(4389,-644)--(4385,-629)--(4382,-613)--(4379,-596)--(4377,-579)
  --(4374,-560)--(4373,-540)--(4371,-524)--(4370,-507)--(4369,-489)--(4369,-469)
  --(4368,-449)--(4367,-427)--(4367,-405)--(4367,-383)--(4367,-360)--(4367,-338)
  --(4368,-316)--(4369,-296)--(4369,-276)--(4370,-258)--(4371,-241)--(4373,-225)
  --(4374,-205)--(4377,-186)--(4379,-169)--(4382,-152)--(4385,-136)--(4389,-121)
  --(4392,-107)--(4396,-95)--(4399,-85)--(4403,-75)--(4407,-67)--(4410,-60)--(4415,-50)
  --(4421,-41)--(4428,-32)--(4435,-22)--(4444,-12)--(4451,-5)--(4454,-1)--(4455,0);
\draw (4455,-1620)--(4454,-1619)--(4451,-1615)--(4444,-1608)--(4435,-1598)--(4428,-1588)
  --(4421,-1579)--(4415,-1570)--(4410,-1560)--(4407,-1553)--(4403,-1545)--(4399,-1535)
  --(4396,-1525)--(4392,-1513)--(4389,-1499)--(4385,-1484)--(4382,-1468)--(4379,-1451)
  --(4377,-1434)--(4374,-1415)--(4373,-1395)--(4371,-1379)--(4370,-1362)--(4369,-1344)
  --(4369,-1324)--(4368,-1304)--(4367,-1282)--(4367,-1260)--(4367,-1238)--(4367,-1215)
  --(4367,-1193)--(4368,-1171)--(4369,-1151)--(4369,-1131)--(4370,-1113)--(4371,-1096)
  --(4373,-1080)--(4374,-1060)--(4377,-1041)--(4379,-1024)--(4382,-1007)--(4385,-991)
  --(4389,-976)--(4392,-962)--(4396,-950)--(4399,-940)--(4403,-930)--(4407,-922)
  --(4410,-915)--(4415,-905)--(4421,-896)--(4428,-887)--(4435,-877)--(4444,-867)
  --(4451,-860)--(4454,-856)--(4455,-855);
\draw (4545,-765)--(4546,-764)--(4550,-760)--(4558,-753)--(4568,-743)--(4579,-733)--(4590,-724)
  --(4600,-715)--(4613,-705)--(4620,-699)--(4629,-692)--(4638,-685)--(4649,-677)
  --(4660,-669)--(4673,-660)--(4686,-651)--(4700,-642)--(4715,-633)--(4730,-625)
  --(4745,-616)--(4761,-608)--(4777,-600)--(4793,-593)--(4807,-586)--(4822,-580)
  --(4838,-574)--(4855,-567)--(4873,-561)--(4891,-555)--(4910,-549)--(4930,-543)
  --(4949,-538)--(4969,-532)--(4988,-528)--(5007,-523)--(5026,-519)--(5043,-516)
  --(5061,-513)--(5078,-510)--(5094,-508)--(5111,-505)--(5128,-504)--(5147,-502)
  --(5167,-501)--(5188,-500)--(5211,-498)--(5236,-498)--(5262,-497)--(5287,-496)
  --(5310,-496)--(5329,-495)--(5343,-495)--(5351,-495)--(5354,-495)--(5355,-495);
\draw (4585,-835)--(4586,-835)--(4590,-836)--(4600,-838)--(4614,-841)--(4629,-844)--(4644,-848)
  --(4657,-851)--(4670,-854)--(4682,-856)--(4694,-859)--(4703,-861)--(4713,-864)
  --(4724,-866)--(4736,-869)--(4748,-873)--(4762,-876)--(4776,-880)--(4791,-884)
  --(4807,-889)--(4823,-894)--(4839,-899)--(4856,-904)--(4873,-909)--(4890,-915)
  --(4906,-920)--(4922,-926)--(4940,-932)--(4958,-939)--(4978,-946)--(4998,-953)
  --(5018,-961)--(5039,-969)--(5060,-976)--(5080,-984)--(5099,-992)--(5118,-1000)
  --(5136,-1007)--(5152,-1014)--(5168,-1021)--(5183,-1028)--(5198,-1035)--(5213,-1042)
  --(5228,-1049)--(5242,-1057)--(5257,-1066)--(5273,-1075)--(5290,-1084)--(5306,-1095)
  --(5322,-1104)--(5336,-1113)--(5346,-1119)--(5352,-1123)--(5355,-1125);
\pgfsetstrokecolor{blue}
\draw (4500,-765)--(4500,-764)--(4500,-760)--(4501,-752)--(4501,-742)--(4502,-731)--(4504,-720)
  --(4505,-710)--(4508,-698)--(4509,-688)--(4512,-678)--(4514,-667)--(4517,-655)
  --(4521,-642)--(4525,-628)--(4529,-614)--(4533,-600)--(4538,-586)--(4543,-572)
  --(4547,-560)--(4553,-548)--(4558,-536)--(4564,-524)--(4570,-511)--(4577,-499)
  --(4585,-486)--(4593,-474)--(4602,-461)--(4611,-449)--(4621,-437)--(4630,-426)
  --(4640,-415)--(4650,-405)--(4659,-396)--(4669,-387)--(4679,-378)--(4690,-368)
  --(4702,-359)--(4715,-349)--(4728,-340)--(4742,-330)--(4755,-321)--(4769,-313)
  --(4783,-305)--(4796,-298)--(4809,-291)--(4823,-285)--(4836,-279)--(4850,-274)
  --(4864,-269)--(4880,-264)--(4896,-259)--(4912,-254)--(4930,-250)--(4947,-245)
  --(4964,-241)--(4982,-238)--(4998,-234)--(5015,-231)--(5031,-228)--(5048,-225)
  --(5064,-222)--(5081,-219)--(5098,-216)--(5116,-213)--(5135,-210)--(5153,-207)
  --(5172,-204)--(5190,-201)--(5208,-198)--(5224,-195)--(5240,-193)--(5255,-191)
  --(5268,-189)--(5280,-188)--(5296,-186)--(5310,-184)--(5325,-183)--(5340,-182)
  --(5356,-181)--(5371,-181)--(5385,-180)--(5395,-180)--(5399,-180)--(5400,-180);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (4500,-765)--(4501,-764)--(4504,-761)--(4511,-753)--(4520,-744)--(4527,-735)--(4534,-727)
  --(4540,-720)--(4545,-713)--(4549,-706)--(4554,-699)--(4558,-691)--(4563,-682)
  --(4569,-673)--(4574,-663)--(4580,-653)--(4586,-643)--(4591,-633)--(4598,-623)
  --(4603,-614)--(4609,-604)--(4615,-595)--(4622,-584)--(4629,-573)--(4637,-561)
  --(4645,-550)--(4654,-538)--(4662,-527)--(4671,-516)--(4679,-505)--(4688,-495)
  --(4695,-486)--(4703,-477)--(4711,-468)--(4720,-458)--(4730,-448)--(4741,-439)
  --(4752,-429)--(4763,-419)--(4775,-409)--(4787,-400)--(4799,-391)--(4812,-383)
  --(4824,-375)--(4838,-368)--(4849,-361)--(4862,-355)--(4875,-348)--(4889,-342)
  --(4904,-336)--(4920,-329)--(4936,-323)--(4952,-317)--(4969,-311)--(4985,-305)
  --(5002,-300)--(5018,-295)--(5033,-290)--(5049,-286)--(5063,-281)--(5078,-278)
  --(5094,-273)--(5110,-269)--(5127,-265)--(5143,-261)--(5161,-257)--(5178,-253)
  --(5195,-249)--(5213,-245)--(5229,-242)--(5245,-239)--(5261,-236)--(5275,-233)
  --(5289,-230)--(5303,-228)--(5318,-225)--(5333,-223)--(5349,-220)--(5365,-217)
  --(5381,-215)--(5397,-212)--(5412,-210)--(5427,-207)--(5440,-205)--(5453,-203)
  --(5464,-201)--(5475,-200)--(5487,-197)--(5499,-195)--(5511,-193)--(5524,-191)
  --(5538,-188)--(5553,-185)--(5566,-183)--(5575,-181)--(5579,-180)--(5580,-180);
\pgfsetdash{}{+0pt}
\draw (4603,-785)--(4604,-785)--(4607,-783)--(4615,-779)--(4627,-773)--(4643,-766)--(4659,-759)
  --(4675,-752)--(4690,-746)--(4704,-741)--(4717,-737)--(4729,-734)--(4742,-731)
  --(4754,-729)--(4766,-727)--(4779,-726)--(4794,-724)--(4809,-724)--(4824,-723)
  --(4841,-723)--(4858,-722)--(4875,-723)--(4892,-723)--(4909,-724)--(4925,-725)
  --(4941,-726)--(4958,-728)--(4974,-729)--(4991,-731)--(5008,-733)--(5026,-735)
  --(5045,-738)--(5065,-741)--(5084,-744)--(5103,-747)--(5122,-750)--(5140,-753)
  --(5158,-756)--(5174,-759)--(5190,-762)--(5205,-765)--(5220,-768)--(5234,-771)
  --(5249,-774)--(5264,-778)--(5281,-782)--(5299,-786)--(5319,-790)--(5339,-795)
  --(5359,-800)--(5376,-804)--(5388,-807)--(5396,-809)--(5399,-810)--(5400,-810);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (4610,-788)--(4611,-788)--(4616,-787)--(4627,-785)--(4643,-782)--(4661,-779)--(4677,-776)
  --(4692,-773)--(4705,-771)--(4717,-770)--(4728,-769)--(4740,-768)--(4752,-767)
  --(4765,-767)--(4779,-766)--(4793,-767)--(4807,-767)--(4821,-768)--(4835,-769)
  --(4848,-771)--(4860,-773)--(4870,-774)--(4881,-777)--(4892,-779)--(4904,-782)
  --(4916,-785)--(4929,-789)--(4941,-792)--(4954,-796)--(4966,-799)--(4979,-803)
  --(4991,-807)--(5003,-810)--(5015,-813)--(5028,-817)--(5041,-821)--(5056,-824)
  --(5071,-828)--(5086,-831)--(5102,-835)--(5117,-838)--(5132,-841)--(5147,-843)
  --(5161,-846)--(5175,-848)--(5189,-849)--(5203,-850)--(5218,-851)--(5233,-852)
  --(5250,-853)--(5266,-853)--(5283,-853)--(5299,-852)--(5316,-851)--(5332,-850)
  --(5347,-849)--(5363,-848)--(5376,-846)--(5390,-844)--(5405,-842)--(5421,-839)
  --(5440,-836)--(5461,-832)--(5483,-828)--(5507,-824)--(5530,-820)--(5550,-816)
  --(5566,-813)--(5575,-811)--(5579,-810)--(5580,-810);
\draw (4500,-855)--(4501,-856)--(4504,-859)--(4511,-867)--(4520,-876)--(4527,-885)--(4534,-893)
  --(4540,-900)--(4545,-908)--(4549,-914)--(4554,-921)--(4558,-929)--(4563,-938)
  --(4569,-947)--(4574,-957)--(4580,-967)--(4586,-977)--(4591,-987)--(4598,-998)
  --(4603,-1006)--(4609,-1016)--(4615,-1025)--(4621,-1036)--(4629,-1046)--(4636,-1058)
  --(4644,-1069)--(4651,-1079)--(4659,-1090)--(4666,-1099)--(4673,-1109)--(4680,-1118)
  --(4688,-1128)--(4697,-1138)--(4706,-1148)--(4716,-1159)--(4726,-1169)--(4736,-1179)
  --(4747,-1189)--(4757,-1198)--(4767,-1207)--(4778,-1215)--(4786,-1222)--(4796,-1229)
  --(4806,-1236)--(4816,-1244)--(4828,-1251)--(4840,-1259)--(4852,-1266)--(4864,-1274)
  --(4876,-1280)--(4889,-1286)--(4901,-1292)--(4913,-1298)--(4925,-1303)--(4938,-1307)
  --(4951,-1312)--(4966,-1317)--(4981,-1322)--(4996,-1326)--(5012,-1331)--(5027,-1335)
  --(5042,-1339)--(5057,-1343)--(5071,-1347)--(5085,-1350)--(5099,-1353)--(5113,-1357)
  --(5128,-1361)--(5143,-1364)--(5160,-1368)--(5176,-1372)--(5193,-1376)--(5209,-1379)
  --(5226,-1383)--(5242,-1386)--(5257,-1389)--(5273,-1392)--(5286,-1394)--(5300,-1396)
  --(5314,-1398)--(5329,-1401)--(5344,-1403)--(5360,-1405)--(5375,-1407)--(5391,-1409)
  --(5406,-1411)--(5420,-1413)--(5433,-1414)--(5445,-1416)--(5457,-1418)--(5468,-1419)
  --(5481,-1421)--(5495,-1423)--(5508,-1426)--(5522,-1428)--(5537,-1431)--(5552,-1434)
  --(5566,-1437)--(5575,-1439)--(5579,-1440)--(5580,-1440);
\pgfsetdash{}{+0pt}
\draw (4500,-855)--(4500,-857)--(4500,-865)--(4501,-877)--(4503,-890)--(4505,-902)--(4508,-915)
  --(4510,-924)--(4513,-933)--(4516,-944)--(4520,-957)--(4525,-970)--(4530,-983)
  --(4535,-997)--(4541,-1010)--(4546,-1023)--(4553,-1035)--(4558,-1045)--(4564,-1056)
  --(4570,-1067)--(4577,-1079)--(4585,-1091)--(4594,-1104)--(4604,-1116)--(4614,-1129)
  --(4624,-1141)--(4635,-1154)--(4646,-1166)--(4658,-1178)--(4668,-1188)--(4680,-1199)
  --(4692,-1210)--(4705,-1222)--(4720,-1234)--(4735,-1246)--(4751,-1258)--(4767,-1270)
  --(4783,-1281)--(4799,-1292)--(4815,-1302)--(4830,-1311)--(4845,-1320)--(4860,-1328)
  --(4875,-1335)--(4890,-1341)--(4905,-1347)--(4922,-1353)--(4938,-1359)--(4955,-1364)
  --(4973,-1369)--(4990,-1374)--(5007,-1378)--(5023,-1382)--(5040,-1386)--(5055,-1389)
  --(5070,-1392)--(5085,-1395)--(5100,-1398)--(5115,-1401)--(5130,-1404)--(5146,-1407)
  --(5162,-1410)--(5178,-1413)--(5194,-1416)--(5210,-1419)--(5225,-1422)--(5240,-1425)
  --(5253,-1427)--(5265,-1429)--(5277,-1431)--(5288,-1433)--(5301,-1434)--(5315,-1436)
  --(5328,-1437)--(5342,-1438)--(5357,-1439)--(5372,-1439)--(5386,-1440)--(5395,-1440)
  --(5399,-1440)--(5400,-1440);
\pgfsetstrokecolor{.}
\draw (1080,-765)--(1079,-764)--(1076,-760)--(1069,-753)--(1060,-743)--(1053,-733)--(1046,-724)
  --(1040,-715)--(1035,-705)--(1032,-698)--(1028,-690)--(1024,-680)--(1021,-670)
  --(1017,-658)--(1014,-644)--(1010,-629)--(1007,-613)--(1004,-596)--(1002,-579)
  --(999,-560)--(998,-540)--(996,-524)--(995,-507)--(994,-489)--(994,-469)--(993,-449)
  --(992,-427)--(992,-405)--(992,-383)--(992,-360)--(992,-338)--(993,-316)--(994,-296)
  --(994,-276)--(995,-258)--(996,-241)--(998,-225)--(999,-205)--(1002,-186)--(1004,-169)
  --(1007,-152)--(1010,-136)--(1014,-121)--(1017,-107)--(1021,-95)--(1024,-85)
  --(1028,-75)--(1032,-67)--(1035,-60)--(1040,-50)--(1046,-41)--(1053,-32)--(1060,-22)
  --(1069,-12)--(1076,-5)--(1079,-1)--(1080,0);
\draw (1080,-1620)--(1079,-1619)--(1076,-1615)--(1069,-1608)--(1060,-1598)--(1053,-1588)
  --(1046,-1579)--(1040,-1570)--(1035,-1560)--(1032,-1553)--(1028,-1545)--(1024,-1535)
  --(1021,-1525)--(1017,-1513)--(1014,-1499)--(1010,-1484)--(1007,-1468)--(1004,-1451)
  --(1002,-1434)--(999,-1415)--(998,-1395)--(996,-1379)--(995,-1362)--(994,-1344)
  --(994,-1324)--(993,-1304)--(992,-1282)--(992,-1260)--(992,-1238)--(992,-1215)
  --(992,-1193)--(993,-1171)--(994,-1151)--(994,-1131)--(995,-1113)--(996,-1096)
  --(998,-1080)--(999,-1060)--(1002,-1041)--(1004,-1024)--(1007,-1007)--(1010,-991)
  --(1014,-976)--(1017,-962)--(1021,-950)--(1024,-940)--(1028,-930)--(1032,-922)
  --(1035,-915)--(1040,-905)--(1046,-896)--(1053,-887)--(1060,-877)--(1069,-867)
  --(1076,-860)--(1079,-856)--(1080,-855);
\draw (0,-810)--(1,-809)--(5,-806)--(12,-799)--(22,-790)--(32,-783)--(41,-776)--(50,-770)
  --(60,-765)--(66,-762)--(73,-759)--(81,-756)--(90,-753)--(101,-750)--(114,-747)
  --(128,-744)--(144,-741)--(162,-738)--(182,-735)--(203,-733)--(226,-731)--(251,-729)
  --(278,-728)--(296,-727)--(315,-726)--(336,-725)--(358,-724)--(381,-724)--(406,-723)
  --(431,-723)--(457,-723)--(484,-722)--(511,-722)--(539,-722)--(566,-722)--(594,-723)
  --(620,-723)--(646,-723)--(671,-724)--(695,-724)--(717,-725)--(739,-726)--(759,-727)
  --(777,-728)--(795,-729)--(820,-731)--(842,-733)--(862,-736)--(881,-739)--(898,-742)
  --(915,-747)--(932,-751)--(947,-757)--(961,-762)--(972,-766)--(981,-770)--(986,-772)
  --(988,-773);
\draw (980,-848)--(979,-848)--(974,-850)--(964,-853)--(947,-858)--(926,-865)--(904,-872)
  --(883,-878)--(864,-885)--(847,-890)--(831,-896)--(816,-901)--(801,-906)--(788,-911)
  --(774,-916)--(760,-922)--(745,-927)--(729,-934)--(713,-941)--(696,-948)--(679,-956)
  --(663,-963)--(646,-971)--(630,-980)--(615,-988)--(600,-996)--(585,-1005)--(572,-1013)
  --(559,-1021)--(546,-1030)--(532,-1040)--(518,-1049)--(504,-1060)--(490,-1071)
  --(476,-1082)--(462,-1093)--(448,-1105)--(436,-1116)--(424,-1128)--(412,-1138)
  --(402,-1149)--(392,-1160)--(383,-1170)--(371,-1184)--(360,-1198)--(349,-1212)
  --(339,-1227)--(329,-1242)--(320,-1257)--(312,-1272)--(305,-1285)--(298,-1298)
  --(293,-1310)--(288,-1320)--(284,-1330)--(279,-1343)--(275,-1355)--(272,-1367)
  --(270,-1380)--(267,-1393)--(266,-1404)--(265,-1409)--(265,-1410);
\draw (275,-210)--(276,-210)--(281,-210)--(292,-209)--(307,-209)--(324,-208)--(341,-208)
  --(355,-209)--(369,-209)--(381,-210)--(393,-212)--(403,-214)--(414,-216)--(426,-218)
  --(439,-222)--(452,-225)--(466,-230)--(480,-234)--(494,-239)--(507,-245)--(521,-251)
  --(534,-257)--(547,-263)--(558,-269)--(570,-275)--(582,-282)--(594,-289)--(607,-297)
  --(620,-306)--(633,-315)--(646,-324)--(659,-333)--(672,-342)--(684,-351)--(695,-360)
  --(706,-369)--(716,-377)--(728,-387)--(739,-398)--(751,-409)--(763,-420)--(775,-432)
  --(787,-444)--(799,-456)--(810,-467)--(820,-479)--(830,-489)--(840,-500)--(849,-510)
  --(857,-519)--(866,-529)--(875,-539)--(884,-550)--(894,-561)--(903,-572)--(912,-583)
  --(920,-593)--(929,-604)--(936,-614)--(943,-624)--(950,-634)--(957,-644)--(963,-654)
  --(970,-666)--(978,-679)--(986,-693)--(995,-710)--(1005,-727)--(1014,-743)
  --(1021,-757)--(1026,-766)--(1028,-769)--(1028,-770);
\draw (2160,-765)--(2159,-764)--(2155,-761)--(2148,-754)--(2138,-745)--(2128,-738)--(2119,-731)
  --(2110,-725)--(2100,-720)--(2094,-717)--(2087,-714)--(2079,-711)--(2070,-708)
  --(2059,-705)--(2047,-702)--(2033,-699)--(2017,-696)--(2000,-693)--(1981,-690)
  --(1961,-688)--(1939,-686)--(1915,-684)--(1890,-683)--(1873,-682)--(1854,-681)
  --(1835,-680)--(1814,-679)--(1792,-679)--(1769,-678)--(1745,-678)--(1720,-678)
  --(1695,-677)--(1669,-677)--(1642,-677)--(1616,-677)--(1590,-677)--(1565,-678)
  --(1540,-678)--(1516,-678)--(1493,-679)--(1471,-679)--(1450,-680)--(1431,-681)
  --(1412,-682)--(1395,-683)--(1370,-684)--(1346,-686)--(1324,-688)--(1304,-690)
  --(1285,-693)--(1268,-696)--(1252,-699)--(1238,-702)--(1226,-705)--(1215,-708)
  --(1206,-711)--(1198,-714)--(1191,-717)--(1185,-720)--(1175,-725)--(1166,-731)
  --(1157,-738)--(1147,-745)--(1137,-754)--(1130,-761)--(1126,-764)--(1125,-765);
\draw (3285,-765)--(3284,-764)--(3280,-761)--(3273,-754)--(3263,-745)--(3253,-738)--(3244,-731)
  --(3235,-725)--(3225,-720)--(3219,-717)--(3212,-714)--(3204,-711)--(3195,-708)
  --(3184,-705)--(3172,-702)--(3158,-699)--(3142,-696)--(3125,-693)--(3106,-690)
  --(3086,-688)--(3064,-686)--(3040,-684)--(3015,-683)--(2998,-682)--(2979,-681)
  --(2960,-680)--(2939,-679)--(2917,-679)--(2894,-678)--(2870,-678)--(2845,-678)
  --(2820,-677)--(2794,-677)--(2767,-677)--(2741,-677)--(2715,-677)--(2690,-678)
  --(2665,-678)--(2641,-678)--(2618,-679)--(2596,-679)--(2575,-680)--(2556,-681)
  --(2537,-682)--(2520,-683)--(2495,-684)--(2471,-686)--(2449,-688)--(2429,-690)
  --(2410,-693)--(2393,-696)--(2377,-699)--(2363,-702)--(2351,-705)--(2340,-708)
  --(2331,-711)--(2323,-714)--(2316,-717)--(2310,-720)--(2300,-725)--(2291,-731)
  --(2282,-738)--(2272,-745)--(2262,-754)--(2255,-761)--(2251,-764)--(2250,-765);
\draw (4410,-765)--(4409,-764)--(4405,-761)--(4398,-754)--(4388,-745)--(4378,-738)--(4369,-731)
  --(4360,-725)--(4350,-720)--(4344,-717)--(4337,-714)--(4329,-711)--(4320,-708)
  --(4309,-705)--(4297,-702)--(4283,-699)--(4267,-696)--(4250,-693)--(4231,-690)
  --(4211,-688)--(4189,-686)--(4165,-684)--(4140,-683)--(4123,-682)--(4104,-681)
  --(4085,-680)--(4064,-679)--(4042,-679)--(4019,-678)--(3995,-678)--(3970,-678)
  --(3945,-677)--(3919,-677)--(3892,-677)--(3866,-677)--(3840,-677)--(3815,-678)
  --(3790,-678)--(3766,-678)--(3743,-679)--(3721,-679)--(3700,-680)--(3681,-681)
  --(3662,-682)--(3645,-683)--(3620,-684)--(3596,-686)--(3574,-688)--(3554,-690)
  --(3535,-693)--(3518,-696)--(3502,-699)--(3488,-702)--(3476,-705)--(3465,-708)
  --(3456,-711)--(3448,-714)--(3441,-717)--(3435,-720)--(3425,-725)--(3416,-731)
  --(3407,-738)--(3397,-745)--(3387,-754)--(3380,-761)--(3376,-764)--(3375,-765);
\endtikzpicture%


==> SphereNinegon.tikz <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 13910
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 13792
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(845,-13930) rectangle (14755,-138);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\draw (6598,-598) arc[start angle=+-29.02, end angle=+-111.93, radius=+1694.7];
\draw (2647,-2886) arc[start angle=+9.71, end angle=+-70.24, radius=+1811.1];
\draw (1066,-7254) arc[start angle=+52.07, end angle=+-30.61, radius=+1708.1];
\draw (2704,-11538) arc[start angle=+89.08, end angle=+9.73, radius=+1772.8];
\draw (6676,-13839) arc[start angle=+132.60, end angle=+47.25, radius=+1659.6];
\draw (11179,-13008) arc[start angle=+170.39, end angle=+90.46, radius=+1760.9];
\draw (14101,-9462) arc[start angle=+209.55, end angle=+128.04, radius=+1726.3];
\draw (14113,-4896) arc[start angle=+251.02, end angle=+168.39, radius=+1705.6];
\draw (11164,-1404) arc[start angle=+-71.64, end angle=+-149.15, radius=+1843.1];
\draw (5249,-1464) arc[start angle=+-9.412, end angle=+-50.349, radius=+10581.8];
\draw (2189,-4422) arc[start angle=+29.885, end angle=+-10.243, radius=+10791.6];
\draw (4130,-12300) arc[start angle=+111.582, end angle=+68.418, radius=+9970.8];
\draw (9600,-1215) arc[start angle=+-51.410, end angle=+-88.863, radius=+11619.5];
\draw (6015,-1212) arc[start angle=+-128.590, end angle=+-91.137, radius=+11619.5];
\draw (10340,-1484) arc[start angle=+-170.588, end angle=+-129.651, radius=+10581.8];
\draw (13403,-4422) arc[start angle=+150.115, end angle=+190.243, radius=+10791.6];
\draw (1718,-8700) arc[start angle=+70.108, end angle=+29.709, radius=+10698.5];
\draw (13867,-8685) arc[start angle=+109.892, end angle=+150.291, radius=+10698.5];
\draw  (7800,-600) ellipse [x radius=+1200,y radius=+300];
\draw  (1275,-6075) ellipse [x radius=+1200,y radius=+300,rotate=+80];
\draw  (2100,-10500) ellipse [x radius=+1200,y radius=+300,rotate=+120];
\draw  (5550,-13425) ellipse [x radius=+1200,y radius=+300,rotate=+160];
\draw  (10050,-13425) ellipse [x radius=+1200,y radius=+300,rotate=+200];
\draw  (13500,-10500) ellipse [x radius=+1200,y radius=+300,rotate=+240];
\draw  (14325,-6075) ellipse [x radius=+1200,y radius=+300,rotate=+280];
\draw  (12075,-2175) ellipse [x radius=+1200,y radius=+300,rotate=+320];
\draw  (3566,-2115) ellipse [x radius=+1200,y radius=+300,rotate=+40];
\pgfsetstrokecolor{blue}
\draw (7800,-900)--(7799,-903)--(7797,-910)--(7794,-921)--(7789,-937)--(7783,-957)--(7776,-978)
  --(7770,-1000)--(7763,-1021)--(7756,-1042)--(7749,-1061)--(7743,-1079)--(7736,-1096)
  --(7729,-1113)--(7722,-1129)--(7715,-1147)--(7709,-1161)--(7702,-1175)--(7694,-1191)
  --(7687,-1207)--(7678,-1224)--(7669,-1241)--(7658,-1260)--(7648,-1279)--(7636,-1299)
  --(7624,-1319)--(7611,-1340)--(7597,-1361)--(7583,-1382)--(7569,-1403)--(7554,-1424)
  --(7539,-1445)--(7523,-1466)--(7507,-1486)--(7491,-1507)--(7474,-1527)--(7460,-1543)
  --(7446,-1559)--(7431,-1576)--(7416,-1593)--(7400,-1610)--(7383,-1628)--(7365,-1646)
  --(7347,-1665)--(7327,-1685)--(7308,-1704)--(7287,-1724)--(7266,-1744)--(7245,-1765)
  --(7223,-1785)--(7201,-1806)--(7178,-1826)--(7156,-1847)--(7134,-1867)--(7111,-1886)
  --(7089,-1906)--(7067,-1925)--(7045,-1944)--(7023,-1963)--(7001,-1981)--(6979,-1999)
  --(6957,-2017)--(6937,-2034)--(6916,-2051)--(6895,-2067)--(6873,-2085)--(6851,-2102)
  --(6828,-2120)--(6805,-2138)--(6781,-2156)--(6756,-2174)--(6731,-2193)--(6706,-2212)
  --(6680,-2230)--(6654,-2249)--(6627,-2268)--(6600,-2287)--(6573,-2305)--(6547,-2323)
  --(6520,-2341)--(6493,-2359)--(6467,-2376)--(6440,-2393)--(6415,-2409)--(6389,-2425)
  --(6363,-2440)--(6338,-2455)--(6313,-2470)--(6289,-2484)--(6264,-2498)--(6239,-2512)
  --(6213,-2526)--(6188,-2539)--(6161,-2553)--(6135,-2567)--(6107,-2580)--(6079,-2594)
  --(6051,-2608)--(6021,-2622)--(5992,-2635)--(5961,-2649)--(5931,-2663)--(5900,-2676)
  --(5869,-2690)--(5837,-2703)--(5806,-2716)--(5775,-2729)--(5744,-2741)--(5713,-2754)
  --(5683,-2765)--(5653,-2777)--(5623,-2788)--(5594,-2799)--(5565,-2809)--(5537,-2820)
  --(5509,-2829)--(5481,-2839)--(5454,-2849)--(5428,-2857)--(5402,-2866)--(5376,-2875)
  --(5349,-2884)--(5322,-2892)--(5295,-2901)--(5267,-2910)--(5238,-2919)--(5209,-2928)
  --(5179,-2937)--(5149,-2946)--(5119,-2955)--(5088,-2964)--(5058,-2973)--(5027,-2981)
  --(4995,-2990)--(4964,-2999)--(4933,-3007)--(4903,-3016)--(4872,-3024)--(4842,-3032)
  --(4812,-3039)--(4783,-3047)--(4754,-3054)--(4725,-3062)--(4697,-3069)--(4669,-3075)
  --(4641,-3082)--(4614,-3089)--(4587,-3095)--(4559,-3101)--(4532,-3108)--(4504,-3114)
  --(4475,-3120)--(4447,-3127)--(4417,-3133)--(4388,-3140)--(4357,-3146)--(4327,-3153)
  --(4295,-3159)--(4264,-3166)--(4232,-3172)--(4200,-3178)--(4168,-3185)--(4135,-3191)
  --(4103,-3197)--(4071,-3203)--(4039,-3209)--(4008,-3215)--(3977,-3220)--(3946,-3226)
  --(3916,-3231)--(3887,-3236)--(3858,-3241)--(3830,-3246)--(3802,-3250)--(3775,-3254)
  --(3749,-3258)--(3723,-3262)--(3697,-3266)--(3667,-3270)--(3637,-3275)--(3608,-3279)
  --(3578,-3283)--(3548,-3286)--(3518,-3290)--(3487,-3294)--(3457,-3297)--(3426,-3301)
  --(3395,-3304)--(3365,-3307)--(3335,-3310)--(3305,-3313)--(3276,-3316)--(3247,-3318)
  --(3219,-3320)--(3192,-3322)--(3167,-3324)--(3142,-3325)--(3118,-3327)--(3095,-3328)
  --(3073,-3329)--(3053,-3330)--(3033,-3330)--(3014,-3331)--(2996,-3331)--(2972,-3331)
  --(2948,-3330)--(2926,-3330)--(2904,-3328)--(2882,-3327)--(2859,-3324)--(2837,-3321)
  --(2813,-3318)--(2789,-3315)--(2766,-3310)--(2742,-3306)--(2721,-3302)--(2703,-3299)
  --(2688,-3296)--(2678,-3294)--(2673,-3293)--(2670,-3292);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (2670,-3290)--(2673,-3290)--(2680,-3289)--(2692,-3288)--(2709,-3287)--(2729,-3286)
  --(2751,-3284)--(2774,-3282)--(2797,-3281)--(2818,-3279)--(2839,-3277)--(2858,-3275)
  --(2876,-3274)--(2895,-3272)--(2913,-3270)--(2932,-3268)--(2947,-3267)--(2964,-3265)
  --(2981,-3263)--(2999,-3261)--(3018,-3259)--(3039,-3256)--(3060,-3253)--(3083,-3250)
  --(3106,-3247)--(3131,-3244)--(3156,-3240)--(3182,-3236)--(3208,-3232)--(3235,-3228)
  --(3262,-3223)--(3289,-3219)--(3316,-3214)--(3343,-3209)--(3371,-3204)--(3399,-3198)
  --(3421,-3194)--(3444,-3189)--(3468,-3185)--(3492,-3180)--(3517,-3175)--(3543,-3169)
  --(3570,-3163)--(3598,-3157)--(3626,-3151)--(3655,-3145)--(3685,-3138)--(3715,-3131)
  --(3746,-3124)--(3777,-3117)--(3807,-3110)--(3838,-3102)--(3869,-3095)--(3899,-3088)
  --(3929,-3080)--(3958,-3073)--(3987,-3066)--(4015,-3059)--(4043,-3052)--(4070,-3045)
  --(4097,-3038)--(4123,-3031)--(4150,-3024)--(4176,-3017)--(4203,-3010)--(4230,-3002)
  --(4257,-2995)--(4285,-2987)--(4313,-2979)--(4341,-2971)--(4370,-2963)--(4399,-2954)
  --(4428,-2946)--(4458,-2937)--(4487,-2928)--(4516,-2919)--(4546,-2910)--(4574,-2901)
  --(4603,-2892)--(4631,-2883)--(4658,-2874)--(4685,-2866)--(4711,-2857)--(4737,-2848)
  --(4762,-2840)--(4787,-2831)--(4812,-2823)--(4836,-2814)--(4860,-2806)--(4884,-2797)
  --(4909,-2788)--(4934,-2779)--(4960,-2769)--(4985,-2759)--(5012,-2749)--(5039,-2739)
  --(5066,-2728)--(5094,-2717)--(5122,-2705)--(5150,-2694)--(5178,-2682)--(5207,-2670)
  --(5235,-2658)--(5263,-2645)--(5291,-2633)--(5318,-2620)--(5345,-2608)--(5372,-2595)
  --(5398,-2583)--(5424,-2570)--(5449,-2558)--(5475,-2545)--(5499,-2533)--(5524,-2520)
  --(5547,-2508)--(5570,-2496)--(5594,-2483)--(5618,-2470)--(5642,-2456)--(5667,-2443)
  --(5692,-2428)--(5718,-2414)--(5744,-2399)--(5770,-2383)--(5797,-2367)--(5824,-2351)
  --(5851,-2335)--(5878,-2318)--(5905,-2302)--(5932,-2285)--(5959,-2268)--(5985,-2251)
  --(6011,-2235)--(6036,-2218)--(6061,-2202)--(6086,-2186)--(6109,-2170)--(6133,-2155)
  --(6156,-2139)--(6178,-2124)--(6200,-2109)--(6222,-2094)--(6245,-2078)--(6268,-2062)
  --(6291,-2045)--(6315,-2029)--(6338,-2012)--(6362,-1994)--(6386,-1977)--(6410,-1959)
  --(6435,-1941)--(6459,-1922)--(6484,-1904)--(6508,-1885)--(6532,-1866)--(6556,-1848)
  --(6580,-1829)--(6603,-1811)--(6626,-1793)--(6648,-1775)--(6669,-1757)--(6690,-1740)
  --(6710,-1724)--(6730,-1707)--(6749,-1691)--(6767,-1676)--(6785,-1660)--(6803,-1645)
  --(6821,-1629)--(6840,-1612)--(6858,-1596)--(6877,-1579)--(6895,-1562)--(6914,-1544)
  --(6933,-1527)--(6952,-1509)--(6971,-1490)--(6990,-1472)--(7009,-1453)--(7028,-1435)
  --(7046,-1416)--(7065,-1397)--(7083,-1379)--(7101,-1360)--(7118,-1342)--(7135,-1325)
  --(7151,-1307)--(7167,-1290)--(7183,-1273)--(7198,-1256)--(7213,-1239)--(7228,-1223)
  --(7245,-1204)--(7261,-1186)--(7278,-1167)--(7294,-1147)--(7311,-1127)--(7329,-1107)
  --(7346,-1086)--(7364,-1065)--(7381,-1043)--(7399,-1021)--(7416,-999)--(7434,-978)
  --(7450,-956)--(7467,-935)--(7482,-915)--(7497,-894)--(7512,-875)--(7525,-856)
  --(7538,-838)--(7551,-820)--(7562,-803)--(7573,-787)--(7586,-767)--(7599,-747)
  --(7611,-727)--(7622,-708)--(7634,-688)--(7645,-668)--(7655,-649)--(7665,-629)
  --(7675,-610)--(7684,-592)--(7692,-574)--(7700,-557)--(7707,-541)--(7714,-526)
  --(7720,-511)--(7726,-498)--(7731,-485)--(7736,-473)--(7743,-456)--(7749,-440)
  --(7755,-423)--(7762,-406)--(7769,-388)--(7776,-368)--(7783,-348)--(7790,-329)
  --(7795,-314)--(7798,-305)--(7800,-301)--(7800,-300);
\draw (1321,-7506)--(1324,-7503)--(1329,-7498)--(1339,-7489)--(1353,-7476)--(1369,-7461)
  --(1387,-7444)--(1405,-7426)--(1423,-7409)--(1440,-7393)--(1456,-7377)--(1471,-7363)
  --(1485,-7349)--(1499,-7335)--(1512,-7321)--(1526,-7307)--(1537,-7295)--(1549,-7283)
  --(1562,-7270)--(1574,-7257)--(1588,-7243)--(1602,-7227)--(1617,-7211)--(1633,-7194)
  --(1649,-7176)--(1666,-7158)--(1683,-7139)--(1700,-7119)--(1718,-7099)--(1735,-7078)
  --(1753,-7058)--(1771,-7037)--(1789,-7016)--(1806,-6994)--(1824,-6973)--(1843,-6950)
  --(1857,-6933)--(1871,-6915)--(1886,-6896)--(1902,-6876)--(1918,-6856)--(1934,-6835)
  --(1951,-6814)--(1968,-6791)--(1986,-6768)--(2004,-6744)--(2023,-6720)--(2041,-6695)
  --(2060,-6670)--(2079,-6645)--(2098,-6620)--(2117,-6595)--(2136,-6569)--(2154,-6544)
  --(2172,-6520)--(2190,-6495)--(2208,-6471)--(2225,-6448)--(2241,-6424)--(2258,-6401)
  --(2274,-6379)--(2290,-6357)--(2305,-6334)--(2321,-6312)--(2337,-6289)--(2353,-6266)
  --(2369,-6243)--(2385,-6219)--(2402,-6195)--(2418,-6171)--(2435,-6146)--(2452,-6121)
  --(2469,-6095)--(2486,-6069)--(2502,-6044)--(2519,-6018)--(2536,-5992)--(2552,-5967)
  --(2568,-5942)--(2584,-5917)--(2599,-5893)--(2614,-5869)--(2629,-5845)--(2643,-5822)
  --(2657,-5799)--(2670,-5777)--(2684,-5754)--(2697,-5732)--(2710,-5710)--(2723,-5688)
  --(2736,-5665)--(2749,-5642)--(2763,-5618)--(2776,-5594)--(2790,-5569)--(2804,-5544)
  --(2818,-5518)--(2832,-5492)--(2846,-5465)--(2860,-5438)--(2874,-5411)--(2888,-5383)
  --(2902,-5356)--(2915,-5328)--(2929,-5301)--(2942,-5274)--(2954,-5247)--(2967,-5220)
  --(2979,-5193)--(2991,-5167)--(3002,-5141)--(3013,-5116)--(3024,-5090)--(3035,-5064)
  --(3045,-5040)--(3055,-5016)--(3064,-4991)--(3074,-4966)--(3084,-4940)--(3094,-4913)
  --(3105,-4886)--(3115,-4859)--(3125,-4830)--(3135,-4801)--(3146,-4772)--(3156,-4742)
  --(3166,-4713)--(3176,-4682)--(3186,-4652)--(3196,-4622)--(3206,-4592)--(3215,-4563)
  --(3224,-4533)--(3233,-4504)--(3242,-4476)--(3250,-4448)--(3259,-4421)--(3266,-4394)
  --(3274,-4367)--(3281,-4341)--(3289,-4316)--(3296,-4290)--(3303,-4263)--(3310,-4236)
  --(3317,-4208)--(3325,-4180)--(3332,-4152)--(3339,-4123)--(3346,-4095)--(3353,-4065)
  --(3360,-4036)--(3367,-4006)--(3374,-3976)--(3380,-3946)--(3387,-3916)--(3393,-3886)
  --(3399,-3857)--(3405,-3828)--(3411,-3799)--(3417,-3772)--(3422,-3744)--(3427,-3718)
  --(3431,-3692)--(3436,-3667)--(3440,-3643)--(3444,-3619)--(3448,-3596)--(3452,-3573)
  --(3455,-3548)--(3459,-3524)--(3462,-3499)--(3466,-3474)--(3469,-3449)--(3472,-3424)
  --(3475,-3398)--(3478,-3372)--(3481,-3346)--(3484,-3320)--(3486,-3293)--(3489,-3267)
  --(3491,-3240)--(3493,-3214)--(3495,-3189)--(3497,-3163)--(3498,-3138)--(3500,-3114)
  --(3501,-3090)--(3502,-3066)--(3503,-3043)--(3504,-3020)--(3505,-2998)--(3506,-2975)
  --(3507,-2951)--(3507,-2926)--(3508,-2901)--(3508,-2875)--(3508,-2849)--(3508,-2822)
  --(3508,-2795)--(3508,-2767)--(3508,-2739)--(3507,-2711)--(3507,-2683)--(3506,-2656)
  --(3505,-2628)--(3504,-2602)--(3503,-2576)--(3501,-2551)--(3500,-2527)--(3498,-2503)
  --(3496,-2481)--(3494,-2460)--(3492,-2439)--(3490,-2419)--(3487,-2396)--(3484,-2373)
  --(3481,-2350)--(3477,-2327)--(3473,-2305)--(3469,-2283)--(3464,-2261)--(3459,-2240)
  --(3454,-2219)--(3450,-2199)--(3445,-2180)--(3440,-2162)--(3435,-2145)--(3430,-2129)
  --(3426,-2114)--(3421,-2100)--(3417,-2087)--(3413,-2075)--(3408,-2057)--(3402,-2041)
  --(3396,-2024)--(3390,-2007)--(3383,-1988)--(3376,-1969)--(3369,-1949)--(3362,-1930)
  --(3356,-1915)--(3353,-1906)--(3351,-1902)--(3351,-1901);
\pgfsetdash{}{+0pt}
\draw (3741,-2366)--(3742,-2369)--(3745,-2376)--(3750,-2387)--(3756,-2402)--(3764,-2420)
  --(3773,-2441)--(3782,-2462)--(3790,-2483)--(3798,-2503)--(3805,-2522)--(3812,-2540)
  --(3818,-2557)--(3824,-2575)--(3829,-2592)--(3834,-2610)--(3838,-2625)--(3843,-2640)
  --(3847,-2657)--(3851,-2674)--(3855,-2693)--(3859,-2712)--(3864,-2733)--(3868,-2755)
  --(3872,-2777)--(3875,-2801)--(3879,-2825)--(3882,-2850)--(3885,-2875)--(3887,-2900)
  --(3889,-2926)--(3891,-2952)--(3892,-2978)--(3893,-3004)--(3894,-3030)--(3894,-3057)
  --(3894,-3077)--(3893,-3099)--(3893,-3121)--(3892,-3144)--(3890,-3168)--(3889,-3192)
  --(3887,-3218)--(3885,-3244)--(3883,-3271)--(3880,-3299)--(3878,-3327)--(3875,-3356)
  --(3871,-3385)--(3868,-3415)--(3864,-3445)--(3860,-3475)--(3856,-3505)--(3851,-3535)
  --(3847,-3564)--(3842,-3594)--(3838,-3622)--(3833,-3651)--(3828,-3679)--(3823,-3707)
  --(3818,-3735)--(3813,-3763)--(3808,-3789)--(3803,-3815)--(3798,-3842)--(3792,-3869)
  --(3786,-3897)--(3780,-3925)--(3774,-3953)--(3767,-3983)--(3760,-4013)--(3753,-4043)
  --(3746,-4074)--(3738,-4105)--(3730,-4136)--(3722,-4168)--(3713,-4199)--(3704,-4231)
  --(3696,-4262)--(3687,-4293)--(3677,-4323)--(3668,-4354)--(3659,-4383)--(3650,-4412)
  --(3640,-4441)--(3631,-4469)--(3621,-4497)--(3611,-4524)--(3601,-4551)--(3591,-4578)
  --(3581,-4604)--(3570,-4631)--(3560,-4658)--(3548,-4685)--(3537,-4713)--(3524,-4741)
  --(3512,-4769)--(3499,-4798)--(3485,-4828)--(3471,-4857)--(3457,-4887)--(3442,-4918)
  --(3427,-4948)--(3412,-4978)--(3397,-5008)--(3381,-5039)--(3365,-5068)--(3350,-5098)
  --(3334,-5127)--(3318,-5156)--(3303,-5184)--(3287,-5211)--(3272,-5238)--(3257,-5265)
  --(3242,-5291)--(3227,-5316)--(3212,-5341)--(3197,-5367)--(3182,-5390)--(3168,-5413)
  --(3154,-5437)--(3139,-5461)--(3124,-5485)--(3108,-5509)--(3092,-5534)--(3076,-5559)
  --(3060,-5585)--(3043,-5610)--(3026,-5637)--(3008,-5663)--(2990,-5689)--(2972,-5716)
  --(2954,-5743)--(2936,-5769)--(2918,-5796)--(2900,-5822)--(2881,-5849)--(2863,-5874)
  --(2845,-5900)--(2827,-5925)--(2810,-5950)--(2792,-5974)--(2775,-5998)--(2758,-6021)
  --(2741,-6045)--(2724,-6067)--(2707,-6090)--(2690,-6113)--(2673,-6135)--(2656,-6158)
  --(2639,-6181)--(2621,-6204)--(2603,-6227)--(2585,-6251)--(2566,-6275)--(2547,-6299)
  --(2528,-6324)--(2508,-6349)--(2488,-6374)--(2468,-6400)--(2448,-6425)--(2427,-6451)
  --(2406,-6476)--(2386,-6502)--(2365,-6527)--(2344,-6552)--(2324,-6577)--(2304,-6601)
  --(2284,-6625)--(2264,-6648)--(2245,-6671)--(2226,-6693)--(2208,-6715)--(2189,-6736)
  --(2171,-6756)--(2154,-6777)--(2136,-6797)--(2119,-6816)--(2099,-6839)--(2079,-6861)
  --(2059,-6883)--(2038,-6905)--(2018,-6927)--(1997,-6950)--(1976,-6972)--(1955,-6995)
  --(1933,-7017)--(1912,-7039)--(1891,-7061)--(1869,-7083)--(1848,-7104)--(1827,-7125)
  --(1807,-7145)--(1787,-7165)--(1767,-7184)--(1748,-7202)--(1730,-7219)--(1712,-7236)
  --(1695,-7251)--(1679,-7266)--(1663,-7280)--(1648,-7293)--(1634,-7306)--(1620,-7318)
  --(1600,-7334)--(1581,-7349)--(1563,-7363)--(1544,-7377)--(1525,-7390)--(1506,-7403)
  --(1485,-7416)--(1463,-7429)--(1441,-7442)--(1419,-7456)--(1396,-7468)--(1376,-7479)
  --(1358,-7489)--(1344,-7497)--(1334,-7502)--(1329,-7505)--(1326,-7506);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (3036,-11576)--(3036,-11573)--(3037,-11566)--(3039,-11553)--(3041,-11537)--(3043,-11516)
  --(3045,-11494)--(3048,-11470)--(3051,-11448)--(3053,-11426)--(3055,-11405)
  --(3057,-11386)--(3059,-11367)--(3060,-11349)--(3062,-11330)--(3063,-11312)
  --(3064,-11296)--(3065,-11279)--(3067,-11262)--(3068,-11244)--(3069,-11224)
  --(3070,-11204)--(3071,-11182)--(3072,-11159)--(3073,-11136)--(3074,-11111)
  --(3075,-11085)--(3075,-11059)--(3076,-11033)--(3076,-11006)--(3077,-10978)
  --(3077,-10951)--(3077,-10923)--(3077,-10896)--(3076,-10868)--(3076,-10839)
  --(3076,-10816)--(3075,-10793)--(3075,-10769)--(3074,-10744)--(3073,-10719)
  --(3072,-10692)--(3071,-10665)--(3070,-10636)--(3069,-10607)--(3068,-10577)
  --(3066,-10547)--(3065,-10516)--(3063,-10485)--(3061,-10453)--(3060,-10421)
  --(3058,-10390)--(3056,-10358)--(3054,-10327)--(3052,-10297)--(3050,-10267)
  --(3048,-10237)--(3046,-10208)--(3044,-10180)--(3041,-10152)--(3039,-10124)
  --(3037,-10097)--(3035,-10069)--(3032,-10042)--(3030,-10014)--(3027,-9987)
  --(3025,-9958)--(3022,-9930)--(3019,-9901)--(3016,-9871)--(3013,-9842)--(3009,-9811)
  --(3006,-9781)--(3003,-9751)--(2999,-9720)--(2995,-9690)--(2991,-9659)--(2988,-9629)
  --(2984,-9600)--(2980,-9571)--(2976,-9542)--(2972,-9514)--(2968,-9487)--(2964,-9460)
  --(2960,-9433)--(2956,-9408)--(2952,-9382)--(2948,-9357)--(2943,-9331)--(2939,-9306)
  --(2934,-9280)--(2930,-9254)--(2925,-9227)--(2919,-9200)--(2914,-9172)--(2908,-9144)
  --(2902,-9115)--(2896,-9086)--(2890,-9056)--(2883,-9026)--(2877,-8996)--(2870,-8966)
  --(2862,-8936)--(2855,-8907)--(2848,-8877)--(2840,-8848)--(2833,-8819)--(2825,-8791)
  --(2817,-8763)--(2809,-8735)--(2802,-8708)--(2794,-8681)--(2785,-8654)--(2777,-8628)
  --(2769,-8603)--(2761,-8578)--(2753,-8552)--(2744,-8527)--(2735,-8500)--(2726,-8474)
  --(2716,-8446)--(2706,-8419)--(2696,-8390)--(2685,-8362)--(2674,-8333)--(2663,-8303)
  --(2652,-8274)--(2640,-8244)--(2628,-8215)--(2616,-8185)--(2605,-8156)--(2593,-8127)
  --(2581,-8099)--(2569,-8071)--(2558,-8044)--(2546,-8017)--(2535,-7991)--(2523,-7965)
  --(2512,-7940)--(2501,-7915)--(2490,-7891)--(2479,-7867)--(2467,-7841)--(2455,-7816)
  --(2443,-7790)--(2431,-7764)--(2418,-7738)--(2405,-7711)--(2392,-7685)--(2378,-7658)
  --(2365,-7630)--(2351,-7603)--(2337,-7576)--(2323,-7548)--(2308,-7521)--(2294,-7494)
  --(2280,-7468)--(2266,-7442)--(2252,-7417)--(2238,-7392)--(2225,-7367)--(2212,-7344)
  --(2199,-7321)--(2186,-7299)--(2174,-7278)--(2161,-7257)--(2149,-7237)--(2137,-7217)
  --(2124,-7196)--(2111,-7174)--(2098,-7153)--(2085,-7132)--(2071,-7111)--(2058,-7090)
  --(2043,-7068)--(2029,-7046)--(2014,-7024)--(1999,-7002)--(1984,-6980)--(1969,-6959)
  --(1954,-6937)--(1939,-6916)--(1924,-6895)--(1909,-6874)--(1894,-6854)--(1880,-6834)
  --(1865,-6815)--(1851,-6796)--(1837,-6778)--(1823,-6760)--(1809,-6742)--(1795,-6724)
  --(1780,-6705)--(1765,-6686)--(1749,-6666)--(1733,-6646)--(1716,-6626)--(1699,-6605)
  --(1681,-6585)--(1663,-6563)--(1645,-6542)--(1627,-6521)--(1608,-6500)--(1590,-6480)
  --(1572,-6459)--(1554,-6440)--(1536,-6421)--(1519,-6402)--(1502,-6385)--(1486,-6368)
  --(1470,-6352)--(1455,-6337)--(1440,-6322)--(1426,-6309)--(1409,-6292)--(1391,-6277)
  --(1374,-6262)--(1357,-6247)--(1339,-6232)--(1322,-6218)--(1304,-6204)--(1287,-6191)
  --(1270,-6178)--(1253,-6166)--(1237,-6154)--(1222,-6144)--(1207,-6134)--(1193,-6124)
  --(1180,-6116)--(1168,-6108)--(1156,-6101)--(1146,-6094)--(1130,-6084)--(1115,-6075)
  --(1100,-6066)--(1084,-6057)--(1067,-6047)--(1049,-6037)--(1030,-6026)--(1013,-6016)
  --(999,-6009)--(990,-6004)--(987,-6001)--(986,-6001);
\pgfsetdash{}{+0pt}
\draw (1576,-6106)--(1579,-6107)--(1585,-6111)--(1596,-6116)--(1611,-6123)--(1629,-6133)
  --(1649,-6143)--(1669,-6153)--(1689,-6164)--(1708,-6174)--(1725,-6184)--(1742,-6194)
  --(1758,-6203)--(1773,-6212)--(1788,-6222)--(1804,-6233)--(1817,-6241)--(1830,-6251)
  --(1844,-6261)--(1858,-6271)--(1873,-6283)--(1889,-6295)--(1906,-6308)--(1923,-6322)
  --(1940,-6337)--(1958,-6353)--(1976,-6369)--(1995,-6386)--(2013,-6404)--(2031,-6421)
  --(2049,-6440)--(2067,-6458)--(2085,-6477)--(2102,-6497)--(2120,-6516)--(2137,-6537)
  --(2150,-6553)--(2164,-6570)--(2177,-6587)--(2191,-6605)--(2206,-6624)--(2220,-6644)
  --(2235,-6664)--(2251,-6686)--(2266,-6708)--(2282,-6731)--(2298,-6754)--(2314,-6778)
  --(2331,-6803)--(2347,-6828)--(2363,-6853)--(2380,-6879)--(2396,-6905)--(2412,-6930)
  --(2427,-6956)--(2443,-6981)--(2458,-7006)--(2472,-7031)--(2487,-7056)--(2501,-7081)
  --(2515,-7105)--(2529,-7130)--(2542,-7153)--(2555,-7176)--(2568,-7200)--(2581,-7224)
  --(2594,-7249)--(2608,-7275)--(2621,-7301)--(2635,-7328)--(2649,-7355)--(2663,-7383)
  --(2677,-7411)--(2691,-7440)--(2705,-7469)--(2719,-7499)--(2733,-7528)--(2746,-7558)
  --(2760,-7588)--(2773,-7617)--(2785,-7646)--(2798,-7675)--(2810,-7704)--(2821,-7733)
  --(2832,-7761)--(2843,-7788)--(2854,-7816)--(2864,-7843)--(2874,-7870)--(2883,-7897)
  --(2892,-7924)--(2901,-7951)--(2910,-7979)--(2919,-8007)--(2928,-8036)--(2937,-8065)
  --(2945,-8095)--(2954,-8125)--(2962,-8156)--(2971,-8188)--(2979,-8220)--(2987,-8253)
  --(2995,-8286)--(3003,-8319)--(3011,-8352)--(3018,-8385)--(3025,-8418)--(3032,-8450)
  --(3039,-8483)--(3045,-8515)--(3052,-8546)--(3057,-8577)--(3063,-8608)--(3068,-8638)
  --(3073,-8667)--(3078,-8697)--(3083,-8726)--(3088,-8755)--(3092,-8781)--(3096,-8809)
  --(3100,-8836)--(3104,-8864)--(3108,-8892)--(3112,-8920)--(3115,-8950)--(3119,-8979)
  --(3123,-9009)--(3127,-9040)--(3130,-9071)--(3134,-9103)--(3137,-9134)--(3141,-9166)
  --(3144,-9198)--(3147,-9230)--(3150,-9262)--(3153,-9294)--(3156,-9326)--(3159,-9358)
  --(3161,-9389)--(3164,-9419)--(3166,-9450)--(3168,-9480)--(3170,-9509)--(3172,-9538)
  --(3174,-9567)--(3176,-9595)--(3178,-9623)--(3179,-9651)--(3181,-9679)--(3182,-9708)
  --(3184,-9736)--(3185,-9765)--(3186,-9795)--(3188,-9825)--(3189,-9855)--(3190,-9886)
  --(3191,-9918)--(3192,-9949)--(3193,-9982)--(3194,-10014)--(3194,-10047)--(3195,-10080)
  --(3196,-10112)--(3196,-10145)--(3196,-10178)--(3197,-10210)--(3197,-10242)
  --(3197,-10274)--(3197,-10305)--(3197,-10335)--(3197,-10365)--(3197,-10394)
  --(3196,-10423)--(3196,-10451)--(3195,-10478)--(3195,-10505)--(3194,-10531)
  --(3194,-10558)--(3193,-10588)--(3192,-10618)--(3190,-10648)--(3189,-10678)
  --(3188,-10708)--(3186,-10738)--(3184,-10769)--(3183,-10800)--(3181,-10830)
  --(3179,-10861)--(3176,-10892)--(3174,-10922)--(3172,-10952)--(3169,-10981)
  --(3167,-11010)--(3164,-11038)--(3161,-11064)--(3158,-11090)--(3156,-11115)
  --(3153,-11139)--(3150,-11162)--(3147,-11183)--(3144,-11204)--(3141,-11223)
  --(3138,-11242)--(3135,-11260)--(3131,-11284)--(3126,-11307)--(3121,-11329)
  --(3116,-11351)--(3110,-11372)--(3104,-11394)--(3097,-11416)--(3089,-11438)
  --(3081,-11461)--(3073,-11484)--(3064,-11507)--(3056,-11527)--(3049,-11545)
  --(3043,-11559)--(3039,-11568)--(3037,-11573)--(3036,-11576);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (6991,-13611)--(6989,-13608)--(6985,-13602)--(6978,-13591)--(6969,-13576)--(6958,-13558)
  --(6945,-13538)--(6932,-13517)--(6919,-13497)--(6907,-13478)--(6895,-13460)
  --(6884,-13444)--(6873,-13428)--(6863,-13412)--(6852,-13397)--(6841,-13381)
  --(6832,-13368)--(6822,-13354)--(6812,-13340)--(6801,-13325)--(6789,-13309)
  --(6777,-13292)--(6764,-13275)--(6750,-13257)--(6735,-13238)--(6720,-13218)
  --(6704,-13198)--(6688,-13178)--(6671,-13157)--(6654,-13136)--(6637,-13115)
  --(6619,-13094)--(6602,-13073)--(6584,-13052)--(6565,-13030)--(6547,-13009)
  --(6532,-12991)--(6517,-12974)--(6501,-12956)--(6484,-12937)--(6467,-12918)
  --(6449,-12899)--(6431,-12878)--(6412,-12857)--(6392,-12836)--(6372,-12814)
  --(6351,-12791)--(6330,-12769)--(6309,-12746)--(6287,-12723)--(6266,-12700)
  --(6244,-12677)--(6222,-12654)--(6201,-12631)--(6180,-12609)--(6159,-12587)
  --(6138,-12566)--(6118,-12545)--(6098,-12525)--(6078,-12504)--(6059,-12485)
  --(6040,-12465)--(6020,-12446)--(6001,-12426)--(5982,-12407)--(5962,-12387)
  --(5942,-12367)--(5921,-12347)--(5900,-12327)--(5879,-12306)--(5857,-12285)
  --(5835,-12264)--(5813,-12243)--(5791,-12222)--(5769,-12201)--(5746,-12180)
  --(5724,-12159)--(5702,-12139)--(5680,-12119)--(5658,-12099)--(5637,-12080)
  --(5616,-12061)--(5595,-12042)--(5575,-12024)--(5555,-12007)--(5535,-11989)
  --(5515,-11972)--(5496,-11956)--(5476,-11939)--(5456,-11922)--(5436,-11905)
  --(5416,-11888)--(5395,-11871)--(5373,-11853)--(5351,-11836)--(5329,-11818)
  --(5306,-11799)--(5282,-11781)--(5258,-11762)--(5234,-11744)--(5210,-11725)
  --(5185,-11707)--(5160,-11688)--(5136,-11670)--(5111,-11652)--(5086,-11635)
  --(5062,-11618)--(5038,-11601)--(5014,-11584)--(4990,-11568)--(4967,-11553)
  --(4943,-11537)--(4920,-11522)--(4897,-11507)--(4875,-11493)--(4852,-11479)
  --(4829,-11465)--(4806,-11451)--(4782,-11436)--(4758,-11422)--(4733,-11407)
  --(4708,-11392)--(4681,-11377)--(4655,-11362)--(4628,-11347)--(4600,-11332)
  --(4573,-11317)--(4545,-11301)--(4517,-11286)--(4489,-11271)--(4461,-11257)
  --(4433,-11242)--(4406,-11228)--(4379,-11214)--(4353,-11201)--(4327,-11188)
  --(4301,-11175)--(4276,-11162)--(4251,-11150)--(4227,-11138)--(4203,-11127)
  --(4179,-11116)--(4153,-11104)--(4128,-11092)--(4102,-11080)--(4076,-11068)
  --(4049,-11056)--(4022,-11044)--(3995,-11032)--(3967,-11020)--(3939,-11008)
  --(3911,-10996)--(3883,-10984)--(3854,-10972)--(3826,-10961)--(3798,-10949)
  --(3770,-10938)--(3742,-10927)--(3715,-10916)--(3689,-10906)--(3663,-10896)
  --(3638,-10887)--(3613,-10878)--(3589,-10869)--(3566,-10861)--(3543,-10853)
  --(3521,-10845)--(3499,-10837)--(3476,-10829)--(3452,-10821)--(3429,-10814)
  --(3405,-10806)--(3381,-10798)--(3356,-10791)--(3332,-10783)--(3307,-10776)
  --(3281,-10769)--(3256,-10761)--(3230,-10754)--(3205,-10747)--(3179,-10740)
  --(3154,-10734)--(3129,-10727)--(3104,-10721)--(3080,-10715)--(3056,-10710)
  --(3032,-10704)--(3009,-10699)--(2987,-10694)--(2965,-10689)--(2943,-10684)
  --(2921,-10680)--(2897,-10675)--(2873,-10670)--(2848,-10665)--(2823,-10660)
  --(2797,-10655)--(2770,-10651)--(2744,-10646)--(2716,-10641)--(2689,-10637)
  --(2661,-10632)--(2634,-10628)--(2606,-10624)--(2579,-10620)--(2553,-10617)
  --(2527,-10614)--(2502,-10611)--(2478,-10608)--(2455,-10606)--(2433,-10603)
  --(2411,-10602)--(2391,-10600)--(2371,-10599)--(2347,-10598)--(2324,-10597)
  --(2301,-10596)--(2278,-10596)--(2255,-10596)--(2232,-10597)--(2210,-10597)
  --(2188,-10598)--(2167,-10599)--(2146,-10601)--(2127,-10602)--(2108,-10604)
  --(2091,-10606)--(2074,-10608)--(2059,-10610)--(2044,-10611)--(2031,-10613)
  --(2018,-10615)--(2000,-10618)--(1982,-10620)--(1965,-10623)--(1947,-10626)
  --(1927,-10629)--(1907,-10633)--(1886,-10637)--(1867,-10640)--(1851,-10643)
  --(1841,-10645)--(1837,-10646)--(1836,-10646);
\pgfsetdash{}{+0pt}
\draw (5641,-13141)--(5643,-13138)--(5647,-13133)--(5654,-13123)--(5664,-13110)--(5676,-13094)
  --(5690,-13076)--(5704,-13058)--(5718,-13040)--(5731,-13023)--(5744,-13008)
  --(5756,-12993)--(5768,-12979)--(5780,-12966)--(5792,-12952)--(5805,-12939)
  --(5816,-12928)--(5828,-12916)--(5840,-12904)--(5853,-12892)--(5867,-12879)
  --(5882,-12865)--(5897,-12852)--(5914,-12837)--(5932,-12822)--(5950,-12808)
  --(5970,-12792)--(5989,-12777)--(6010,-12762)--(6031,-12747)--(6052,-12733)
  --(6073,-12718)--(6095,-12704)--(6117,-12691)--(6140,-12677)--(6163,-12664)
  --(6181,-12653)--(6200,-12643)--(6219,-12632)--(6239,-12622)--(6260,-12611)
  --(6282,-12600)--(6305,-12589)--(6329,-12577)--(6353,-12566)--(6379,-12554)
  --(6405,-12542)--(6431,-12531)--(6459,-12519)--(6486,-12507)--(6514,-12495)
  --(6542,-12484)--(6570,-12472)--(6598,-12461)--(6626,-12450)--(6653,-12439)
  --(6681,-12429)--(6708,-12419)--(6735,-12409)--(6761,-12399)--(6788,-12390)
  --(6815,-12380)--(6840,-12371)--(6865,-12363)--(6891,-12354)--(6917,-12345)
  --(6944,-12337)--(6971,-12328)--(6999,-12319)--(7028,-12310)--(7057,-12301)
  --(7087,-12292)--(7118,-12283)--(7149,-12274)--(7180,-12266)--(7211,-12257)
  --(7243,-12248)--(7274,-12240)--(7306,-12232)--(7337,-12225)--(7368,-12217)
  --(7399,-12210)--(7429,-12203)--(7459,-12197)--(7489,-12191)--(7518,-12185)
  --(7547,-12179)--(7575,-12174)--(7604,-12169)--(7632,-12165)--(7660,-12160)
  --(7688,-12156)--(7717,-12152)--(7746,-12148)--(7776,-12144)--(7807,-12141)
  --(7838,-12138)--(7869,-12134)--(7901,-12132)--(7934,-12129)--(7967,-12126)
  --(8000,-12124)--(8034,-12122)--(8068,-12120)--(8102,-12118)--(8136,-12116)
  --(8169,-12115)--(8203,-12114)--(8236,-12113)--(8268,-12112)--(8300,-12112)
  --(8332,-12111)--(8363,-12111)--(8393,-12111)--(8423,-12111)--(8453,-12112)
  --(8482,-12112)--(8512,-12113)--(8539,-12113)--(8566,-12114)--(8594,-12115)
  --(8622,-12116)--(8650,-12117)--(8679,-12118)--(8709,-12119)--(8739,-12120)
  --(8769,-12122)--(8800,-12124)--(8831,-12126)--(8862,-12128)--(8894,-12130)
  --(8926,-12132)--(8959,-12134)--(8991,-12137)--(9023,-12139)--(9055,-12142)
  --(9087,-12145)--(9118,-12147)--(9149,-12150)--(9180,-12153)--(9210,-12156)
  --(9240,-12159)--(9269,-12162)--(9298,-12165)--(9327,-12168)--(9355,-12171)
  --(9383,-12175)--(9411,-12178)--(9439,-12181)--(9467,-12185)--(9496,-12188)
  --(9524,-12192)--(9554,-12196)--(9583,-12200)--(9613,-12204)--(9644,-12208)
  --(9675,-12213)--(9707,-12217)--(9738,-12222)--(9771,-12227)--(9803,-12232)
  --(9835,-12237)--(9868,-12242)--(9900,-12247)--(9932,-12252)--(9964,-12258)
  --(9996,-12263)--(10027,-12268)--(10057,-12274)--(10087,-12279)--(10117,-12284)
  --(10145,-12290)--(10173,-12295)--(10201,-12300)--(10228,-12305)--(10254,-12311)
  --(10280,-12316)--(10306,-12321)--(10335,-12327)--(10364,-12333)--(10394,-12340)
  --(10423,-12346)--(10453,-12353)--(10482,-12360)--(10512,-12367)--(10542,-12374)
  --(10572,-12381)--(10602,-12388)--(10632,-12396)--(10661,-12403)--(10690,-12411)
  --(10718,-12419)--(10746,-12426)--(10773,-12434)--(10799,-12441)--(10824,-12449)
  --(10848,-12456)--(10871,-12463)--(10892,-12470)--(10913,-12476)--(10933,-12483)
  --(10951,-12489)--(10969,-12495)--(10986,-12502)--(11009,-12510)--(11031,-12519)
  --(11052,-12528)--(11072,-12537)--(11091,-12547)--(11111,-12558)--(11132,-12569)
  --(11152,-12581)--(11173,-12593)--(11194,-12606)--(11214,-12619)--(11232,-12631)
  --(11248,-12642)--(11260,-12650)--(11269,-12656)--(11274,-12659)--(11276,-12661);
\draw (2356,-10346)--(2359,-10345)--(2366,-10344)--(2378,-10341)--(2394,-10337)--(2414,-10332)
  --(2435,-10327)--(2458,-10322)--(2480,-10318)--(2501,-10313)--(2521,-10310)
  --(2540,-10306)--(2558,-10303)--(2576,-10301)--(2594,-10299)--(2612,-10297)
  --(2628,-10295)--(2644,-10294)--(2661,-10292)--(2679,-10291)--(2698,-10290)
  --(2718,-10289)--(2739,-10289)--(2761,-10289)--(2784,-10289)--(2807,-10289)
  --(2832,-10290)--(2857,-10291)--(2882,-10293)--(2908,-10295)--(2933,-10297)
  --(2959,-10300)--(2984,-10303)--(3010,-10307)--(3036,-10311)--(3062,-10316)
  --(3083,-10319)--(3104,-10323)--(3126,-10328)--(3148,-10333)--(3171,-10338)
  --(3195,-10344)--(3220,-10350)--(3245,-10356)--(3271,-10363)--(3298,-10371)
  --(3326,-10378)--(3354,-10386)--(3382,-10395)--(3411,-10403)--(3440,-10412)
  --(3468,-10422)--(3497,-10431)--(3526,-10440)--(3554,-10450)--(3582,-10459)
  --(3610,-10469)--(3637,-10478)--(3664,-10488)--(3691,-10498)--(3717,-10508)
  --(3744,-10518)--(3769,-10527)--(3794,-10537)--(3819,-10546)--(3845,-10557)
  --(3871,-10567)--(3898,-10578)--(3925,-10589)--(3952,-10601)--(3981,-10613)
  --(4009,-10625)--(4038,-10638)--(4068,-10651)--(4097,-10664)--(4127,-10678)
  --(4156,-10692)--(4186,-10706)--(4215,-10720)--(4244,-10734)--(4273,-10749)
  --(4301,-10763)--(4328,-10777)--(4356,-10791)--(4382,-10806)--(4408,-10820)
  --(4434,-10834)--(4459,-10849)--(4484,-10863)--(4508,-10878)--(4533,-10892)
  --(4557,-10907)--(4582,-10923)--(4607,-10939)--(4632,-10955)--(4658,-10972)
  --(4683,-10989)--(4710,-11007)--(4736,-11025)--(4763,-11044)--(4790,-11064)
  --(4817,-11083)--(4844,-11103)--(4871,-11123)--(4899,-11144)--(4925,-11164)
  --(4952,-11185)--(4978,-11206)--(5004,-11226)--(5030,-11246)--(5055,-11267)
  --(5079,-11287)--(5103,-11306)--(5126,-11326)--(5149,-11345)--(5172,-11365)
  --(5194,-11384)--(5216,-11403)--(5237,-11421)--(5257,-11439)--(5278,-11457)
  --(5299,-11476)--(5320,-11495)--(5341,-11515)--(5363,-11535)--(5385,-11555)
  --(5407,-11576)--(5430,-11597)--(5452,-11618)--(5475,-11640)--(5498,-11662)
  --(5521,-11684)--(5545,-11707)--(5568,-11730)--(5591,-11752)--(5613,-11775)
  --(5636,-11797)--(5658,-11820)--(5680,-11842)--(5702,-11864)--(5723,-11885)
  --(5744,-11907)--(5765,-11928)--(5785,-11949)--(5805,-11970)--(5824,-11990)
  --(5844,-12011)--(5863,-12032)--(5882,-12052)--(5902,-12073)--(5921,-12094)
  --(5941,-12115)--(5961,-12137)--(5981,-12159)--(6001,-12182)--(6022,-12205)
  --(6043,-12228)--(6064,-12252)--(6086,-12276)--(6107,-12300)--(6129,-12325)
  --(6150,-12350)--(6172,-12374)--(6193,-12399)--(6215,-12424)--(6236,-12448)
  --(6256,-12473)--(6277,-12497)--(6297,-12521)--(6316,-12544)--(6335,-12567)
  --(6354,-12589)--(6372,-12612)--(6390,-12633)--(6407,-12655)--(6424,-12675)
  --(6440,-12696)--(6457,-12717)--(6475,-12740)--(6493,-12764)--(6512,-12787)
  --(6530,-12811)--(6549,-12835)--(6567,-12860)--(6585,-12884)--(6604,-12909)
  --(6622,-12934)--(6640,-12959)--(6658,-12984)--(6676,-13008)--(6693,-13033)
  --(6710,-13057)--(6726,-13081)--(6742,-13104)--(6757,-13126)--(6772,-13148)
  --(6786,-13169)--(6799,-13189)--(6811,-13208)--(6823,-13227)--(6834,-13245)
  --(6844,-13262)--(6854,-13278)--(6863,-13294)--(6875,-13316)--(6887,-13337)
  --(6897,-13357)--(6907,-13378)--(6916,-13398)--(6925,-13420)--(6934,-13442)
  --(6943,-13465)--(6952,-13489)--(6960,-13513)--(6968,-13536)--(6975,-13558)
  --(6981,-13577)--(6985,-13592)--(6988,-13602)--(6990,-13608)--(6991,-13611);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (11276,-12666)--(11273,-12665)--(11266,-12663)--(11255,-12658)--(11239,-12653)--(11220,-12646)
  --(11199,-12639)--(11177,-12631)--(11155,-12624)--(11135,-12617)--(11115,-12611)
  --(11097,-12605)--(11079,-12600)--(11062,-12594)--(11044,-12589)--(11026,-12584)
  --(11010,-12580)--(10995,-12576)--(10978,-12572)--(10960,-12567)--(10941,-12563)
  --(10921,-12558)--(10900,-12553)--(10878,-12548)--(10855,-12543)--(10831,-12537)
  --(10806,-12532)--(10780,-12527)--(10754,-12522)--(10727,-12517)--(10701,-12512)
  --(10674,-12507)--(10647,-12502)--(10619,-12497)--(10591,-12493)--(10563,-12488)
  --(10541,-12484)--(10518,-12481)--(10494,-12477)--(10470,-12474)--(10444,-12470)
  --(10418,-12466)--(10391,-12463)--(10363,-12459)--(10334,-12455)--(10304,-12451)
  --(10274,-12447)--(10243,-12443)--(10212,-12439)--(10181,-12436)--(10149,-12432)
  --(10118,-12428)--(10087,-12425)--(10056,-12421)--(10026,-12418)--(9996,-12414)
  --(9966,-12411)--(9937,-12408)--(9909,-12405)--(9881,-12403)--(9853,-12400)
  --(9826,-12398)--(9799,-12395)--(9771,-12393)--(9744,-12390)--(9716,-12388)
  --(9688,-12386)--(9659,-12383)--(9630,-12381)--(9601,-12379)--(9571,-12377)
  --(9540,-12375)--(9510,-12373)--(9479,-12371)--(9448,-12369)--(9418,-12368)
  --(9387,-12366)--(9357,-12365)--(9327,-12364)--(9298,-12362)--(9269,-12361)
  --(9241,-12360)--(9213,-12359)--(9186,-12359)--(9159,-12358)--(9133,-12358)
  --(9107,-12357)--(9082,-12357)--(9056,-12357)--(9030,-12356)--(9004,-12356)
  --(8977,-12357)--(8950,-12357)--(8922,-12357)--(8894,-12358)--(8865,-12358)
  --(8836,-12359)--(8806,-12360)--(8776,-12361)--(8745,-12363)--(8714,-12364)
  --(8684,-12366)--(8653,-12368)--(8622,-12370)--(8592,-12372)--(8562,-12374)
  --(8532,-12377)--(8503,-12379)--(8474,-12382)--(8445,-12385)--(8417,-12388)
  --(8389,-12391)--(8362,-12394)--(8334,-12398)--(8308,-12401)--(8282,-12405)
  --(8256,-12409)--(8229,-12413)--(8201,-12417)--(8173,-12422)--(8145,-12427)
  --(8116,-12432)--(8086,-12437)--(8056,-12443)--(8025,-12448)--(7995,-12454)
  --(7964,-12460)--(7932,-12467)--(7901,-12473)--(7870,-12480)--(7839,-12486)
  --(7809,-12493)--(7779,-12500)--(7749,-12506)--(7720,-12513)--(7692,-12520)
  --(7664,-12527)--(7637,-12533)--(7610,-12540)--(7584,-12547)--(7558,-12553)
  --(7533,-12560)--(7505,-12567)--(7478,-12574)--(7451,-12582)--(7423,-12590)
  --(7395,-12598)--(7367,-12606)--(7338,-12614)--(7309,-12623)--(7280,-12631)
  --(7251,-12640)--(7221,-12649)--(7192,-12659)--(7163,-12668)--(7134,-12677)
  --(7105,-12687)--(7077,-12696)--(7050,-12705)--(7023,-12714)--(6997,-12723)
  --(6971,-12732)--(6947,-12741)--(6923,-12750)--(6899,-12758)--(6877,-12767)
  --(6855,-12775)--(6833,-12784)--(6810,-12793)--(6787,-12802)--(6764,-12811)
  --(6741,-12820)--(6718,-12830)--(6694,-12840)--(6670,-12850)--(6646,-12860)
  --(6622,-12871)--(6598,-12882)--(6574,-12893)--(6550,-12904)--(6526,-12915)
  --(6502,-12926)--(6479,-12938)--(6456,-12949)--(6434,-12960)--(6412,-12971)
  --(6390,-12982)--(6369,-12992)--(6349,-13003)--(6329,-13013)--(6309,-13024)
  --(6289,-13035)--(6267,-13046)--(6246,-13058)--(6224,-13070)--(6201,-13083)
  --(6178,-13096)--(6155,-13109)--(6131,-13123)--(6108,-13137)--(6084,-13151)
  --(6060,-13165)--(6036,-13180)--(6012,-13194)--(5989,-13209)--(5967,-13223)
  --(5945,-13237)--(5924,-13251)--(5904,-13264)--(5884,-13277)--(5866,-13290)
  --(5848,-13302)--(5831,-13314)--(5815,-13326)--(5796,-13340)--(5778,-13355)
  --(5760,-13369)--(5742,-13384)--(5725,-13398)--(5708,-13413)--(5691,-13428)
  --(5675,-13443)--(5659,-13457)--(5645,-13472)--(5630,-13486)--(5617,-13499)
  --(5605,-13511)--(5593,-13523)--(5583,-13535)--(5573,-13545)--(5564,-13556)
  --(5555,-13565)--(5543,-13579)--(5531,-13592)--(5520,-13605)--(5508,-13619)
  --(5495,-13634)--(5482,-13650)--(5468,-13667)--(5456,-13682)--(5446,-13694)
  --(5439,-13702)--(5436,-13705)--(5436,-13706);
\draw (13960,-9149)--(13957,-9150)--(13951,-9153)--(13940,-9157)--(13925,-9164)--(13907,-9171)
  --(13887,-9180)--(13866,-9188)--(13846,-9197)--(13826,-9205)--(13808,-9213)
  --(13791,-9221)--(13774,-9228)--(13758,-9236)--(13741,-9243)--(13724,-9251)
  --(13710,-9258)--(13696,-9265)--(13680,-9273)--(13664,-9281)--(13647,-9289)
  --(13628,-9299)--(13609,-9308)--(13589,-9319)--(13568,-9330)--(13546,-9341)
  --(13524,-9353)--(13501,-9366)--(13478,-9379)--(13454,-9392)--(13430,-9405)
  --(13407,-9419)--(13383,-9433)--(13359,-9447)--(13334,-9461)--(13310,-9476)
  --(13290,-9487)--(13271,-9499)--(13250,-9512)--(13229,-9525)--(13207,-9538)
  --(13185,-9552)--(13161,-9567)--(13137,-9582)--(13113,-9598)--(13088,-9614)
  --(13062,-9630)--(13036,-9647)--(13010,-9664)--(12983,-9681)--(12957,-9698)
  --(12930,-9716)--(12904,-9733)--(12878,-9750)--(12853,-9767)--(12828,-9784)
  --(12803,-9801)--(12779,-9817)--(12755,-9833)--(12732,-9849)--(12709,-9865)
  --(12687,-9880)--(12664,-9896)--(12642,-9911)--(12619,-9927)--(12596,-9943)
  --(12573,-9960)--(12550,-9976)--(12526,-9993)--(12502,-10011)--(12478,-10028)
  --(12453,-10046)--(12429,-10064)--(12404,-10083)--(12379,-10101)--(12355,-10119)
  --(12331,-10138)--(12307,-10156)--(12283,-10174)--(12260,-10192)--(12237,-10210)
  --(12215,-10227)--(12193,-10244)--(12171,-10261)--(12151,-10278)--(12130,-10294)
  --(12110,-10311)--(12090,-10327)--(12070,-10343)--(12050,-10360)--(12030,-10377)
  --(12010,-10394)--(11989,-10412)--(11968,-10430)--(11947,-10448)--(11925,-10467)
  --(11903,-10487)--(11881,-10507)--(11859,-10527)--(11836,-10548)--(11814,-10569)
  --(11791,-10590)--(11769,-10611)--(11747,-10632)--(11725,-10653)--(11703,-10674)
  --(11682,-10695)--(11661,-10716)--(11641,-10737)--(11621,-10758)--(11602,-10778)
  --(11582,-10798)--(11563,-10819)--(11544,-10839)--(11527,-10858)--(11509,-10878)
  --(11491,-10898)--(11473,-10918)--(11455,-10939)--(11437,-10961)--(11418,-10983)
  --(11399,-11005)--(11379,-11028)--(11360,-11052)--(11340,-11076)--(11320,-11100)
  --(11301,-11125)--(11281,-11150)--(11261,-11175)--(11241,-11200)--(11222,-11225)
  --(11203,-11249)--(11184,-11274)--(11166,-11298)--(11148,-11322)--(11131,-11345)
  --(11114,-11368)--(11097,-11391)--(11081,-11413)--(11065,-11435)--(11050,-11456)
  --(11034,-11478)--(11018,-11501)--(11002,-11524)--(10986,-11548)--(10969,-11571)
  --(10953,-11596)--(10937,-11620)--(10920,-11645)--(10903,-11670)--(10887,-11695)
  --(10870,-11721)--(10853,-11747)--(10837,-11773)--(10820,-11799)--(10804,-11824)
  --(10788,-11850)--(10773,-11875)--(10758,-11900)--(10743,-11924)--(10729,-11948)
  --(10715,-11971)--(10702,-11994)--(10689,-12016)--(10677,-12037)--(10665,-12058)
  --(10653,-12079)--(10642,-12099)--(10630,-12121)--(10618,-12143)--(10607,-12165)
  --(10595,-12187)--(10583,-12209)--(10572,-12232)--(10560,-12255)--(10549,-12278)
  --(10537,-12302)--(10525,-12326)--(10514,-12350)--(10503,-12374)--(10491,-12398)
  --(10480,-12421)--(10470,-12445)--(10459,-12468)--(10449,-12491)--(10440,-12514)
  --(10430,-12536)--(10421,-12558)--(10412,-12579)--(10403,-12600)--(10395,-12621)
  --(10387,-12642)--(10378,-12664)--(10369,-12687)--(10360,-12711)--(10350,-12735)
  --(10341,-12760)--(10332,-12785)--(10323,-12810)--(10313,-12836)--(10304,-12863)
  --(10295,-12889)--(10286,-12916)--(10277,-12942)--(10269,-12968)--(10261,-12993)
  --(10253,-13018)--(10246,-13042)--(10239,-13065)--(10232,-13088)--(10227,-13109)
  --(10221,-13130)--(10216,-13150)--(10211,-13170)--(10206,-13193)--(10201,-13215)
  --(10196,-13238)--(10192,-13261)--(10188,-13283)--(10185,-13305)--(10182,-13327)
  --(10179,-13349)--(10176,-13370)--(10174,-13391)--(10172,-13410)--(10171,-13429)
  --(10169,-13446)--(10168,-13463)--(10167,-13478)--(10167,-13493)--(10166,-13507)
  --(10166,-13520)--(10165,-13538)--(10165,-13556)--(10164,-13573)--(10164,-13592)
  --(10164,-13611)--(10164,-13632)--(10164,-13653)--(10165,-13673)--(10165,-13689)
  --(10165,-13699)--(10165,-13703)--(10165,-13704);
\pgfsetdash{}{+0pt}
\draw (9960,-13139)--(9960,-13136)--(9959,-13129)--(9959,-13117)--(9958,-13100)--(9957,-13080)
  --(9956,-13058)--(9955,-13035)--(9954,-13012)--(9953,-12991)--(9953,-12971)
  --(9953,-12952)--(9953,-12933)--(9954,-12915)--(9955,-12897)--(9956,-12879)
  --(9957,-12863)--(9958,-12847)--(9960,-12830)--(9962,-12812)--(9964,-12793)
  --(9967,-12773)--(9970,-12753)--(9974,-12731)--(9978,-12708)--(9983,-12685)
  --(9988,-12661)--(9993,-12637)--(9999,-12612)--(10006,-12587)--(10013,-12562)
  --(10020,-12538)--(10027,-12513)--(10035,-12488)--(10044,-12463)--(10053,-12438)
  --(10060,-12419)--(10068,-12399)--(10076,-12378)--(10085,-12357)--(10094,-12335)
  --(10104,-12312)--(10114,-12289)--(10125,-12265)--(10136,-12241)--(10148,-12215)
  --(10161,-12190)--(10173,-12163)--(10187,-12137)--(10200,-12110)--(10214,-12083)
  --(10228,-12057)--(10242,-12030)--(10256,-12003)--(10271,-11977)--(10285,-11951)
  --(10299,-11926)--(10313,-11900)--(10328,-11875)--(10342,-11851)--(10356,-11826)
  --(10371,-11802)--(10384,-11779)--(10398,-11756)--(10412,-11733)--(10426,-11709)
  --(10441,-11685)--(10457,-11661)--(10472,-11636)--(10489,-11611)--(10505,-11585)
  --(10522,-11559)--(10540,-11533)--(10558,-11506)--(10576,-11479)--(10595,-11453)
  --(10614,-11426)--(10633,-11399)--(10652,-11373)--(10671,-11347)--(10690,-11321)
  --(10709,-11296)--(10727,-11271)--(10746,-11247)--(10765,-11223)--(10784,-11200)
  --(10802,-11177)--(10820,-11155)--(10839,-11133)--(10858,-11111)--(10876,-11090)
  --(10895,-11068)--(10915,-11047)--(10935,-11025)--(10955,-11003)--(10976,-10981)
  --(10998,-10958)--(11020,-10936)--(11043,-10913)--(11066,-10890)--(11090,-10866)
  --(11114,-10843)--(11138,-10820)--(11163,-10797)--(11188,-10773)--(11212,-10751)
  --(11237,-10728)--(11262,-10706)--(11287,-10684)--(11311,-10662)--(11336,-10641)
  --(11359,-10621)--(11383,-10601)--(11406,-10581)--(11430,-10562)--(11452,-10543)
  --(11475,-10524)--(11498,-10506)--(11519,-10489)--(11541,-10472)--(11562,-10455)
  --(11584,-10437)--(11607,-10420)--(11630,-10402)--(11653,-10384)--(11677,-10366)
  --(11701,-10348)--(11726,-10330)--(11751,-10311)--(11776,-10292)--(11802,-10273)
  --(11828,-10254)--(11854,-10236)--(11880,-10217)--(11907,-10198)--(11933,-10179)
  --(11959,-10161)--(11985,-10143)--(12010,-10125)--(12036,-10108)--(12061,-10091)
  --(12086,-10074)--(12110,-10057)--(12134,-10041)--(12158,-10025)--(12182,-10009)
  --(12205,-9994)--(12229,-9978)--(12252,-9963)--(12276,-9947)--(12300,-9932)
  --(12325,-9916)--(12350,-9900)--(12375,-9884)--(12401,-9868)--(12427,-9852)
  --(12454,-9835)--(12481,-9818)--(12508,-9801)--(12536,-9785)--(12564,-9767)
  --(12592,-9750)--(12620,-9734)--(12648,-9717)--(12676,-9700)--(12704,-9684)
  --(12732,-9667)--(12759,-9652)--(12786,-9636)--(12812,-9621)--(12838,-9606)
  --(12863,-9592)--(12888,-9578)--(12913,-9564)--(12937,-9551)--(12960,-9538)
  --(12983,-9525)--(13007,-9513)--(13033,-9498)--(13059,-9484)--(13086,-9470)
  --(13112,-9456)--(13139,-9442)--(13166,-9429)--(13194,-9415)--(13221,-9401)
  --(13249,-9387)--(13277,-9374)--(13304,-9360)--(13332,-9347)--(13359,-9334)
  --(13385,-9322)--(13411,-9310)--(13437,-9299)--(13461,-9288)--(13485,-9277)
  --(13508,-9267)--(13530,-9258)--(13551,-9249)--(13571,-9241)--(13590,-9233)
  --(13609,-9226)--(13626,-9220)--(13643,-9214)--(13667,-9206)--(13689,-9198)
  --(13711,-9192)--(13732,-9186)--(13753,-9181)--(13775,-9176)--(13798,-9171)
  --(13821,-9167)--(13846,-9164)--(13870,-9160)--(13894,-9157)--(13915,-9154)
  --(13934,-9152)--(13949,-9151)--(13959,-9150)--(13965,-9149)--(13968,-9149);
\draw (13245,-10349)--(13243,-10347)--(13238,-10341)--(13230,-10333)--(13218,-10321)--(13205,-10306)
  --(13189,-10290)--(13174,-10273)--(13159,-10256)--(13145,-10240)--(13132,-10225)
  --(13119,-10210)--(13108,-10196)--(13097,-10182)--(13086,-10167)--(13075,-10152)
  --(13066,-10139)--(13056,-10126)--(13047,-10112)--(13037,-10097)--(13027,-10081)
  --(13016,-10064)--(13005,-10046)--(12994,-10027)--(12982,-10007)--(12971,-9986)
  --(12959,-9965)--(12948,-9943)--(12937,-9920)--(12926,-9897)--(12915,-9873)
  --(12904,-9850)--(12894,-9826)--(12885,-9802)--(12875,-9777)--(12866,-9753)
  --(12859,-9733)--(12852,-9712)--(12845,-9691)--(12838,-9670)--(12831,-9647)
  --(12824,-9623)--(12817,-9599)--(12810,-9574)--(12803,-9547)--(12796,-9520)
  --(12789,-9493)--(12782,-9465)--(12775,-9436)--(12768,-9407)--(12761,-9377)
  --(12755,-9348)--(12748,-9318)--(12742,-9289)--(12736,-9259)--(12730,-9230)
  --(12725,-9202)--(12720,-9173)--(12714,-9145)--(12709,-9117)--(12705,-9089)
  --(12700,-9061)--(12696,-9035)--(12692,-9008)--(12687,-8981)--(12683,-8954)
  --(12679,-8926)--(12675,-8898)--(12671,-8868)--(12668,-8839)--(12664,-8808)
  --(12660,-8777)--(12657,-8746)--(12653,-8714)--(12650,-8681)--(12647,-8649)
  --(12644,-8616)--(12642,-8584)--(12639,-8551)--(12637,-8519)--(12635,-8487)
  --(12633,-8456)--(12632,-8425)--(12631,-8394)--(12630,-8364)--(12629,-8334)
  --(12629,-8305)--(12629,-8276)--(12629,-8247)--(12629,-8219)--(12629,-8190)
  --(12630,-8161)--(12631,-8132)--(12632,-8103)--(12634,-8073)--(12636,-8042)
  --(12638,-8011)--(12640,-7980)--(12643,-7948)--(12646,-7915)--(12649,-7882)
  --(12653,-7849)--(12656,-7815)--(12660,-7781)--(12665,-7748)--(12669,-7714)
  --(12673,-7681)--(12678,-7648)--(12683,-7615)--(12688,-7583)--(12693,-7551)
  --(12698,-7520)--(12703,-7490)--(12709,-7460)--(12714,-7430)--(12719,-7401)
  --(12725,-7372)--(12730,-7343)--(12736,-7317)--(12741,-7290)--(12747,-7263)
  --(12752,-7235)--(12758,-7207)--(12765,-7179)--(12771,-7151)--(12778,-7121)
  --(12784,-7092)--(12791,-7062)--(12799,-7031)--(12806,-7001)--(12814,-6970)
  --(12821,-6938)--(12829,-6907)--(12837,-6876)--(12845,-6845)--(12854,-6814)
  --(12862,-6783)--(12870,-6752)--(12878,-6722)--(12886,-6692)--(12895,-6663)
  --(12903,-6634)--(12911,-6606)--(12919,-6578)--(12927,-6550)--(12935,-6523)
  --(12943,-6496)--(12951,-6469)--(12959,-6442)--(12968,-6415)--(12976,-6388)
  --(12985,-6360)--(12994,-6332)--(13003,-6303)--(13012,-6274)--(13022,-6245)
  --(13031,-6215)--(13041,-6185)--(13052,-6154)--(13062,-6123)--(13072,-6092)
  --(13083,-6061)--(13094,-6030)--(13104,-5999)--(13115,-5968)--(13126,-5938)
  --(13137,-5908)--(13147,-5878)--(13158,-5849)--(13168,-5820)--(13179,-5792)
  --(13189,-5765)--(13199,-5738)--(13209,-5712)--(13219,-5686)--(13229,-5661)
  --(13238,-5637)--(13248,-5612)--(13259,-5584)--(13270,-5557)--(13281,-5529)
  --(13293,-5501)--(13305,-5473)--(13316,-5445)--(13328,-5417)--(13341,-5389)
  --(13353,-5361)--(13365,-5332)--(13378,-5304)--(13390,-5277)--(13403,-5250)
  --(13415,-5223)--(13427,-5197)--(13439,-5172)--(13451,-5148)--(13462,-5124)
  --(13473,-5102)--(13484,-5081)--(13494,-5061)--(13504,-5041)--(13514,-5023)
  --(13523,-5006)--(13532,-4990)--(13541,-4974)--(13553,-4953)--(13565,-4933)
  --(13577,-4914)--(13589,-4895)--(13601,-4878)--(13614,-4860)--(13628,-4842)
  --(13642,-4823)--(13657,-4805)--(13672,-4786)--(13687,-4769)--(13701,-4752)
  --(13713,-4738)--(13723,-4728)--(13729,-4720)--(13733,-4716)--(13735,-4714);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (13739,-4715)--(13737,-4718)--(13734,-4724)--(13729,-4734)--(13721,-4749)--(13712,-4766)
  --(13702,-4786)--(13692,-4806)--(13682,-4825)--(13673,-4844)--(13664,-4862)
  --(13655,-4879)--(13647,-4896)--(13640,-4912)--(13632,-4928)--(13624,-4945)
  --(13618,-4959)--(13611,-4974)--(13604,-4990)--(13597,-5007)--(13589,-5024)
  --(13581,-5043)--(13573,-5063)--(13564,-5084)--(13555,-5106)--(13546,-5129)
  --(13536,-5152)--(13527,-5177)--(13517,-5201)--(13508,-5226)--(13498,-5252)
  --(13489,-5278)--(13479,-5303)--(13470,-5330)--(13460,-5356)--(13451,-5383)
  --(13444,-5405)--(13436,-5427)--(13429,-5449)--(13421,-5473)--(13413,-5497)
  --(13404,-5522)--(13396,-5549)--(13387,-5575)--(13379,-5603)--(13370,-5632)
  --(13360,-5661)--(13351,-5690)--(13342,-5720)--(13333,-5751)--(13324,-5781)
  --(13315,-5811)--(13306,-5841)--(13297,-5871)--(13288,-5901)--(13280,-5930)
  --(13272,-5958)--(13264,-5986)--(13256,-6014)--(13248,-6041)--(13241,-6067)
  --(13234,-6094)--(13226,-6120)--(13219,-6147)--(13212,-6173)--(13205,-6200)
  --(13198,-6228)--(13191,-6256)--(13183,-6284)--(13176,-6313)--(13169,-6342)
  --(13162,-6371)--(13155,-6401)--(13147,-6431)--(13140,-6461)--(13133,-6490)
  --(13126,-6520)--(13120,-6550)--(13113,-6579)--(13107,-6607)--(13101,-6636)
  --(13095,-6663)--(13089,-6690)--(13084,-6717)--(13079,-6743)--(13074,-6769)
  --(13069,-6794)--(13064,-6820)--(13059,-6845)--(13055,-6870)--(13050,-6896)
  --(13046,-6923)--(13041,-6949)--(13037,-6977)--(13032,-7005)--(13028,-7033)
  --(13024,-7062)--(13019,-7092)--(13015,-7122)--(13011,-7152)--(13008,-7182)
  --(13004,-7213)--(13000,-7244)--(12997,-7274)--(12994,-7304)--(12991,-7335)
  --(12988,-7364)--(12986,-7394)--(12983,-7423)--(12981,-7451)--(12979,-7479)
  --(12978,-7507)--(12976,-7535)--(12975,-7563)--(12974,-7589)--(12973,-7615)
  --(12972,-7642)--(12972,-7669)--(12971,-7697)--(12971,-7725)--(12970,-7754)
  --(12970,-7784)--(12970,-7814)--(12970,-7845)--(12971,-7876)--(12971,-7907)
  --(12972,-7939)--(12973,-7970)--(12974,-8002)--(12975,-8034)--(12976,-8065)
  --(12977,-8096)--(12978,-8127)--(12980,-8157)--(12982,-8187)--(12983,-8216)
  --(12985,-8245)--(12987,-8273)--(12989,-8300)--(12991,-8327)--(12993,-8354)
  --(12995,-8380)--(12997,-8408)--(13000,-8437)--(13002,-8465)--(13005,-8493)
  --(13008,-8522)--(13011,-8552)--(13015,-8581)--(13018,-8611)--(13022,-8641)
  --(13025,-8672)--(13029,-8702)--(13033,-8733)--(13037,-8763)--(13041,-8793)
  --(13046,-8823)--(13050,-8852)--(13054,-8881)--(13059,-8909)--(13063,-8936)
  --(13068,-8963)--(13072,-8989)--(13077,-9014)--(13081,-9038)--(13085,-9062)
  --(13090,-9085)--(13094,-9108)--(13099,-9132)--(13104,-9156)--(13109,-9181)
  --(13114,-9205)--(13120,-9230)--(13126,-9255)--(13131,-9280)--(13138,-9305)
  --(13144,-9331)--(13150,-9356)--(13157,-9382)--(13164,-9408)--(13170,-9433)
  --(13177,-9458)--(13184,-9483)--(13191,-9508)--(13198,-9532)--(13205,-9555)
  --(13212,-9578)--(13219,-9601)--(13226,-9623)--(13233,-9645)--(13240,-9666)
  --(13247,-9687)--(13255,-9711)--(13262,-9734)--(13271,-9758)--(13279,-9782)
  --(13288,-9807)--(13297,-9832)--(13306,-9858)--(13316,-9884)--(13326,-9910)
  --(13336,-9936)--(13346,-9962)--(13356,-9988)--(13366,-10013)--(13376,-10038)
  --(13386,-10062)--(13396,-10085)--(13406,-10107)--(13415,-10129)--(13425,-10149)
  --(13434,-10169)--(13443,-10187)--(13452,-10205)--(13462,-10226)--(13473,-10247)
  --(13484,-10267)--(13496,-10287)--(13507,-10307)--(13519,-10326)--(13530,-10345)
  --(13542,-10364)--(13554,-10381)--(13565,-10398)--(13576,-10415)--(13587,-10430)
  --(13597,-10444)--(13607,-10458)--(13617,-10470)--(13625,-10482)--(13634,-10492)
  --(13642,-10503)--(13653,-10517)--(13664,-10531)--(13675,-10544)--(13687,-10558)
  --(13700,-10573)--(13713,-10589)--(13727,-10605)--(13740,-10620)--(13750,-10632)
  --(13757,-10640)--(13760,-10643)--(13760,-10644);
\pgfsetdash{}{+0pt}
\draw (14025,-6099)--(14022,-6099)--(14015,-6098)--(14003,-6096)--(13986,-6094)--(13966,-6092)
  --(13944,-6089)--(13921,-6086)--(13899,-6083)--(13878,-6080)--(13858,-6076)
  --(13839,-6073)--(13821,-6070)--(13803,-6066)--(13786,-6062)--(13768,-6058)
  --(13752,-6054)--(13737,-6049)--(13720,-6045)--(13703,-6040)--(13685,-6034)
  --(13666,-6028)--(13646,-6021)--(13625,-6014)--(13604,-6006)--(13581,-5998)
  --(13559,-5988)--(13536,-5979)--(13513,-5969)--(13489,-5958)--(13466,-5947)
  --(13443,-5936)--(13420,-5924)--(13397,-5912)--(13374,-5899)--(13351,-5886)
  --(13333,-5875)--(13314,-5864)--(13296,-5853)--(13276,-5840)--(13256,-5828)
  --(13236,-5814)--(13215,-5800)--(13193,-5785)--(13171,-5769)--(13148,-5753)
  --(13125,-5737)--(13101,-5719)--(13078,-5702)--(13054,-5684)--(13030,-5666)
  --(13006,-5647)--(12982,-5629)--(12958,-5610)--(12935,-5591)--(12912,-5573)
  --(12889,-5554)--(12867,-5536)--(12845,-5518)--(12823,-5499)--(12801,-5481)
  --(12780,-5463)--(12760,-5445)--(12739,-5428)--(12719,-5410)--(12698,-5391)
  --(12677,-5373)--(12656,-5353)--(12634,-5333)--(12612,-5313)--(12590,-5292)
  --(12567,-5271)--(12544,-5249)--(12521,-5227)--(12498,-5204)--(12474,-5181)
  --(12451,-5158)--(12428,-5135)--(12405,-5111)--(12383,-5088)--(12361,-5065)
  --(12339,-5042)--(12318,-5019)--(12298,-4996)--(12278,-4974)--(12258,-4952)
  --(12239,-4929)--(12220,-4907)--(12202,-4885)--(12184,-4863)--(12166,-4841)
  --(12148,-4819)--(12130,-4796)--(12112,-4772)--(12094,-4748)--(12076,-4724)
  --(12057,-4699)--(12039,-4673)--(12020,-4647)--(12001,-4620)--(11983,-4592)
  --(11964,-4565)--(11945,-4536)--(11927,-4508)--(11908,-4480)--(11890,-4451)
  --(11872,-4423)--(11854,-4394)--(11837,-4366)--(11820,-4338)--(11804,-4311)
  --(11788,-4284)--(11772,-4257)--(11757,-4231)--(11742,-4205)--(11727,-4179)
  --(11713,-4153)--(11699,-4128)--(11686,-4104)--(11672,-4080)--(11659,-4055)
  --(11646,-4031)--(11633,-4006)--(11619,-3980)--(11606,-3954)--(11592,-3927)
  --(11578,-3900)--(11564,-3873)--(11550,-3845)--(11536,-3816)--(11522,-3788)
  --(11508,-3759)--(11494,-3730)--(11480,-3701)--(11466,-3672)--(11453,-3643)
  --(11439,-3614)--(11426,-3585)--(11413,-3557)--(11400,-3529)--(11387,-3501)
  --(11375,-3474)--(11363,-3447)--(11351,-3420)--(11340,-3394)--(11328,-3368)
  --(11317,-3342)--(11306,-3316)--(11295,-3290)--(11284,-3264)--(11273,-3238)
  --(11261,-3211)--(11250,-3184)--(11239,-3156)--(11227,-3128)--(11216,-3099)
  --(11204,-3070)--(11192,-3040)--(11180,-3010)--(11168,-2980)--(11156,-2950)
  --(11145,-2919)--(11133,-2888)--(11121,-2858)--(11110,-2827)--(11098,-2797)
  --(11087,-2767)--(11076,-2737)--(11066,-2708)--(11055,-2679)--(11045,-2651)
  --(11036,-2624)--(11026,-2597)--(11017,-2570)--(11008,-2544)--(10999,-2519)
  --(10991,-2494)--(10983,-2469)--(10973,-2441)--(10964,-2412)--(10955,-2384)
  --(10946,-2355)--(10937,-2326)--(10928,-2297)--(10919,-2268)--(10910,-2238)
  --(10901,-2209)--(10893,-2179)--(10885,-2150)--(10876,-2121)--(10869,-2092)
  --(10861,-2064)--(10854,-2036)--(10847,-2009)--(10840,-1983)--(10834,-1958)
  --(10829,-1934)--(10823,-1911)--(10818,-1890)--(10814,-1869)--(10810,-1849)
  --(10806,-1830)--(10803,-1812)--(10800,-1795)--(10795,-1768)--(10792,-1743)
  --(10789,-1720)--(10787,-1696)--(10786,-1673)--(10786,-1649)--(10786,-1625)
  --(10787,-1600)--(10788,-1575)--(10790,-1551)--(10791,-1529)--(10793,-1512)
  --(10794,-1500)--(10795,-1492)--(10795,-1489);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10795,-1489)--(10795,-1490)--(10796,-1493)--(10798,-1502)--(10801,-1516)--(10805,-1535)
  --(10810,-1556)--(10815,-1579)--(10820,-1601)--(10825,-1623)--(10829,-1643)
  --(10834,-1662)--(10839,-1681)--(10844,-1700)--(10849,-1720)--(10853,-1734)
  --(10858,-1749)--(10862,-1765)--(10867,-1782)--(10873,-1800)--(10878,-1820)
  --(10885,-1840)--(10891,-1861)--(10898,-1884)--(10906,-1907)--(10914,-1931)
  --(10922,-1956)--(10931,-1981)--(10939,-2006)--(10948,-2032)--(10958,-2058)
  --(10967,-2083)--(10977,-2109)--(10986,-2136)--(10997,-2163)--(11005,-2184)
  --(11013,-2205)--(11022,-2228)--(11031,-2251)--(11041,-2275)--(11050,-2299)
  --(11061,-2325)--(11072,-2351)--(11083,-2378)--(11094,-2406)--(11106,-2434)
  --(11118,-2462)--(11130,-2491)--(11142,-2520)--(11155,-2549)--(11167,-2578)
  --(11180,-2607)--(11192,-2636)--(11205,-2664)--(11217,-2691)--(11229,-2719)
  --(11241,-2745)--(11252,-2771)--(11264,-2797)--(11276,-2822)--(11287,-2847)
  --(11298,-2872)--(11310,-2897)--(11322,-2922)--(11334,-2947)--(11346,-2973)
  --(11358,-2998)--(11371,-3025)--(11384,-3051)--(11397,-3078)--(11410,-3105)
  --(11424,-3133)--(11437,-3160)--(11451,-3188)--(11465,-3215)--(11479,-3242)
  --(11493,-3269)--(11506,-3296)--(11520,-3321)--(11533,-3347)--(11547,-3372)
  --(11560,-3396)--(11573,-3420)--(11585,-3444)--(11598,-3467)--(11611,-3489)
  --(11623,-3512)--(11636,-3534)--(11649,-3557)--(11662,-3579)--(11675,-3602)
  --(11689,-3626)--(11703,-3649)--(11718,-3674)--(11733,-3698)--(11748,-3723)
  --(11764,-3749)--(11780,-3774)--(11797,-3800)--(11813,-3826)--(11830,-3852)
  --(11847,-3877)--(11864,-3903)--(11881,-3928)--(11898,-3953)--(11915,-3977)
  --(11932,-4001)--(11949,-4025)--(11966,-4048)--(11983,-4071)--(11999,-4094)
  --(12016,-4116)--(12033,-4138)--(12049,-4159)--(12065,-4180)--(12082,-4201)
  --(12099,-4222)--(12116,-4243)--(12134,-4265)--(12153,-4288)--(12171,-4310)
  --(12191,-4333)--(12211,-4357)--(12231,-4380)--(12252,-4404)--(12272,-4428)
  --(12293,-4452)--(12314,-4476)--(12336,-4499)--(12357,-4523)--(12378,-4546)
  --(12399,-4568)--(12419,-4590)--(12440,-4612)--(12460,-4633)--(12479,-4654)
  --(12499,-4674)--(12518,-4694)--(12537,-4714)--(12555,-4733)--(12574,-4752)
  --(12594,-4772)--(12614,-4792)--(12634,-4812)--(12655,-4832)--(12675,-4852)
  --(12697,-4872)--(12718,-4893)--(12740,-4914)--(12762,-4934)--(12785,-4955)
  --(12807,-4976)--(12830,-4997)--(12852,-5018)--(12875,-5038)--(12897,-5058)
  --(12919,-5078)--(12941,-5097)--(12963,-5115)--(12983,-5133)--(13004,-5151)
  --(13024,-5168)--(13043,-5184)--(13062,-5200)--(13081,-5215)--(13099,-5230)
  --(13117,-5245)--(13137,-5261)--(13156,-5276)--(13175,-5291)--(13195,-5307)
  --(13215,-5322)--(13236,-5337)--(13256,-5353)--(13277,-5368)--(13298,-5384)
  --(13320,-5400)--(13341,-5415)--(13363,-5430)--(13385,-5445)--(13406,-5460)
  --(13428,-5475)--(13449,-5489)--(13470,-5503)--(13490,-5517)--(13510,-5530)
  --(13530,-5543)--(13549,-5555)--(13569,-5568)--(13588,-5579)--(13607,-5591)
  --(13628,-5604)--(13649,-5617)--(13670,-5630)--(13693,-5643)--(13715,-5657)
  --(13738,-5670)--(13762,-5684)--(13786,-5698)--(13810,-5711)--(13835,-5725)
  --(13860,-5738)--(13884,-5752)--(13908,-5764)--(13932,-5777)--(13955,-5789)
  --(13977,-5800)--(13999,-5811)--(14020,-5821)--(14040,-5831)--(14060,-5840)
  --(14079,-5848)--(14097,-5856)--(14119,-5866)--(14141,-5874)--(14162,-5883)
  --(14183,-5891)--(14205,-5899)--(14226,-5906)--(14247,-5913)--(14268,-5919)
  --(14289,-5926)--(14308,-5931)--(14327,-5937)--(14345,-5941)--(14362,-5946)
  --(14379,-5950)--(14394,-5953)--(14408,-5956)--(14421,-5959)--(14434,-5962)
  --(14452,-5966)--(14469,-5969)--(14486,-5972)--(14504,-5976)--(14524,-5979)
  --(14544,-5982)--(14565,-5986)--(14584,-5989)--(14600,-5992)--(14610,-5993)
  --(14614,-5994)--(14615,-5994);
\pgfsetdash{}{+0pt}
\draw (11845,-2374)--(11842,-2376)--(11836,-2380)--(11826,-2386)--(11812,-2395)--(11795,-2406)
  --(11776,-2419)--(11757,-2431)--(11738,-2443)--(11720,-2454)--(11702,-2464)
  --(11686,-2474)--(11670,-2483)--(11654,-2491)--(11637,-2500)--(11621,-2508)
  --(11607,-2515)--(11592,-2521)--(11577,-2528)--(11560,-2536)--(11543,-2543)
  --(11524,-2551)--(11504,-2558)--(11484,-2566)--(11462,-2574)--(11440,-2581)
  --(11416,-2589)--(11393,-2596)--(11368,-2604)--(11344,-2610)--(11319,-2617)
  --(11294,-2623)--(11269,-2629)--(11243,-2634)--(11218,-2639)--(11191,-2644)
  --(11171,-2647)--(11150,-2651)--(11128,-2654)--(11105,-2657)--(11081,-2660)
  --(11057,-2663)--(11032,-2665)--(11006,-2668)--(10979,-2670)--(10951,-2673)
  --(10923,-2675)--(10894,-2677)--(10864,-2678)--(10834,-2680)--(10804,-2682)
  --(10774,-2683)--(10744,-2684)--(10714,-2685)--(10684,-2686)--(10654,-2686)
  --(10625,-2687)--(10596,-2687)--(10567,-2687)--(10539,-2687)--(10510,-2687)
  --(10482,-2687)--(10456,-2686)--(10429,-2686)--(10402,-2685)--(10374,-2685)
  --(10346,-2684)--(10317,-2683)--(10288,-2681)--(10258,-2680)--(10227,-2678)
  --(10196,-2677)--(10164,-2675)--(10132,-2672)--(10100,-2670)--(10067,-2667)
  --(10035,-2665)--(10002,-2662)--(9970,-2658)--(9938,-2655)--(9906,-2651)--(9874,-2647)
  --(9844,-2644)--(9813,-2639)--(9783,-2635)--(9754,-2631)--(9725,-2626)--(9696,-2621)
  --(9668,-2616)--(9640,-2611)--(9612,-2606)--(9584,-2600)--(9556,-2594)--(9527,-2587)
  --(9498,-2581)--(9468,-2574)--(9438,-2566)--(9407,-2558)--(9376,-2550)--(9344,-2541)
  --(9312,-2533)--(9280,-2523)--(9248,-2514)--(9215,-2504)--(9183,-2494)--(9150,-2484)
  --(9118,-2474)--(9087,-2464)--(9055,-2453)--(9025,-2443)--(8994,-2432)--(8964,-2422)
  --(8935,-2411)--(8907,-2401)--(8878,-2391)--(8851,-2380)--(8823,-2370)--(8796,-2359)
  --(8771,-2349)--(8745,-2339)--(8719,-2329)--(8693,-2319)--(8667,-2308)--(8640,-2297)
  --(8613,-2286)--(8586,-2274)--(8558,-2262)--(8529,-2250)--(8500,-2238)--(8471,-2225)
  --(8442,-2212)--(8413,-2199)--(8383,-2186)--(8354,-2173)--(8325,-2159)--(8295,-2146)
  --(8267,-2133)--(8238,-2119)--(8210,-2106)--(8182,-2093)--(8154,-2080)--(8127,-2067)
  --(8101,-2054)--(8075,-2041)--(8049,-2028)--(8023,-2015)--(7998,-2003)--(7973,-1990)
  --(7948,-1977)--(7923,-1965)--(7897,-1951)--(7871,-1938)--(7845,-1924)--(7819,-1911)
  --(7792,-1896)--(7764,-1882)--(7737,-1867)--(7709,-1852)--(7680,-1837)--(7652,-1821)
  --(7623,-1805)--(7594,-1789)--(7565,-1773)--(7537,-1758)--(7508,-1742)--(7480,-1726)
  --(7452,-1710)--(7425,-1694)--(7398,-1679)--(7372,-1663)--(7346,-1648)--(7321,-1634)
  --(7296,-1619)--(7272,-1605)--(7249,-1590)--(7226,-1577)--(7203,-1563)--(7181,-1549)
  --(7156,-1533)--(7130,-1517)--(7105,-1501)--(7079,-1485)--(7054,-1469)--(7028,-1452)
  --(7003,-1435)--(6977,-1418)--(6951,-1401)--(6926,-1384)--(6901,-1367)--(6876,-1350)
  --(6851,-1333)--(6827,-1316)--(6804,-1299)--(6781,-1283)--(6759,-1267)--(6738,-1251)
  --(6718,-1236)--(6699,-1222)--(6681,-1208)--(6664,-1194)--(6648,-1181)--(6632,-1169)
  --(6618,-1157)--(6604,-1145)--(6585,-1129)--(6568,-1113)--(6551,-1097)--(6536,-1081)
  --(6520,-1065)--(6505,-1047)--(6490,-1030)--(6474,-1011)--(6459,-991)--(6444,-971)
  --(6429,-952)--(6416,-933)--(6405,-918)--(6396,-905)--(6390,-896)--(6387,-891)
  --(6385,-889);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (6385,-894)--(6388,-896)--(6393,-901)--(6403,-909)--(6416,-920)--(6432,-933)--(6449,-948)
  --(6467,-962)--(6485,-977)--(6502,-991)--(6519,-1004)--(6534,-1016)--(6549,-1027)
  --(6564,-1038)--(6579,-1049)--(6594,-1060)--(6607,-1069)--(6621,-1079)--(6635,-1089)
  --(6650,-1099)--(6666,-1110)--(6683,-1121)--(6701,-1133)--(6720,-1146)--(6740,-1158)
  --(6761,-1172)--(6783,-1185)--(6805,-1199)--(6828,-1213)--(6851,-1226)--(6874,-1240)
  --(6898,-1254)--(6922,-1268)--(6946,-1282)--(6970,-1296)--(6996,-1310)--(7015,-1321)
  --(7036,-1332)--(7057,-1343)--(7078,-1355)--(7101,-1367)--(7125,-1380)--(7149,-1393)
  --(7174,-1406)--(7200,-1419)--(7226,-1433)--(7253,-1447)--(7281,-1461)--(7309,-1476)
  --(7337,-1490)--(7365,-1504)--(7393,-1518)--(7422,-1532)--(7449,-1546)--(7477,-1560)
  --(7504,-1573)--(7531,-1586)--(7557,-1599)--(7583,-1611)--(7608,-1624)--(7633,-1636)
  --(7658,-1647)--(7683,-1659)--(7707,-1671)--(7732,-1682)--(7758,-1694)--(7783,-1706)
  --(7810,-1718)--(7836,-1730)--(7863,-1742)--(7891,-1754)--(7918,-1766)--(7946,-1779)
  --(7974,-1791)--(8003,-1803)--(8031,-1815)--(8059,-1827)--(8087,-1839)--(8114,-1850)
  --(8141,-1861)--(8168,-1872)--(8194,-1883)--(8220,-1893)--(8245,-1903)--(8270,-1913)
  --(8295,-1922)--(8319,-1931)--(8343,-1941)--(8367,-1950)--(8391,-1958)--(8416,-1967)
  --(8441,-1976)--(8467,-1986)--(8493,-1995)--(8519,-2004)--(8547,-2013)--(8575,-2022)
  --(8603,-2032)--(8632,-2041)--(8661,-2050)--(8690,-2059)--(8720,-2068)--(8749,-2077)
  --(8779,-2085)--(8808,-2094)--(8837,-2102)--(8866,-2110)--(8894,-2117)--(8922,-2124)
  --(8950,-2131)--(8978,-2138)--(9005,-2145)--(9032,-2151)--(9059,-2157)--(9085,-2163)
  --(9110,-2168)--(9137,-2174)--(9163,-2179)--(9191,-2184)--(9218,-2190)--(9247,-2195)
  --(9276,-2200)--(9306,-2205)--(9336,-2210)--(9367,-2215)--(9398,-2220)--(9429,-2225)
  --(9460,-2230)--(9492,-2235)--(9523,-2239)--(9554,-2243)--(9585,-2247)--(9616,-2251)
  --(9646,-2255)--(9675,-2259)--(9704,-2262)--(9733,-2265)--(9761,-2269)--(9788,-2271)
  --(9815,-2274)--(9841,-2277)--(9868,-2279)--(9896,-2282)--(9924,-2284)--(9952,-2286)
  --(9981,-2289)--(10010,-2291)--(10039,-2293)--(10069,-2295)--(10099,-2297)
  --(10130,-2298)--(10160,-2300)--(10191,-2301)--(10222,-2303)--(10252,-2304)
  --(10283,-2305)--(10313,-2306)--(10342,-2307)--(10371,-2308)--(10400,-2308)
  --(10427,-2309)--(10454,-2309)--(10480,-2309)--(10506,-2309)--(10530,-2309)
  --(10555,-2309)--(10578,-2309)--(10601,-2308)--(10626,-2308)--(10651,-2307)
  --(10676,-2306)--(10701,-2305)--(10726,-2304)--(10751,-2303)--(10777,-2302)
  --(10803,-2300)--(10829,-2298)--(10856,-2296)--(10882,-2294)--(10909,-2292)
  --(10935,-2290)--(10961,-2288)--(10987,-2285)--(11012,-2282)--(11037,-2280)
  --(11061,-2277)--(11085,-2274)--(11109,-2271)--(11131,-2268)--(11154,-2265)
  --(11176,-2262)--(11199,-2259)--(11223,-2255)--(11247,-2252)--(11272,-2248)
  --(11298,-2244)--(11324,-2239)--(11350,-2235)--(11377,-2230)--(11404,-2225)
  --(11432,-2220)--(11459,-2215)--(11487,-2209)--(11514,-2204)--(11541,-2198)
  --(11567,-2192)--(11592,-2186)--(11617,-2181)--(11640,-2175)--(11663,-2169)
  --(11685,-2164)--(11705,-2158)--(11725,-2152)--(11745,-2147)--(11767,-2140)
  --(11790,-2133)--(11811,-2125)--(11833,-2117)--(11854,-2110)--(11876,-2101)
  --(11896,-2093)--(11916,-2085)--(11936,-2076)--(11955,-2068)--(11973,-2060)
  --(11990,-2052)--(12006,-2044)--(12021,-2037)--(12034,-2030)--(12047,-2023)
  --(12059,-2017)--(12071,-2011)--(12087,-2002)--(12102,-1993)--(12118,-1985)
  --(12134,-1976)--(12150,-1966)--(12168,-1956)--(12186,-1945)--(12203,-1935)
  --(12217,-1927)--(12226,-1922)--(12229,-1919)--(12230,-1919);
\endtikzpicture%

